Discovering formally verified quantum programs with AI

The timeline by which quantum computers can solve breakthrough problems in science depends on improved quantum algorithms as much as on better hardware. Such algorithmic advances are typically achieved through many years of expert human collaboration. In mathematics and computer science, large language models have accelerated progress through automated discovery loops. However, quantum algorithms can only be evaluated by classical computers on restricted or small instances. Here we demonstrate automated discovery of quantum programs beyond these regimes including order-of-magnitude improvements on scientific applications. To achieve this, we build a quantum program library in the Lean theorem prover in which Gemini 4 agents synthesize novel programs against formal problem specifications and verify their correctness and cost. Agent teams collaborate, sharing results and knowledge through wikis and discussing ideas at organized conferences. Our results improve on prior baselines for parallel search (up to 2.57x), quantum arithmetic (290x), and simulations relevant to fusion, photochemistry and drug-metabolism by 12x, 8x and 2.5x respectively. Combining human and artificial intelligence at scale, under the rigor of mathematical proof, lets researchers design algorithms that today's classical and quantum computers cannot test, shortening the path to practical quantum computation.

==> figures/fig1_overview.tex <==
\providecolor{frameblue}{HTML}{1E4E79}%
\providecolor{waketeal}{HTML}{3D7A74}%
\providecolor{verifteal}{HTML}{1F544E}%
\providecolor{verifbg}{HTML}{F1F8F7}%
\providecolor{specbg}{HTML}{F2F6FA}%
\providecolor{hubbg}{HTML}{EEF2F6}%
\providecolor{libbg}{HTML}{FAFBFC}%
\providecolor{basebg}{HTML}{F8FAFC}%
\providecolor{rustion}{HTML}{B84A39}%
\providecolor{thiolamber}{HTML}{B7791F}%
\providecolor{oxored}{HTML}{C53030}%
\providecolor{inkdark}{HTML}{0F172A}%
\providecolor{inkbody}{HTML}{1E293B}%
\providecolor{inklabel}{HTML}{334155}%
\providecolor{inkbond}{HTML}{475569}%
\providecolor{inksub}{HTML}{64748B}%
\providecolor{inkmuted}{HTML}{94A3B8}%
\providecolor{gridline}{HTML}{CBD5E1}%
\providecommand{\fighdr}{\fontsize{8.4}{10.0}\selectfont}%
\def\fbTitle{\fontsize{6.80}{7.9}\selectfont}%
\def\fbActor{\fontsize{6.65}{7.7}\selectfont}%
\def\fbIV{\fontsize{6.15}{7.2}\selectfont}%
\def\fbSub{\fontsize{5.90}{6.9}\selectfont}%
\centering
\def\faGroup{\fontsize{7.20}{8.2}\selectfont}%
\def\faTitle{\fontsize{7.47}{8.5}\selectfont}%
\def\faSub{\fontsize{6.45}{7.4}\selectfont}%
\def\faScale{\fontsize{7.14}{8.1}\selectfont}%
\def\faGain{\fontsize{8.20}{9.4}\selectfont}%
\def\faNote{\fontsize{6.80}{7.8}\selectfont}%
\def\faRow{\fontsize{7.80}{8.9}\selectfont}%
\def\faAtom{\fontsize{6.30}{7.2}\selectfont}%
\def\faTick{\fontsize{6.00}{6.9}\selectfont}%
\begin{tikzpicture}[x=1cm, y=1cm,
  fbArrS/.style={-{Stealth[length=2.65pt, width=2.15pt, inset=0.40pt]}, line width=0.60pt},
  fbArrM/.style={-{Stealth[length=2.40pt, width=1.95pt, inset=0.35pt]}, line width=0.56pt},
  fbArrC/.style={-{Stealth[length=2.15pt, width=1.72pt, inset=0.30pt]}, line width=0.50pt}]
  \path[use as bounding box] (0,0) rectangle (7.6500,5.8500);
  \fill[white] (0,0) rectangle (7.6500,5.8500);

  \node[anchor=base west, inner sep=0pt, font=\fighdr, text=inkdark] at (0.1300,5.4950) {\textbf{a)}\enspace{\color{inkbody}Discovery workflow}};

  \filldraw[fill=specbg, draw=frameblue, line width=0.72pt, rounded corners=2.20pt] (0.1300,2.8000) rectangle (1.9500,4.4300);
  \draw[frameblue, line width=0.50pt] (0.1300,3.3900) -- (1.9500,3.3900);
  \node[anchor=base, inner sep=0pt, font=\fbTitle, text=frameblue] at (1.0400,4.1300) {\textbf{Formal quantum}};
  \node[anchor=base, inner sep=0pt, font=\fbTitle, text=frameblue] at (1.0400,3.8900) {\textbf{computation}};
  \node[anchor=base, inner sep=0pt, font=\fbSub, text=inkbond] at (1.0400,3.6100) {QHL};
  \node[anchor=base, inner sep=0pt, font=\fbTitle, text=frameblue] at (1.0400,3.1500) {\textbf{Specification}};
  \node[anchor=base, inner sep=0pt, font=\fbSub, text=inkbond] at (1.0400,2.9500) {theorem + cost};
  \fill[inkbond] (1.0400,1.7150) circle [radius=0.0820];
  \fill[inkbond] (0.8950,1.4450) arc[start angle=180, end angle=0, x radius=0.1450, y radius=0.1820] -- cycle;
  \node[anchor=base, inner sep=0pt, font=\fbActor, text=inkbody] at (1.0400,1.1600) {Researchers};
  \draw[fbArrS, inkbond, line width=0.60pt] (1.0400,1.8600) -- (1.0400,2.7750);
  \node[anchor=base east, inner sep=0pt, font=\fbSub, text=inkbond] at (0.9500,2.2700) {write};

  \filldraw[fill=verifbg, draw=waketeal, line width=0.62pt, rounded corners=2.20pt] (2.3800,4.5300) rectangle (3.9600,5.2300);
  \node[anchor=base, inner sep=0pt, font=\fbTitle, text=verifteal] at (3.1700,4.9400) {\textbf{Verified}};
  \node[anchor=base, inner sep=0pt, font=\fbSub, text=inkbond] at (3.1700,4.6750) {solution + cost};
  \filldraw[fill=frameblue, draw=frameblue, line width=0.62pt, rounded corners=2.20pt] (2.3800,3.2700) rectangle (3.9600,3.9700);
  \node[anchor=base, inner sep=0pt, font=\fbTitle, text=white] at (3.1700,3.5400) {\textbf{Lean kernel}};
  \draw[fbArrS, frameblue, line width=0.66pt] (1.9500,3.6200) -- (2.3550,3.6200);
  \draw[fbArrS, waketeal, line width=0.62pt] (3.1700,3.9700) -- (3.1700,4.5050);
  \node[anchor=base west, inner sep=0pt, font=\fbSub, text=waketeal] at (3.2600,4.1700) {pass};
  \filldraw[fill=basebg, draw=inksub, line width=0.58pt] (3.1700,1.5900) circle [radius=0.2400];
  \fill[inklabel] (3.1700,1.5900) circle [radius=0.0370];
  \fill[inklabel] (3.3050,1.5900) circle [radius=0.0370];
  \fill[inklabel] (3.2375,1.4731) circle [radius=0.0370];
  \fill[inklabel] (3.1025,1.4731) circle [radius=0.0370];
  \fill[inklabel] (3.0350,1.5900) circle [radius=0.0370];
  \fill[inklabel] (3.1025,1.7069) circle [radius=0.0370];
  \fill[inklabel] (3.2375,1.7069) circle [radius=0.0370];
  \node[anchor=base east, inner sep=0pt, font=\fbActor, text=inkbody] at (2.8600,1.7850) {Agent team};
  \draw[fbArrM, inksub, line width=0.56pt, dash pattern=on 2.20pt off 1.50pt] (1.2750,1.5900) -- (2.8950,1.5900);
  \node[anchor=base, inner sep=0pt, font=\fbSub, text=inksub] at (2.0850,1.3650) {launch};
  \draw[fbArrS, inkbond, line width=0.60pt] (3.0500,1.8600) -- (3.0500,3.2450);
  \node[anchor=base east, inner sep=0pt, font=\fbSub, text=inkbond] at (2.9650,2.4700) {candidate};
  \draw[fbArrS, rustion, line width=0.60pt] (3.2900,3.2700) -- (3.2900,1.8550);
  \node[anchor=base west, inner sep=0pt, font=\fbSub, text=rustion] at (3.3750,2.4700) {errors};
  \draw[fbArrS, inkbond, line width=0.58pt, rounded corners=2.50pt] (3.9600,4.8800) -- (4.2400,4.8800) -- (4.2400,1.5900) -- (3.4400,1.5900);
  \node[anchor=base, inner sep=0pt, font=\fbSub, text=inkbond] at (3.8950,1.3500) {feedback};

  \filldraw[fill=hubbg, draw=inksub, line width=0.62pt, rounded corners=2.20pt] (4.4500,4.5300) rectangle (7.5300,5.2300);
  \node[anchor=base, inner sep=0pt, font=\fbTitle, text=inkbody] at (5.9900,4.9400) {\textbf{Shared wiki}};
  \node[anchor=base, inner sep=0pt, font=\fbSub, text=inkbond] at (5.9900,4.6750) {best solutions, ideas, dead ends};
  \filldraw[fill=verifbg, draw=waketeal, line width=0.62pt, rounded corners=2.20pt] (4.4500,3.2700) rectangle (6.9000,3.9700);
  \node[anchor=base, inner sep=0pt, font=\fbIV, text=verifteal] at (5.6750,3.6800) {\textbf{Independent verification}};
  \node[anchor=base, inner sep=0pt, font=\fbSub, text=inkbond] at (5.6750,3.4150) {Lean comparator};
  \filldraw[fill=basebg, draw=inksub, line width=0.52pt] (4.7100,1.5900) circle [radius=0.1900];
  \fill[inklabel] (4.7100,1.5900) circle [radius=0.0300];
  \fill[inklabel] (4.8180,1.5900) circle [radius=0.0300];
  \fill[inklabel] (4.7640,1.4965) circle [radius=0.0300];
  \fill[inklabel] (4.6560,1.4965) circle [radius=0.0300];
  \fill[inklabel] (4.6020,1.5900) circle [radius=0.0300];
  \fill[inklabel] (4.6560,1.6835) circle [radius=0.0300];
  \fill[inklabel] (4.7640,1.6835) circle [radius=0.0300];
  \filldraw[fill=inksub, draw=white, line width=0.38pt, line join=round] (4.9380,1.6050) circle [radius=0.0500];
  \filldraw[fill=inksub, draw=white, line width=0.38pt, line join=round] (4.8500,1.4420) arc[start angle=180, end angle=0, x radius=0.0880, y radius=0.1120] -- cycle;
  \filldraw[fill=basebg, draw=inksub, line width=0.52pt] (5.4900,1.5900) circle [radius=0.1900];
  \fill[inklabel] (5.4900,1.5900) circle [radius=0.0300];
  \fill[inklabel] (5.5980,1.5900) circle [radius=0.0300];
  \fill[inklabel] (5.5440,1.4965) circle [radius=0.0300];
  \fill[inklabel] (5.4360,1.4965) circle [radius=0.0300];
  \fill[inklabel] (5.3820,1.5900) circle [radius=0.0300];
  \fill[inklabel] (5.4360,1.6835) circle [radius=0.0300];
  \fill[inklabel] (5.5440,1.6835) circle [radius=0.0300];
  \filldraw[fill=inksub, draw=white, line width=0.38pt, line join=round] (5.7180,1.6050) circle [radius=0.0500];
  \filldraw[fill=inksub, draw=white, line width=0.38pt, line join=round] (5.6300,1.4420) arc[start angle=180, end angle=0, x radius=0.0880, y radius=0.1120] -- cycle;
  \filldraw[fill=basebg, draw=inksub, line width=0.52pt] (6.2700,1.5900) circle [radius=0.1900];
  \fill[inklabel] (6.2700,1.5900) circle [radius=0.0300];
  \fill[inklabel] (6.3780,1.5900) circle [radius=0.0300];
  \fill[inklabel] (6.3240,1.4965) circle [radius=0.0300];
  \fill[inklabel] (6.2160,1.4965) circle [radius=0.0300];
  \fill[inklabel] (6.1620,1.5900) circle [radius=0.0300];
  \fill[inklabel] (6.2160,1.6835) circle [radius=0.0300];
  \fill[inklabel] (6.3240,1.6835) circle [radius=0.0300];
  \filldraw[fill=inksub, draw=white, line width=0.38pt, line join=round] (6.4980,1.6050) circle [radius=0.0500];
  \filldraw[fill=inksub, draw=white, line width=0.38pt, line join=round] (6.4100,1.4420) arc[start angle=180, end angle=0, x radius=0.0880, y radius=0.1120] -- cycle;
  \filldraw[fill=basebg, draw=inksub, line width=0.52pt] (7.0600,1.5900) circle [radius=0.1900];
  \fill[inklabel] (7.0600,1.5900) circle [radius=0.0300];
  \fill[inklabel] (7.1680,1.5900) circle [radius=0.0300];
  \fill[inklabel] (7.1140,1.4965) circle [radius=0.0300];
  \fill[inklabel] (7.0060,1.4965) circle [radius=0.0300];
  \fill[inklabel] (6.9520,1.5900) circle [radius=0.0300];
  \fill[inklabel] (7.0060,1.6835) circle [radius=0.0300];
  \fill[inklabel] (7.1140,1.6835) circle [radius=0.0300];
  \filldraw[fill=inksub, draw=white, line width=0.38pt, line join=round] (7.2880,1.6050) circle [radius=0.0500];
  \filldraw[fill=inksub, draw=white, line width=0.38pt, line join=round] (7.2000,1.4420) arc[start angle=180, end angle=0, x radius=0.0880, y radius=0.1120] -- cycle;
  \draw[fbArrS, inkbond, line width=0.60pt] (5.4100,1.7900) -- (5.4100,3.2450);
  \node[anchor=base east, inner sep=0pt, font=\fbSub, text=inkbond] at (5.3250,2.4700) {submit};
  \draw[fbArrS, waketeal, line width=0.62pt] (5.4900,3.9700) -- (5.4900,4.5050);
  \node[anchor=base west, inner sep=0pt, font=\fbSub, text=waketeal] at (5.5750,4.1700) {pass};
  \draw[fbArrS, inkbond, line width=0.60pt] (5.5700,3.2700) -- (5.5700,1.7900);
  \node[anchor=base west, inner sep=0pt, font=\fbSub, text=waketeal] at (5.6550,2.5600) {accept/};
  \node[anchor=base west, inner sep=0pt, font=\fbSub, text=rustion] at (5.6550,2.3700) {reject};
  \draw[fbArrS, inkbond, line width=0.58pt, dash pattern=on 2.15pt off 1.45pt] (7.0600,4.5300) -- (7.0600,1.8100);
  \node[anchor=base west, inner sep=0pt, font=\fbSub, text=inkbond] at (7.1350,3.5600) {seed};

  \filldraw[fill=hubbg, draw=inksub, line width=0.62pt, rounded corners=2.20pt] (2.8000,0.1100) rectangle (7.5300,0.8100);
  \node[anchor=base, inner sep=0pt, font=\fbTitle, text=inkbody] at (5.1650,0.5200) {\textbf{Conference}};
  \node[anchor=base, inner sep=0pt, font=\fbSub, text=inkbond] at (5.1650,0.2600) {ideas, critiques, claims};
  \draw[fbArrC, inksub, line width=0.50pt, dash pattern=on 1.35pt off 0.90pt] (3.1000,1.3150) -- (3.1000,0.8300);
  \draw[fbArrC, inksub, line width=0.50pt, dash pattern=on 1.35pt off 0.90pt] (3.2400,0.8300) -- (3.2400,1.3150);
  \draw[fbArrC, inksub, line width=0.50pt, dash pattern=on 1.35pt off 0.90pt] (4.6400,1.3700) -- (4.6400,0.8300);
  \draw[fbArrC, inksub, line width=0.50pt, dash pattern=on 1.35pt off 0.90pt] (4.7800,0.8300) -- (4.7800,1.3700);
  \draw[fbArrC, inksub, line width=0.50pt, dash pattern=on 1.35pt off 0.90pt] (5.4200,1.3700) -- (5.4200,0.8300);
  \draw[fbArrC, inksub, line width=0.50pt, dash pattern=on 1.35pt off 0.90pt] (5.5600,0.8300) -- (5.5600,1.3700);
  \draw[fbArrC, inksub, line width=0.50pt, dash pattern=on 1.35pt off 0.90pt] (6.2000,1.3700) -- (6.2000,0.8300);
  \draw[fbArrC, inksub, line width=0.50pt, dash pattern=on 1.35pt off 0.90pt] (6.3400,0.8300) -- (6.3400,1.3700);
  \draw[fbArrC, inksub, line width=0.50pt, dash pattern=on 1.35pt off 0.90pt] (6.9900,1.3700) -- (6.9900,0.8300);
  \draw[fbArrC, inksub, line width=0.50pt, dash pattern=on 1.35pt off 0.90pt] (7.1300,0.8300) -- (7.1300,1.3700);
\end{tikzpicture}\hfill%
\def\pbRow{\fontsize{7.60}{8.7}\selectfont}%
\def\pbName{\fontsize{7.20}{8.2}\selectfont}%
\def\pbSmall{\fontsize{6.90}{7.9}\selectfont}%
\def\pbCount{\fontsize{6.60}{7.6}\selectfont}%
\begin{tikzpicture}[x=1cm, y=1cm]
  \path[use as bounding box] (0,0) rectangle (7.6500,5.8500);
  \fill[white] (0,0) rectangle (7.6500,5.8500);
  \fill[hubbg!70] (0.0000,0.0700) rectangle (1.2200,5.3300);
  \node[anchor=base west, inner sep=0pt, font=\fighdr, text=inkdark] at (0.1150,5.4950) {\textbf{b)}\enspace{\color{inkbody}Research approaches and problems we consider}};

  \draw[rustion, line width=0.50pt, dash pattern=on 1.6pt off 1.1pt] (1.2200,5.3300) -- (1.2200,0.0700);

  \node[anchor=base west, inner sep=0pt, font=\pbRow, text=inkbody] at (1.3500,5.0450) {Human research};
  \draw[inklabel, line width=0.80pt] (0.1150,4.9200) -- (7.5800,4.9200);
  \node[anchor=base west, inner sep=0pt, font=\pbRow, text=inkbody] at (1.3500,4.4500) {+ AI + numerical tests};
  \draw[inksub, line width=2.40pt] (0.1150,4.3000) -- (1.2200,4.3000);
  \node[anchor=base west, inner sep=0pt, font=\pbRow\bfseries, text=verifteal] at (1.3500,3.8300) {+ AI + Lean proofs (this work)};
  \draw[waketeal, line width=2.40pt] (0.1150,3.6800) -- (7.5800,3.6800);
  \node[anchor=base, inner sep=0pt, font=\pbSmall, text=inksub] at (0.6150,3.3200) {Classical};
  \node[anchor=base, inner sep=0pt, font=\pbSmall, text=inksub] at (0.6150,3.0900) {simulation};
  \node[anchor=base west, inner sep=0pt, font=\pbSmall, text=inksub] at (1.3500,3.3200) {Beyond classical simulation};

  \node[anchor=base, inner sep=0pt, font=\pbName, text=inksub] at (0.6150,2.4800) {arcsin};
  \node[anchor=base, inner sep=0pt, font=\pbCount, text=inksub] at (0.6150,0.4150) {Classical};
  \node[anchor=base, inner sep=0pt, font=\pbCount, text=inksub] at (0.6150,0.1850) {search};
  \draw[waketeal, line width=0.70pt, -{Stealth[length=2.8pt, width=2.6pt, inset=0.3pt]}] (0.8500,1.9000) -- (1.7800,1.9000);
  \node[anchor=base west, inner sep=0pt, font=\pbSmall, text=verifteal] at (1.2800,2.0100) {improved};
  \begin{scope}[transparency group, opacity=0.50]
  \begin{scope}[shift={(0.6150,1.3300)}, scale=0.950]
    \draw[gridline, line width=0.30pt, dash pattern=on 0.8pt off 0.7pt] (-0.40,-0.44) -- (-0.40,0.44);
    \draw[gridline, line width=0.30pt, dash pattern=on 0.8pt off 0.7pt] (0.40,-0.44) -- (0.40,0.44);
    \draw[inkmuted, line width=0.40pt] (-0.48,0) -- (0.48,0);
    \draw[inkmuted, line width=0.40pt] (0,-0.46) -- (0,0.46);
    \draw[waketeal, line width=0.85pt, line cap=round, line join=round] (-0.4000,-0.4000) -- (-0.3995,-0.3867) -- (-0.3978,-0.3733) -- (-0.3951,-0.3600) -- (-0.3913,-0.3467) -- (-0.3864,-0.3333) -- (-0.3804,-0.3200) -- (-0.3734,-0.3067) -- (-0.3654,-0.2933) -- (-0.3564,-0.2800) -- (-0.3464,-0.2667) -- (-0.3355,-0.2533) -- (-0.3236,-0.2400) -- (-0.3109,-0.2267) -- (-0.2973,-0.2133) -- (-0.2828,-0.2000) -- (-0.2677,-0.1867) -- (-0.2517,-0.1733) -- (-0.2351,-0.1600) -- (-0.2179,-0.1467) -- (-0.2000,-0.1333) -- (-0.1816,-0.1200) -- (-0.1627,-0.1067) -- (-0.1433,-0.0933) -- (-0.1236,-0.0800) -- (-0.1035,-0.0667) -- (-0.0832,-0.0533) -- (-0.0626,-0.0400) -- (-0.0418,-0.0267) -- (-0.0209,-0.0133) -- (-0.0000,-0.0000) -- (0.0209,0.0133) -- (0.0418,0.0267) -- (0.0626,0.0400) -- (0.0832,0.0533) -- (0.1035,0.0667) -- (0.1236,0.0800) -- (0.1433,0.0933) -- (0.1627,0.1067) -- (0.1816,0.1200) -- (0.2000,0.1333) -- (0.2179,0.1467) -- (0.2351,0.1600) -- (0.2517,0.1733) -- (0.2677,0.1867) -- (0.2828,0.2000) -- (0.2973,0.2133) -- (0.3109,0.2267) -- (0.3236,0.2400) -- (0.3355,0.2533) -- (0.3464,0.2667) -- (0.3564,0.2800) -- (0.3654,0.2933) -- (0.3734,0.3067) -- (0.3804,0.3200) -- (0.3864,0.3333) -- (0.3913,0.3467) -- (0.3951,0.3600) -- (0.3978,0.3733) -- (0.3995,0.3867) -- (0.4000,0.4000);
    \node[anchor=north, inner sep=0pt, font=\faTick, text=inksub] at (-0.40,-0.05) {$-1$};
    \node[anchor=north, inner sep=0pt, font=\faTick, text=inksub] at (0.40,-0.05) {$1$};
  \end{scope}
  \end{scope}
  \node[anchor=base, inner sep=0pt, font=\pbName\bfseries, text=inkdark] at (2.0200,2.4800) {arcsin};
  \node[anchor=base, inner sep=0pt, font=\pbCount, text=verifteal] at (2.0200,0.4150) {Formal};
  \node[anchor=base, inner sep=0pt, font=\pbCount, text=verifteal] at (2.0200,0.1850) {search};
  \node[anchor=base, inner sep=0pt, font=\pbName\bfseries, text=inkdark] at (3.1800,2.4800) {Parallel};
  \node[anchor=base, inner sep=0pt, font=\pbName\bfseries, text=inkdark] at (3.1800,2.2200) {Grover};
  \node[anchor=base, inner sep=0pt, font=\pbCount, text=inkbond] at (3.1800,0.3000) {$N\to\infty$};
  \node[anchor=base, inner sep=0pt, font=\pbName\bfseries, text=inkdark] at (4.3200,2.4800) {Stopping};
  \node[anchor=base, inner sep=0pt, font=\pbName\bfseries, text=inkdark] at (4.3200,2.2200) {power};
  \node[anchor=base, inner sep=0pt, font=\pbCount, text=inkbond] at (4.3200,0.3000) {4{,}338 qubits};
  \node[anchor=base, inner sep=0pt, font=\pbName\bfseries, text=inkdark] at (5.6300,2.4800) {Non-BO};
  \node[anchor=base, inner sep=0pt, font=\pbName\bfseries, text=inkdark] at (5.6300,2.2200) {dynamics};
  \node[anchor=base, inner sep=0pt, font=\pbCount, text=inkbond] at (5.6300,0.3000) {6{,}033 qubits};
  \node[anchor=base, inner sep=0pt, font=\pbName\bfseries, text=inkdark] at (6.9150,2.4800) {Cytochrome};
  \node[anchor=base, inner sep=0pt, font=\pbName\bfseries, text=inkdark] at (6.9150,2.2200) {P450};
  \node[anchor=base, inner sep=0pt, font=\pbCount, text=inkbond] at (6.9150,0.3000) {333 qubits};
  \begin{scope}[shift={(2.0200,1.3300)}, scale=1.030]
    \draw[gridline, line width=0.30pt, dash pattern=on 0.8pt off 0.7pt] (-0.40,-0.44) -- (-0.40,0.44);
    \draw[gridline, line width=0.30pt, dash pattern=on 0.8pt off 0.7pt] (0.40,-0.44) -- (0.40,0.44);
    \draw[inkmuted, line width=0.40pt] (-0.48,0) -- (0.48,0);
    \draw[inkmuted, line width=0.40pt] (0,-0.46) -- (0,0.46);
    \draw[waketeal, line width=0.85pt, line cap=round, line join=round] (-0.4000,-0.4000) -- (-0.3995,-0.3867) -- (-0.3978,-0.3733) -- (-0.3951,-0.3600) -- (-0.3913,-0.3467) -- (-0.3864,-0.3333) -- (-0.3804,-0.3200) -- (-0.3734,-0.3067) -- (-0.3654,-0.2933) -- (-0.3564,-0.2800) -- (-0.3464,-0.2667) -- (-0.3355,-0.2533) -- (-0.3236,-0.2400) -- (-0.3109,-0.2267) -- (-0.2973,-0.2133) -- (-0.2828,-0.2000) -- (-0.2677,-0.1867) -- (-0.2517,-0.1733) -- (-0.2351,-0.1600) -- (-0.2179,-0.1467) -- (-0.2000,-0.1333) -- (-0.1816,-0.1200) -- (-0.1627,-0.1067) -- (-0.1433,-0.0933) -- (-0.1236,-0.0800) -- (-0.1035,-0.0667) -- (-0.0832,-0.0533) -- (-0.0626,-0.0400) -- (-0.0418,-0.0267) -- (-0.0209,-0.0133) -- (-0.0000,-0.0000) -- (0.0209,0.0133) -- (0.0418,0.0267) -- (0.0626,0.0400) -- (0.0832,0.0533) -- (0.1035,0.0667) -- (0.1236,0.0800) -- (0.1433,0.0933) -- (0.1627,0.1067) -- (0.1816,0.1200) -- (0.2000,0.1333) -- (0.2179,0.1467) -- (0.2351,0.1600) -- (0.2517,0.1733) -- (0.2677,0.1867) -- (0.2828,0.2000) -- (0.2973,0.2133) -- (0.3109,0.2267) -- (0.3236,0.2400) -- (0.3355,0.2533) -- (0.3464,0.2667) -- (0.3564,0.2800) -- (0.3654,0.2933) -- (0.3734,0.3067) -- (0.3804,0.3200) -- (0.3864,0.3333) -- (0.3913,0.3467) -- (0.3951,0.3600) -- (0.3978,0.3733) -- (0.3995,0.3867) -- (0.4000,0.4000);
    \node[anchor=north, inner sep=0pt, font=\faTick, text=inksub] at (-0.40,-0.05) {$-1$};
    \node[anchor=north, inner sep=0pt, font=\faTick, text=inksub] at (0.40,-0.05) {$1$};
  \end{scope}
  \begin{scope}[shift={(6.9150,1.3100)}, scale=1.030]
    \draw[inkbond, line width=0.55pt, line cap=round] (0,0) -- (0,-0.27);
    \draw[inkbond, line width=0.50pt, line cap=round, line join=round] (0,-0.27) -- (-0.13,-0.36) -- (-0.27,-0.31);
    \fill[waketeal, fill opacity=0.16, even odd rule] (0,0) ellipse [x radius=0.40, y radius=0.140] (0,0) ellipse [x radius=0.23, y radius=0.080];
    \draw[inksub, line width=0.45pt] (0,0) ellipse [x radius=0.40, y radius=0.140];
    \draw[inksub, line width=0.35pt] (0,0) ellipse [x radius=0.23, y radius=0.080];
    \draw[inkbond, line width=0.35pt] (0,0) -- (0.1884,0.0459);
    \fill[inkbond] (0.1884,0.0459) circle [radius=0.026];
    \draw[inkbond, line width=0.35pt] (0,0) -- (-0.1884,0.0459);
    \fill[inkbond] (-0.1884,0.0459) circle [radius=0.026];
    \draw[inkbond, line width=0.35pt] (0,0) -- (-0.1884,-0.0459);
    \fill[inkbond] (-0.1884,-0.0459) circle [radius=0.026];
    \draw[inkbond, line width=0.35pt] (0,0) -- (0.1884,-0.0459);
    \fill[inkbond] (0.1884,-0.0459) circle [radius=0.026];
    \draw[inkbond, line width=0.45pt] (-0.018,0.02) -- (-0.018,0.255);
    \draw[inkbond, line width=0.45pt] (0.018,0.02) -- (0.018,0.255);
    \filldraw[fill=oxored, draw=white, line width=0.35pt] (0,0.285) circle [radius=0.055];
    \filldraw[fill=rustion, draw=white, line width=0.40pt] (0,0) circle [radius=0.066];
    \filldraw[fill=thiolamber, draw=white, line width=0.35pt] (0,-0.27) circle [radius=0.052];
    \node[anchor=west, inner sep=0pt, font=\faAtom, text=oxored] at (0.075,0.285) {O};
    \node[anchor=west, inner sep=0pt, font=\faAtom, text=thiolamber!85!black] at (0.075,-0.27) {S};
    \node[anchor=west, inner sep=0pt, font=\faAtom, text=rustion] at (0.425,0.0) {Fe};
    \draw[inkmuted, line width=0.30pt] (0.075,0.0) -- (0.405,0.0);
  \end{scope}
  \begin{scope}[shift={(4.3200,1.3300)}, scale=1.030]
    \filldraw[fill=white, draw=inkmuted, line width=0.40pt] (-0.3800,0.3300) circle [radius=0.050];
    \draw[inksub, line width=0.38pt] (-0.4050,0.3300) -- (-0.3550,0.3300);
    \draw[inksub, line width=0.38pt] (-0.3800,0.3050) -- (-0.3800,0.3550);
    \filldraw[fill=white, draw=inkmuted, line width=0.40pt] (-0.1300,0.3600) circle [radius=0.050];
    \draw[inksub, line width=0.38pt] (-0.1550,0.3600) -- (-0.1050,0.3600);
    \draw[inksub, line width=0.38pt] (-0.1300,0.3350) -- (-0.1300,0.3850);
    \filldraw[fill=white, draw=inkmuted, line width=0.40pt] (0.1200,0.3200) circle [radius=0.050];
    \draw[inksub, line width=0.38pt] (0.0950,0.3200) -- (0.1450,0.3200);
    \draw[inksub, line width=0.38pt] (0.1200,0.2950) -- (0.1200,0.3450);
    \filldraw[fill=white, draw=inkmuted, line width=0.40pt] (0.3700,0.3500) circle [radius=0.050];
    \draw[inksub, line width=0.38pt] (0.3450,0.3500) -- (0.3950,0.3500);
    \draw[inksub, line width=0.38pt] (0.3700,0.3250) -- (0.3700,0.3750);
    \filldraw[fill=white, draw=inkmuted, line width=0.40pt] (-0.3000,-0.3400) circle [radius=0.050];
    \draw[inksub, line width=0.38pt] (-0.3250,-0.3400) -- (-0.2750,-0.3400);
    \draw[inksub, line width=0.38pt] (-0.3000,-0.3650) -- (-0.3000,-0.3150);
    \filldraw[fill=white, draw=inkmuted, line width=0.40pt] (-0.0500,-0.3100) circle [radius=0.050];
    \draw[inksub, line width=0.38pt] (-0.0750,-0.3100) -- (-0.0250,-0.3100);
    \draw[inksub, line width=0.38pt] (-0.0500,-0.3350) -- (-0.0500,-0.2850);
    \filldraw[fill=white, draw=inkmuted, line width=0.40pt] (0.2000,-0.3500) circle [radius=0.050];
    \draw[inksub, line width=0.38pt] (0.1750,-0.3500) -- (0.2250,-0.3500);
    \draw[inksub, line width=0.38pt] (0.2000,-0.3750) -- (0.2000,-0.3250);
    \filldraw[fill=white, draw=inkmuted, line width=0.40pt] (0.4300,-0.3000) circle [radius=0.050];
    \draw[inksub, line width=0.38pt] (0.4050,-0.3000) -- (0.4550,-0.3000);
    \draw[inksub, line width=0.38pt] (0.4300,-0.3250) -- (0.4300,-0.2750);
    \fill[waketeal, fill opacity=0.13] (0.17,0) -- (-0.46,0.21) -- (-0.46,-0.21) -- cycle;
    \fill[waketeal, fill opacity=0.16] (0.17,0) -- (-0.30,0.12) -- (-0.30,-0.12) -- cycle;
    \draw[waketeal, line width=0.40pt, draw opacity=0.75, dash pattern=on 0.9pt off 0.6pt] (0.13,0.015) -- (-0.46,0.21);
    \draw[waketeal, line width=0.40pt, draw opacity=0.75, dash pattern=on 0.9pt off 0.6pt] (0.13,-0.015) -- (-0.46,-0.21);
    \fill[waketeal] (-0.3600,0.0900) circle [radius=0.0240];
    \fill[waketeal] (-0.3300,-0.1000) circle [radius=0.0240];
    \fill[waketeal] (-0.2100,0.0600) circle [radius=0.0270];
    \fill[waketeal] (-0.1700,-0.0700) circle [radius=0.0270];
    \fill[waketeal] (-0.0500,0.0350) circle [radius=0.0290];
    \fill[waketeal] (-0.0200,-0.0400) circle [radius=0.0290];
    \draw[waketeal, line width=0.35pt, draw opacity=0.55] ([shift={(161:0.2400)}]0.17,0) arc [start angle=161, end angle=199, radius=0.2400];
    \draw[waketeal, line width=0.35pt, draw opacity=0.55] ([shift={(161:0.4400)}]0.17,0) arc [start angle=161, end angle=199, radius=0.4400];
    \draw[rustion, line width=0.40pt, draw opacity=0.70, dash pattern=on 0.9pt off 0.6pt] (-0.46,0) -- (0.10,0);
    \fill[rustion, fill opacity=0.16] (0.20,0) circle [radius=0.105];
    \filldraw[fill=rustion, draw=white, line width=0.40pt] (0.20,0) circle [radius=0.066];
    \draw[rustion, line width=0.70pt, -{Stealth[length=2.6pt, width=2.4pt, inset=0.3pt]}] (0.28,0) -- (0.49,0);
    \node[anchor=south, inner sep=0pt, font=\faAtom, text=rustion] at (0.20,0.085) {$\alpha$};
  \end{scope}
  \begin{scope}[shift={(5.6300,1.3200)}, scale=1.092]
    \begin{scope}[transparency group, opacity=0.06]
      \fill[waketeal] (-0.0300,0.0000) circle [radius=0.1600];
      \fill[waketeal] (-0.0975,0.1169) circle [radius=0.1600];
      \fill[waketeal] (-0.2325,0.1169) circle [radius=0.1600];
      \fill[waketeal] (-0.3000,0.0000) circle [radius=0.1600];
      \fill[waketeal] (-0.2325,-0.1169) circle [radius=0.1600];
      \fill[waketeal] (-0.0975,-0.1169) circle [radius=0.1600];
      \fill[waketeal] (0.0930,0.0000) circle [radius=0.1600];
      \fill[waketeal] (0.1704,-0.1065) circle [radius=0.1600];
      \fill[waketeal] (0.2956,-0.0658) circle [radius=0.1600];
      \fill[waketeal] (0.2956,0.0658) circle [radius=0.1600];
      \fill[waketeal] (0.1704,0.1065) circle [radius=0.1600];
      \fill[waketeal] (-0.0535,0.1931) circle [radius=0.1180];
      \fill[waketeal] (-0.2765,0.1931) circle [radius=0.1180];
      \fill[waketeal] (-0.3880,0.0000) circle [radius=0.1180];
      \fill[waketeal] (-0.2765,-0.1931) circle [radius=0.1180];
      \fill[waketeal] (-0.0535,-0.1931) circle [radius=0.1180];
      \fill[waketeal] (0.1432,-0.1902) circle [radius=0.1180];
      \fill[waketeal] (0.3668,-0.1176) circle [radius=0.1180];
      \fill[waketeal] (0.3668,0.1176) circle [radius=0.1180];
      \fill[waketeal] (0.1432,0.1902) circle [radius=0.1180];
    \end{scope}
    \begin{scope}[transparency group, opacity=0.07]
      \fill[waketeal] (-0.0300,0.0000) circle [radius=0.1320];
      \fill[waketeal] (-0.0975,0.1169) circle [radius=0.1320];
      \fill[waketeal] (-0.2325,0.1169) circle [radius=0.1320];
      \fill[waketeal] (-0.3000,0.0000) circle [radius=0.1320];
      \fill[waketeal] (-0.2325,-0.1169) circle [radius=0.1320];
      \fill[waketeal] (-0.0975,-0.1169) circle [radius=0.1320];
      \fill[waketeal] (0.0930,0.0000) circle [radius=0.1320];
      \fill[waketeal] (0.1704,-0.1065) circle [radius=0.1320];
      \fill[waketeal] (0.2956,-0.0658) circle [radius=0.1320];
      \fill[waketeal] (0.2956,0.0658) circle [radius=0.1320];
      \fill[waketeal] (0.1704,0.1065) circle [radius=0.1320];
      \fill[waketeal] (-0.0535,0.1931) circle [radius=0.0970];
      \fill[waketeal] (-0.2765,0.1931) circle [radius=0.0970];
      \fill[waketeal] (-0.3880,0.0000) circle [radius=0.0970];
      \fill[waketeal] (-0.2765,-0.1931) circle [radius=0.0970];
      \fill[waketeal] (-0.0535,-0.1931) circle [radius=0.0970];
      \fill[waketeal] (0.1432,-0.1902) circle [radius=0.0970];
      \fill[waketeal] (0.3668,-0.1176) circle [radius=0.0970];
      \fill[waketeal] (0.3668,0.1176) circle [radius=0.0970];
      \fill[waketeal] (0.1432,0.1902) circle [radius=0.0970];
    \end{scope}
    \begin{scope}[transparency group, opacity=0.09]
      \fill[waketeal] (-0.0300,0.0000) circle [radius=0.1060];
      \fill[waketeal] (-0.0975,0.1169) circle [radius=0.1060];
      \fill[waketeal] (-0.2325,0.1169) circle [radius=0.1060];
      \fill[waketeal] (-0.3000,0.0000) circle [radius=0.1060];
      \fill[waketeal] (-0.2325,-0.1169) circle [radius=0.1060];
      \fill[waketeal] (-0.0975,-0.1169) circle [radius=0.1060];
      \fill[waketeal] (0.0930,0.0000) circle [radius=0.1060];
      \fill[waketeal] (0.1704,-0.1065) circle [radius=0.1060];
      \fill[waketeal] (0.2956,-0.0658) circle [radius=0.1060];
      \fill[waketeal] (0.2956,0.0658) circle [radius=0.1060];
      \fill[waketeal] (0.1704,0.1065) circle [radius=0.1060];
      \fill[waketeal] (-0.0535,0.1931) circle [radius=0.0780];
      \fill[waketeal] (-0.2765,0.1931) circle [radius=0.0780];
      \fill[waketeal] (-0.3880,0.0000) circle [radius=0.0780];
      \fill[waketeal] (-0.2765,-0.1931) circle [radius=0.0780];
      \fill[waketeal] (-0.0535,-0.1931) circle [radius=0.0780];
      \fill[waketeal] (0.1432,-0.1902) circle [radius=0.0780];
      \fill[waketeal] (0.3668,-0.1176) circle [radius=0.0780];
      \fill[waketeal] (0.3668,0.1176) circle [radius=0.0780];
      \fill[waketeal] (0.1432,0.1902) circle [radius=0.0780];
    \end{scope}
    \begin{scope}[transparency group, opacity=0.11]
      \fill[waketeal] (-0.0300,0.0000) circle [radius=0.0800];
      \fill[waketeal] (-0.0975,0.1169) circle [radius=0.0800];
      \fill[waketeal] (-0.2325,0.1169) circle [radius=0.0800];
      \fill[waketeal] (-0.3000,0.0000) circle [radius=0.0800];
      \fill[waketeal] (-0.2325,-0.1169) circle [radius=0.0800];
      \fill[waketeal] (-0.0975,-0.1169) circle [radius=0.0800];
      \fill[waketeal] (0.0930,0.0000) circle [radius=0.0800];
      \fill[waketeal] (0.1704,-0.1065) circle [radius=0.0800];
      \fill[waketeal] (0.2956,-0.0658) circle [radius=0.0800];
      \fill[waketeal] (0.2956,0.0658) circle [radius=0.0800];
      \fill[waketeal] (0.1704,0.1065) circle [radius=0.0800];
      \fill[waketeal] (-0.0535,0.1931) circle [radius=0.0590];
      \fill[waketeal] (-0.2765,0.1931) circle [radius=0.0590];
      \fill[waketeal] (-0.3880,0.0000) circle [radius=0.0590];
      \fill[waketeal] (-0.2765,-0.1931) circle [radius=0.0590];
      \fill[waketeal] (-0.0535,-0.1931) circle [radius=0.0590];
      \fill[waketeal] (0.1432,-0.1902) circle [radius=0.0590];
      \fill[waketeal] (0.3668,-0.1176) circle [radius=0.0590];
      \fill[waketeal] (0.3668,0.1176) circle [radius=0.0590];
      \fill[waketeal] (0.1432,0.1902) circle [radius=0.0590];
    \end{scope}
    \begin{scope}[transparency group, opacity=0.13]
      \fill[waketeal] (-0.0300,0.0000) circle [radius=0.0540];
      \fill[waketeal] (-0.0975,0.1169) circle [radius=0.0540];
      \fill[waketeal] (-0.2325,0.1169) circle [radius=0.0540];
      \fill[waketeal] (-0.3000,0.0000) circle [radius=0.0540];
      \fill[waketeal] (-0.2325,-0.1169) circle [radius=0.0540];
      \fill[waketeal] (-0.0975,-0.1169) circle [radius=0.0540];
      \fill[waketeal] (0.0930,0.0000) circle [radius=0.0540];
      \fill[waketeal] (0.1704,-0.1065) circle [radius=0.0540];
      \fill[waketeal] (0.2956,-0.0658) circle [radius=0.0540];
      \fill[waketeal] (0.2956,0.0658) circle [radius=0.0540];
      \fill[waketeal] (0.1704,0.1065) circle [radius=0.0540];
      \fill[waketeal] (-0.0535,0.1931) circle [radius=0.0400];
      \fill[waketeal] (-0.2765,0.1931) circle [radius=0.0400];
      \fill[waketeal] (-0.3880,0.0000) circle [radius=0.0400];
      \fill[waketeal] (-0.2765,-0.1931) circle [radius=0.0400];
      \fill[waketeal] (-0.0535,-0.1931) circle [radius=0.0400];
      \fill[waketeal] (0.1432,-0.1902) circle [radius=0.0400];
      \fill[waketeal] (0.3668,-0.1176) circle [radius=0.0400];
      \fill[waketeal] (0.3668,0.1176) circle [radius=0.0400];
      \fill[waketeal] (0.1432,0.1902) circle [radius=0.0400];
    \end{scope}
    \draw[inkbond, line width=0.38pt, draw opacity=0.85, line join=round] (-0.0300,0.0000) -- (-0.0975,0.1169) -- (-0.2325,0.1169) -- (-0.3000,0.0000) -- (-0.2325,-0.1169) -- (-0.0975,-0.1169) -- cycle;
    \draw[inkbond, line width=0.38pt, draw opacity=0.85, line join=round] (0.0930,0.0000) -- (0.1704,-0.1065) -- (0.2956,-0.0658) -- (0.2956,0.0658) -- (0.1704,0.1065) -- cycle;
    \draw[inkbond, line width=0.42pt, draw opacity=0.85] (-0.0300,0.0000) -- (0.0930,0.0000);
    \draw[inkbond, line width=0.36pt, draw opacity=0.75] (-0.0975,0.1169) -- (-0.0535,0.1931);
    \draw[inkbond, line width=0.36pt, draw opacity=0.75] (-0.2325,0.1169) -- (-0.2765,0.1931);
    \draw[inkbond, line width=0.36pt, draw opacity=0.75] (-0.3000,0.0000) -- (-0.3880,0.0000);
    \draw[inkbond, line width=0.36pt, draw opacity=0.75] (-0.2325,-0.1169) -- (-0.2765,-0.1931);
    \draw[inkbond, line width=0.36pt, draw opacity=0.75] (-0.0975,-0.1169) -- (-0.0535,-0.1931);
    \draw[inkbond, line width=0.36pt, draw opacity=0.75] (0.1704,-0.1065) -- (0.1432,-0.1902);
    \draw[inkbond, line width=0.36pt, draw opacity=0.75] (0.2956,-0.0658) -- (0.3668,-0.1176);
    \draw[inkbond, line width=0.36pt, draw opacity=0.75] (0.2956,0.0658) -- (0.3668,0.1176);
    \draw[inkbond, line width=0.36pt, draw opacity=0.75] (0.1704,0.1065) -- (0.1432,0.1902);
    \fill[rustion, fill opacity=0.13] (-0.0300,0.0000) circle [radius=0.046];
    \fill[rustion, fill opacity=0.30] (-0.0300,0.0000) circle [radius=0.030];
    \fill[rustion] (-0.0300,0.0000) circle [radius=0.017];
    \fill[rustion, fill opacity=0.13] (-0.0975,0.1169) circle [radius=0.046];
    \fill[rustion, fill opacity=0.30] (-0.0975,0.1169) circle [radius=0.030];
    \fill[rustion] (-0.0975,0.1169) circle [radius=0.017];
    \fill[rustion, fill opacity=0.13] (-0.2325,0.1169) circle [radius=0.046];
    \fill[rustion, fill opacity=0.30] (-0.2325,0.1169) circle [radius=0.030];
    \fill[rustion] (-0.2325,0.1169) circle [radius=0.017];
    \fill[rustion, fill opacity=0.13] (-0.3000,0.0000) circle [radius=0.046];
    \fill[rustion, fill opacity=0.30] (-0.3000,0.0000) circle [radius=0.030];
    \fill[rustion] (-0.3000,0.0000) circle [radius=0.017];
    \fill[rustion, fill opacity=0.13] (-0.2325,-0.1169) circle [radius=0.046];
    \fill[rustion, fill opacity=0.30] (-0.2325,-0.1169) circle [radius=0.030];
    \fill[rustion] (-0.2325,-0.1169) circle [radius=0.017];
    \fill[rustion, fill opacity=0.13] (-0.0975,-0.1169) circle [radius=0.046];
    \fill[rustion, fill opacity=0.30] (-0.0975,-0.1169) circle [radius=0.030];
    \fill[rustion] (-0.0975,-0.1169) circle [radius=0.017];
    \fill[rustion, fill opacity=0.13] (0.0930,0.0000) circle [radius=0.046];
    \fill[rustion, fill opacity=0.30] (0.0930,0.0000) circle [radius=0.030];
    \fill[rustion] (0.0930,0.0000) circle [radius=0.017];
    \fill[rustion, fill opacity=0.13] (0.1704,-0.1065) circle [radius=0.046];
    \fill[rustion, fill opacity=0.30] (0.1704,-0.1065) circle [radius=0.030];
    \fill[rustion] (0.1704,-0.1065) circle [radius=0.017];
    \fill[rustion, fill opacity=0.13] (0.2956,-0.0658) circle [radius=0.046];
    \fill[rustion, fill opacity=0.30] (0.2956,-0.0658) circle [radius=0.030];
    \fill[rustion] (0.2956,-0.0658) circle [radius=0.017];
    \fill[rustion, fill opacity=0.13] (0.2956,0.0658) circle [radius=0.046];
    \fill[rustion, fill opacity=0.30] (0.2956,0.0658) circle [radius=0.030];
    \fill[rustion] (0.2956,0.0658) circle [radius=0.017];
    \fill[rustion, fill opacity=0.13] (0.1704,0.1065) circle [radius=0.046];
    \fill[rustion, fill opacity=0.30] (0.1704,0.1065) circle [radius=0.030];
    \fill[rustion] (0.1704,0.1065) circle [radius=0.017];
    \fill[rustion, fill opacity=0.10] (-0.0535,0.1931) circle [radius=0.056];
    \fill[rustion, fill opacity=0.22] (-0.0535,0.1931) circle [radius=0.036];
    \fill[rustion, fill opacity=0.85] (-0.0535,0.1931) circle [radius=0.012];
    \fill[rustion, fill opacity=0.10] (-0.2765,0.1931) circle [radius=0.056];
    \fill[rustion, fill opacity=0.22] (-0.2765,0.1931) circle [radius=0.036];
    \fill[rustion, fill opacity=0.85] (-0.2765,0.1931) circle [radius=0.012];
    \fill[rustion, fill opacity=0.10] (-0.3880,0.0000) circle [radius=0.056];
    \fill[rustion, fill opacity=0.22] (-0.3880,0.0000) circle [radius=0.036];
    \fill[rustion, fill opacity=0.85] (-0.3880,0.0000) circle [radius=0.012];
    \fill[rustion, fill opacity=0.10] (-0.2765,-0.1931) circle [radius=0.056];
    \fill[rustion, fill opacity=0.22] (-0.2765,-0.1931) circle [radius=0.036];
    \fill[rustion, fill opacity=0.85] (-0.2765,-0.1931) circle [radius=0.012];
    \fill[rustion, fill opacity=0.10] (-0.0535,-0.1931) circle [radius=0.056];
    \fill[rustion, fill opacity=0.22] (-0.0535,-0.1931) circle [radius=0.036];
    \fill[rustion, fill opacity=0.85] (-0.0535,-0.1931) circle [radius=0.012];
    \fill[rustion, fill opacity=0.10] (0.1432,-0.1902) circle [radius=0.056];
    \fill[rustion, fill opacity=0.22] (0.1432,-0.1902) circle [radius=0.036];
    \fill[rustion, fill opacity=0.85] (0.1432,-0.1902) circle [radius=0.012];
    \fill[rustion, fill opacity=0.10] (0.3668,-0.1176) circle [radius=0.056];
    \fill[rustion, fill opacity=0.22] (0.3668,-0.1176) circle [radius=0.036];
    \fill[rustion, fill opacity=0.85] (0.3668,-0.1176) circle [radius=0.012];
    \fill[rustion, fill opacity=0.10] (0.3668,0.1176) circle [radius=0.056];
    \fill[rustion, fill opacity=0.22] (0.3668,0.1176) circle [radius=0.036];
    \fill[rustion, fill opacity=0.85] (0.3668,0.1176) circle [radius=0.012];
    \fill[rustion, fill opacity=0.10] (0.1432,0.1902) circle [radius=0.056];
    \fill[rustion, fill opacity=0.22] (0.1432,0.1902) circle [radius=0.036];
    \fill[rustion, fill opacity=0.85] (0.1432,0.1902) circle [radius=0.012];
  \end{scope}
  \begin{scope}[shift={(3.1800,1.3300)}, scale=1.030]
    \draw[inkmuted, line width=0.40pt] (-0.47,-0.36) -- (0.47,-0.36);
    \fill[inkmuted, fill opacity=0.55] (-0.4490,-0.36) rectangle (-0.3910,-0.2900);
    \fill[inkmuted, fill opacity=0.55] (-0.3650,-0.36) rectangle (-0.3070,-0.2900);
    \fill[inkmuted, fill opacity=0.55] (-0.2810,-0.36) rectangle (-0.2230,-0.2900);
    \fill[waketeal] (-0.1970,-0.36) rectangle (-0.1390,0.3000);
    \fill[inkmuted, fill opacity=0.55] (-0.1130,-0.36) rectangle (-0.0550,-0.2900);
    \fill[inkmuted, fill opacity=0.55] (-0.0290,-0.36) rectangle (0.0290,-0.2900);
    \fill[inkmuted, fill opacity=0.55] (0.0550,-0.36) rectangle (0.1130,-0.2900);
    \fill[inkmuted, fill opacity=0.55] (0.1390,-0.36) rectangle (0.1970,-0.2900);
    \fill[waketeal] (0.2230,-0.36) rectangle (0.2810,0.3000);
    \fill[inkmuted, fill opacity=0.55] (0.3070,-0.36) rectangle (0.3650,-0.2900);
    \fill[inkmuted, fill opacity=0.55] (0.3910,-0.36) rectangle (0.4490,-0.2900);
    \draw[inksub, line width=0.35pt, dash pattern=on 0.9pt off 0.7pt] (-0.47,-0.20) -- (0.47,-0.20);
  \end{scope}
\end{tikzpicture}%


==> figures/fig2_results.tex <==
\providecolor{frameblue}{HTML}{1E4E79}
\providecolor{panelbg}{HTML}{F7FAFC}
\providecolor{accentblue}{HTML}{2B6CB0}
\providecolor{accentgreen}{HTML}{2F855A}
\providecolor{accentamber}{HTML}{B7791F}
\providecolor{accentred}{HTML}{9B2C2C}
\providecolor{goldhi}{HTML}{E6A800}
\providecommand{\scinum}[2]{$#1\times 10^{\mathrlap{#2}\phantom{00}}$}
\def\fighdr{\fontsize{8.4}{10.0}\selectfont}
\def\figtab{\fontsize{7.9}{9.6}\selectfont}
\def\figbax{\fontsize{7.8}{9.2}\selectfont}
\def\figblbl{\fontsize{7.2}{8.4}\selectfont}
\def\figbiso{\fontsize{6.6}{7.8}\selectfont}
\def\figsix{\fontsize{6.3}{7.5}\selectfont}
\def\figfive{\fontsize{5.8}{6.8}\selectfont}
\def\figtiny{\fontsize{5.2}{6.1}\selectfont}
\def\figmicro{\fontsize{4.6}{5.4}\selectfont}

\tikzset{
  f2phead/.style={font=\fighdr, text=black, anchor=base west, inner sep=0pt},
  f2ax/.style={draw=black!72, line width=0.45pt},
  f2tick/.style={draw=black!72, line width=0.40pt},
  f2mtick/.style={draw=black!45, line width=0.30pt},
  f2lbl/.style={font=\figfive, text=black!86, inner sep=1pt},
  f2axlbl/.style={font=\figsix, text=black!88, inner sep=1pt},
  f2sub/.style={font=\figfive, text=black!82, inner sep=0pt},
  f2arr/.style={-{Stealth[length=2.8pt, width=2.3pt]}, line width=0.55pt},
  f2barr/.style={-{Stealth[length=3.4pt, width=2.8pt]}, line width=0.68pt},
}

\centering
\begin{tikzpicture}[x=1cm, y=1cm]
  \path[use as bounding box] (0,0) rectangle (15.75, 10.545);

  \node[f2phead] at (0.00, 10.305) {\textbf{a)}\enspace Summary of results using absolute cost};
  \node[anchor=north west, inner sep=0pt] at (0.00, 10.105) {%
    {\figtab
    \setlength{\tabcolsep}{5.0pt}%
    \renewcommand{\arraystretch}{1.15}%
    \begin{tabular*}{15.75cm}{@{\extracolsep{\fill}}llrrr@{}}
      \toprule
      \textbf{Problem} & \textbf{Application} & \textbf{Baseline $Q\cdot \mathcal{T}$} & \textbf{This work $Q\cdot \mathcal{T}$} & \textbf{Reduction} \\
      \midrule
      Fixed-point $\arcsin$~\cite{haner2018optimizing} & State preparation & $>$ \scinum{1.08}{8} & \scinum{3.70}{5} & $> 290\times$ \\
      $\alpha$ + hydrogen stopping power~\cite{rubin2024stopping} & Fusion & \scinum{5.42}{15} & \scinum{4.59}{14} & $11.8\times$ \\
      C$_{23}$H$_{20}$N$_3$O non-BO dynamics~\cite{pocrnic2026prebo,pocrnic2026constants} & Photochemistry & \scinum{4.98}{15} & \scinum{6.06}{14} & $8.22\times$ \\
      Cytochrome P450 ground and low-lying state energies~\cite{low2025spectrum,low2026denser} & Drug metabolism & \scinum{1.09}{12} & \scinum{4.37}{11} & $2.49\times$ \\
      \bottomrule
    \end{tabular*}}%
  };


  \node[f2phead] at (0.00, 6.725) {\textbf{b)}\enspace Scientific applications};
  \node[f2phead] at (6.340, 6.725) {\textbf{c)}\enspace Fixed-point $\arcsin$};
  \node[f2phead] at (9.880, 6.725) {\textbf{d)}\enspace Parallel Grover search};

  \definecolor{f2dpubdot}{HTML}{6E7781}
  \definecolor{f2dpubtxt}{HTML}{57606A}
  \definecolor{f2drefdot}{HTML}{A43832}
  \definecolor{f2dreftxt}{HTML}{8E2E29}
  \definecolor{f2dwrkdot}{HTML}{1E4E79}
  \definecolor{f2dfasq}{HTML}{3B668F}
  \definecolor{f2dtera}{HTML}{287256}
  \providecommand{\figdcite}[1]{{\hypersetup{citecolor=.}\supercite{#1}}}
  \providecommand{\figdciteplus}[2]{{\hypersetup{citecolor=.}\let\mkbibbrackets\mkbibsuperscript\DeclareDelimFormat*{prenotedelim}{}\renewcommand*{\multicitedelim}{\addcomma}\parencites{#1}[+][]{#2}}}
  \fill[white] (0.960,0.680) rectangle (5.460,6.380);
  \begin{scope}
    \clip (0.960,0.680) rectangle (5.460,6.380);
    \definecolor{f2tmp}{rgb}{0.9934,0.9949,0.9962}\fill[f2tmp] (0.610,0.330) -- (0.610,5.135) {[rounded corners=4pt] -- (4.623,5.135)} -- (4.623,0.330) -- cycle;
    \definecolor{f2tmp}{rgb}{0.9868,0.9897,0.9925}\fill[f2tmp] (0.610,0.330) -- (0.610,4.969) {[rounded corners=4pt] -- (4.514,4.969)} -- (4.514,0.330) -- cycle;
    \definecolor{f2tmp}{rgb}{0.9802,0.9846,0.9887}\fill[f2tmp] (0.610,0.330) -- (0.610,4.851) {[rounded corners=4pt] -- (4.435,4.851)} -- (4.435,0.330) -- cycle;
    \definecolor{f2tmp}{rgb}{0.9736,0.9794,0.9849}\fill[f2tmp] (0.610,0.330) -- (0.610,4.749) {[rounded corners=4pt] -- (4.368,4.749)} -- (4.368,0.330) -- cycle;
    \definecolor{f2tmp}{rgb}{0.9671,0.9743,0.9812}\fill[f2tmp] (0.610,0.330) -- (0.610,4.658) {[rounded corners=4pt] -- (4.308,4.658)} -- (4.308,0.330) -- cycle;
    \definecolor{f2tmp}{rgb}{0.9605,0.9691,0.9774}\fill[f2tmp] (0.610,0.330) -- (0.610,4.573) {[rounded corners=4pt] -- (4.251,4.573)} -- (4.251,0.330) -- cycle;
    \definecolor{f2tmp}{rgb}{0.9539,0.9640,0.9736}\fill[f2tmp] (0.610,0.330) -- (0.610,4.489) {[rounded corners=4pt] -- (4.196,4.489)} -- (4.196,0.330) -- cycle;
    \definecolor{f2tmp}{rgb}{0.9473,0.9589,0.9699}\fill[f2tmp] (0.610,0.330) -- (0.610,4.406) {[rounded corners=4pt] -- (4.142,4.406)} -- (4.142,0.330) -- cycle;
    \definecolor{f2tmp}{rgb}{0.9407,0.9537,0.9661}\fill[f2tmp] (0.610,0.330) -- (0.610,4.323) {[rounded corners=4pt] -- (4.087,4.323)} -- (4.087,0.330) -- cycle;
    \definecolor{f2tmp}{rgb}{0.9341,0.9486,0.9624}\fill[f2tmp] (0.610,0.330) -- (0.610,4.237) {[rounded corners=4pt] -- (4.030,4.237)} -- (4.030,0.330) -- cycle;
    \definecolor{f2tmp}{rgb}{0.9275,0.9434,0.9586}\fill[f2tmp] (0.610,0.330) -- (0.610,4.145) {[rounded corners=4pt] -- (3.969,4.145)} -- (3.969,0.330) -- cycle;
    \definecolor{f2tmp}{rgb}{0.9209,0.9383,0.9548}\fill[f2tmp] (0.610,0.330) -- (0.610,4.044) {[rounded corners=4pt] -- (3.902,4.044)} -- (3.902,0.330) -- cycle;
    \definecolor{f2tmp}{rgb}{0.9144,0.9331,0.9511}\fill[f2tmp] (0.610,0.330) -- (0.610,3.926) {[rounded corners=4pt] -- (3.824,3.926)} -- (3.824,0.330) -- cycle;
    \definecolor{f2tmp}{rgb}{0.9078,0.9280,0.9473}\fill[f2tmp] (0.610,0.330) -- (0.610,3.761) {[rounded corners=4pt] -- (3.715,3.761)} -- (3.715,0.330) -- cycle;
    \definecolor{f2tmp}{rgb}{0.9026,0.9254,0.9418}\fill[f2tmp] (0.610,0.330) -- (0.610,2.123) {[rounded corners=4pt] -- (3.006,2.123)} -- (3.006,0.330) -- cycle;
    \definecolor{f2tmp}{rgb}{0.8975,0.9229,0.9364}\fill[f2tmp] (0.610,0.330) -- (0.610,1.958) {[rounded corners=4pt] -- (2.924,1.958)} -- (2.924,0.330) -- cycle;
    \definecolor{f2tmp}{rgb}{0.8923,0.9203,0.9309}\fill[f2tmp] (0.610,0.330) -- (0.610,1.838) {[rounded corners=4pt] -- (2.864,1.838)} -- (2.864,0.330) -- cycle;
    \definecolor{f2tmp}{rgb}{0.8871,0.9178,0.9254}\fill[f2tmp] (0.610,0.330) -- (0.610,1.738) {[rounded corners=4pt] -- (2.814,1.738)} -- (2.814,0.330) -- cycle;
    \definecolor{f2tmp}{rgb}{0.8820,0.9152,0.9200}\fill[f2tmp] (0.610,0.330) -- (0.610,1.647) {[rounded corners=4pt] -- (2.768,1.647)} -- (2.768,0.330) -- cycle;
    \definecolor{f2tmp}{rgb}{0.8768,0.9126,0.9145}\fill[f2tmp] (0.610,0.330) -- (0.610,1.560) {[rounded corners=4pt] -- (2.725,1.560)} -- (2.725,0.330) -- cycle;
    \definecolor{f2tmp}{rgb}{0.8717,0.9101,0.9090}\fill[f2tmp] (0.610,0.330) -- (0.610,1.477) {[rounded corners=4pt] -- (2.684,1.477)} -- (2.684,0.330) -- cycle;
    \definecolor{f2tmp}{rgb}{0.8665,0.9075,0.9036}\fill[f2tmp] (0.610,0.330) -- (0.610,1.395) {[rounded corners=4pt] -- (2.642,1.395)} -- (2.642,0.330) -- cycle;
    \definecolor{f2tmp}{rgb}{0.8614,0.9050,0.8981}\fill[f2tmp] (0.610,0.330) -- (0.610,1.311) {[rounded corners=4pt] -- (2.601,1.311)} -- (2.601,0.330) -- cycle;
    \definecolor{f2tmp}{rgb}{0.8562,0.9024,0.8926}\fill[f2tmp] (0.610,0.330) -- (0.610,1.224) {[rounded corners=4pt] -- (2.557,1.224)} -- (2.557,0.330) -- cycle;
    \definecolor{f2tmp}{rgb}{0.8511,0.8999,0.8872}\fill[f2tmp] (0.610,0.330) -- (0.610,1.133) {[rounded corners=4pt] -- (2.512,1.133)} -- (2.512,0.330) -- cycle;
    \definecolor{f2tmp}{rgb}{0.8459,0.8973,0.8817}\fill[f2tmp] (0.610,0.330) -- (0.610,1.033) {[rounded corners=4pt] -- (2.461,1.033)} -- (2.461,0.330) -- cycle;
    \definecolor{f2tmp}{rgb}{0.8407,0.8947,0.8762}\fill[f2tmp] (0.610,0.330) -- (0.610,0.913) {[rounded corners=4pt] -- (2.402,0.913)} -- (2.402,0.330) -- cycle;
  \end{scope}
  \draw[f2dfasq, draw opacity=0.50, dash pattern=on 1.7pt off 1.3pt, line width=0.38pt] (0.960,4.447) -- (4.169,4.447) -- (4.169,0.680);
  \draw[f2dtera, draw opacity=0.50, dash pattern=on 1.7pt off 1.3pt, line width=0.38pt] (0.960,1.436) -- (2.663,1.436) -- (2.663,0.680);
  \node[name=bLfasq, font=\figbiso, text=f2dfasq!88, anchor=north west, inner sep=1.56pt] at (1.005,4.402) {\textbf{Application-scale FTQC}$^{\ddagger}$};
  \node[name=bLtera, font=\figbiso, text=f2dtera!88, anchor=north west, inner sep=1.56pt, align=left] at (1.005,1.391) {\textbf{Medium-term}\\[-1.0pt]\textbf{FTQC}$^{\dagger}$};
  \node[name=bP450pub, font=\figsix, text=f2dpubtxt, anchor=west, inner sep=1.56pt] at (2.789,1.883) {2025\figdcite{low2025spectrum}};
  \node[name=bP450ref, font=\figsix, text=f2dreftxt, anchor=south west, inner sep=1.56pt] at (2.159,2.014) {2026\figdciteplus{low2025spectrum}{low2026denser}};
  \node[name=bP450, font=\figblbl, text=black!88, anchor=north west, inner sep=1.56pt, align=left] at (1.025,2.975) {Cytochrome P450\\[0.6pt]$2.49\times$};
  \node[name=bAHpub, font=\figsix, text=f2dpubtxt, anchor=east, inner sep=1.56pt] at (3.760,5.926) {2024\figdcite{rubin2024stopping}};
  \node[name=bAH, font=\figblbl, text=black!88, anchor=east, inner sep=1.56pt, align=right] at (3.613,5.060) {$\alpha$ + hydrogen\\[0.6pt]$11.8\times$};
  \node[name=bC23pub, font=\figsix, text=f2dpubtxt, anchor=west, inner sep=1.56pt] at (3.891,6.061) {2026\figdcite{pocrnic2026prebo}};
  \node[name=bC23ref, font=\figsix, text=f2dreftxt, anchor=west, inner sep=1.56pt] at (3.894,5.760) {2026\figdciteplus{pocrnic2026prebo}{pocrnic2026constants}};
  \node[name=bC23, font=\figblbl, text=black!88, anchor=west, inner sep=1.56pt, align=left] at (3.923,5.060) {C$_{23}$H$_{20}$N$_3$O\\[0.6pt]$8.22\times$};
  \node[name=bIso13, font=\figmicro, text=black!40, rotate=-45, anchor=center, inner xsep=1.4pt, inner ysep=0.3pt] at (4.636,0.969) {$10^{13}$};
  \node[name=bIso14, font=\figmicro, text=black!40, rotate=-45, anchor=center, inner xsep=1.4pt, inner ysep=0.3pt] at (5.012,2.098) {$10^{14}$};
  \node[name=bIso15, font=\figmicro, text=black!40, rotate=-45, anchor=center, inner xsep=1.4pt, inner ysep=0.3pt] at (5.012,3.604) {$Q{\cdot}\mathcal{T}=10^{15}$};
  \begin{scope}[even odd rule]
    \clip (0.960,0.680) rectangle (5.460,6.380) (bLfasq.north west) -- (bLfasq.north east) -- (bLfasq.south east) -- (bLfasq.south west) -- cycle (bLtera.north west) -- (bLtera.north east) -- (bLtera.south east) -- (bLtera.south west) -- cycle (bP450pub.north west) -- (bP450pub.north east) -- (bP450pub.south east) -- (bP450pub.south west) -- cycle (bP450ref.north west) -- (bP450ref.north east) -- (bP450ref.south east) -- (bP450ref.south west) -- cycle (bP450.north west) -- (bP450.north east) -- (bP450.south east) -- (bP450.south west) -- cycle (bAHpub.north west) -- (bAHpub.north east) -- (bAHpub.south east) -- (bAHpub.south west) -- cycle (bAH.north west) -- (bAH.north east) -- (bAH.south east) -- (bAH.south west) -- cycle (bC23pub.north west) -- (bC23pub.north east) -- (bC23pub.south east) -- (bC23pub.south west) -- cycle (bC23ref.north west) -- (bC23ref.north east) -- (bC23ref.south east) -- (bC23ref.south west) -- cycle (bC23.north west) -- (bC23.north east) -- (bC23.south east) -- (bC23.south west) -- cycle (bIso13.north west) -- (bIso13.north east) -- (bIso13.south east) -- (bIso13.south west) -- cycle (bIso14.north west) -- (bIso14.north east) -- (bIso14.south east) -- (bIso14.south west) -- cycle (bIso15.north west) -- (bIso15.north east) -- (bIso15.south east) -- (bIso15.south west) -- cycle (1.020,5.520) rectangle (3.050,6.320);
    \draw[black, draw opacity=0.075, line width=0.25pt] (0.960,1.632) -- (1.912,0.680);
    \draw[black, draw opacity=0.075, line width=0.25pt] (0.960,3.138) -- (3.418,0.680);
    \draw[black, draw opacity=0.075, line width=0.25pt] (0.960,4.644) -- (4.924,0.680);
    \draw[black, draw opacity=0.075, line width=0.25pt] (0.960,6.150) -- (5.460,1.650);
    \draw[black, draw opacity=0.075, line width=0.25pt] (2.236,6.380) -- (5.460,3.156);
    \draw[black, draw opacity=0.075, line width=0.25pt] (3.742,6.380) -- (5.460,4.662);
    \draw[black, draw opacity=0.075, line width=0.25pt] (5.248,6.380) -- (5.460,6.168);
  \end{scope}
  \filldraw[fill=f2dwrkdot, draw=white, line width=0.30pt] (1.944,1.613) circle (0.047);
  \draw[accentblue!90!black, -{Stealth[length=3.1pt, width=2.5pt]}, line width=0.75pt] (2.184,1.969) -- (1.967,1.647);
  \filldraw[fill=f2drefdot, draw=white, line width=0.30pt] (2.184,1.969) circle (0.043);
  \draw[black!50, dash pattern=on 1.6pt off 1.1pt, -{Stealth[length=2.6pt, width=2.1pt]}, line width=0.50pt] (2.754,1.883) -- (2.222,1.963);
  \filldraw[fill=f2dpubdot, draw=white, line width=0.30pt] (2.754,1.883) circle (0.040);
  \filldraw[fill=f2dwrkdot, draw=white, line width=0.30pt] (3.623,4.483) circle (0.047);
  \draw[accentblue!90!black, -{Stealth[length=3.1pt, width=2.5pt]}, line width=0.75pt] (3.795,5.926) -- (3.628,4.525);
  \filldraw[fill=f2dwrkdot, draw=white, line width=0.30pt] (3.839,4.450) circle (0.047);
  \draw[accentblue!90!black, -{Stealth[length=3.1pt, width=2.5pt]}, line width=0.75pt] (3.856,5.810) -- (3.840,4.491);
  \filldraw[fill=f2drefdot, draw=white, line width=0.30pt] (3.856,5.810) circle (0.043);
  \draw[black!50, dash pattern=on 0.9pt off 0.7pt, line width=0.45pt] (3.856,6.011) -- (3.856,5.848);
  \filldraw[fill=f2dpubdot, draw=white, line width=0.30pt] (3.856,6.011) circle (0.040);
  \filldraw[fill=f2dpubdot, draw=white, line width=0.30pt] (3.795,5.926) circle (0.040);
  \filldraw[fill=white, fill opacity=0.92, draw=black!18, line width=0.35pt, rounded corners=1.2pt] (1.050,5.550) rectangle (3.020,6.290);
  \filldraw[fill=f2dpubdot, draw=white, line width=0.30pt] (1.200,6.140) circle (0.040);
  \node[font=\figsix, text=black!88, anchor=west, inner sep=0pt] at (1.330,6.140) {published baseline};
  \filldraw[fill=f2drefdot, draw=white, line width=0.30pt] (1.200,5.920) circle (0.043);
  \node[font=\figsix, text=black!88, anchor=west, inner sep=0pt] at (1.330,5.920) {refined baseline};
  \filldraw[fill=f2dwrkdot, draw=white, line width=0.30pt] (1.200,5.700) circle (0.047);
  \node[font=\figsix, text=black!88, anchor=west, inner sep=0pt] at (1.330,5.700) {this work};
  \draw[draw=black!75, line width=0.52pt] (0.960,6.380) -- (0.960,0.680) -- (5.460,0.680);
  \draw[f2tick, line width=0.48pt] (1.157,0.680) -- (1.157,0.605);
  \node[font=\figblbl, text=black!88, anchor=north, inner sep=1pt] at (1.157,0.585) {$10^{2}$};
  \draw[f2tick, line width=0.48pt] (2.663,0.680) -- (2.663,0.605);
  \node[font=\figblbl, text=black!88, anchor=north, inner sep=1pt] at (2.663,0.585) {$10^{3}$};
  \draw[f2tick, line width=0.48pt] (4.169,0.680) -- (4.169,0.605);
  \node[font=\figblbl, text=black!88, anchor=north, inner sep=1pt] at (4.169,0.585) {$10^{4}$};
  \draw[f2mtick] (1.011,0.680) -- (1.011,0.638);
  \draw[f2mtick] (1.088,0.680) -- (1.088,0.638);
  \draw[f2mtick] (1.610,0.680) -- (1.610,0.638);
  \draw[f2mtick] (1.875,0.680) -- (1.875,0.638);
  \draw[f2mtick] (2.064,0.680) -- (2.064,0.638);
  \draw[f2mtick] (2.210,0.680) -- (2.210,0.638);
  \draw[f2mtick] (2.329,0.680) -- (2.329,0.638);
  \draw[f2mtick] (2.430,0.680) -- (2.430,0.638);
  \draw[f2mtick] (2.517,0.680) -- (2.517,0.638);
  \draw[f2mtick] (2.594,0.680) -- (2.594,0.638);
  \draw[f2mtick] (3.116,0.680) -- (3.116,0.638);
  \draw[f2mtick] (3.381,0.680) -- (3.381,0.638);
  \draw[f2mtick] (3.570,0.680) -- (3.570,0.638);
  \draw[f2mtick] (3.715,0.680) -- (3.715,0.638);
  \draw[f2mtick] (3.835,0.680) -- (3.835,0.638);
  \draw[f2mtick] (3.936,0.680) -- (3.936,0.638);
  \draw[f2mtick] (4.023,0.680) -- (4.023,0.638);
  \draw[f2mtick] (4.100,0.680) -- (4.100,0.638);
  \draw[f2mtick] (4.622,0.680) -- (4.622,0.638);
  \draw[f2mtick] (4.887,0.680) -- (4.887,0.638);
  \draw[f2mtick] (5.075,0.680) -- (5.075,0.638);
  \draw[f2mtick] (5.221,0.680) -- (5.221,0.638);
  \draw[f2mtick] (5.341,0.680) -- (5.341,0.638);
  \draw[f2mtick] (5.442,0.680) -- (5.442,0.638);
  \draw[f2tick, line width=0.48pt] (0.960,1.436) -- (0.885,1.436);
  \node[font=\figblbl, text=black!88, anchor=east, inner sep=1pt] at (0.865,1.436) {$10^{9}$};
  \draw[f2tick, line width=0.48pt] (0.960,2.941) -- (0.885,2.941);
  \node[font=\figblbl, text=black!88, anchor=east, inner sep=1pt] at (0.865,2.941) {$10^{10}$};
  \draw[f2tick, line width=0.48pt] (0.960,4.447) -- (0.885,4.447);
  \node[font=\figblbl, text=black!88, anchor=east, inner sep=1pt] at (0.865,4.447) {$10^{11}$};
  \draw[f2tick, line width=0.48pt] (0.960,5.953) -- (0.885,5.953);
  \node[font=\figblbl, text=black!88, anchor=east, inner sep=1pt] at (0.865,5.953) {$10^{12}$};
  \draw[f2mtick] (0.960,0.836) -- (0.918,0.836);
  \draw[f2mtick] (0.960,0.982) -- (0.918,0.982);
  \draw[f2mtick] (0.960,1.101) -- (0.918,1.101);
  \draw[f2mtick] (0.960,1.202) -- (0.918,1.202);
  \draw[f2mtick] (0.960,1.290) -- (0.918,1.290);
  \draw[f2mtick] (0.960,1.367) -- (0.918,1.367);
  \draw[f2mtick] (0.960,1.889) -- (0.918,1.889);
  \draw[f2mtick] (0.960,2.154) -- (0.918,2.154);
  \draw[f2mtick] (0.960,2.342) -- (0.918,2.342);
  \draw[f2mtick] (0.960,2.488) -- (0.918,2.488);
  \draw[f2mtick] (0.960,2.607) -- (0.918,2.607);
  \draw[f2mtick] (0.960,2.708) -- (0.918,2.708);
  \draw[f2mtick] (0.960,2.796) -- (0.918,2.796);
  \draw[f2mtick] (0.960,2.873) -- (0.918,2.873);
  \draw[f2mtick] (0.960,3.395) -- (0.918,3.395);
  \draw[f2mtick] (0.960,3.660) -- (0.918,3.660);
  \draw[f2mtick] (0.960,3.848) -- (0.918,3.848);
  \draw[f2mtick] (0.960,3.994) -- (0.918,3.994);
  \draw[f2mtick] (0.960,4.113) -- (0.918,4.113);
  \draw[f2mtick] (0.960,4.214) -- (0.918,4.214);
  \draw[f2mtick] (0.960,4.301) -- (0.918,4.301);
  \draw[f2mtick] (0.960,4.379) -- (0.918,4.379);
  \draw[f2mtick] (0.960,4.901) -- (0.918,4.901);
  \draw[f2mtick] (0.960,5.166) -- (0.918,5.166);
  \draw[f2mtick] (0.960,5.354) -- (0.918,5.354);
  \draw[f2mtick] (0.960,5.500) -- (0.918,5.500);
  \draw[f2mtick] (0.960,5.619) -- (0.918,5.619);
  \draw[f2mtick] (0.960,5.720) -- (0.918,5.720);
  \draw[f2mtick] (0.960,5.807) -- (0.918,5.807);
  \draw[f2mtick] (0.960,5.884) -- (0.918,5.884);
  \node[font=\figbax, text=black!90, anchor=base] at (3.210, 0.08) {Logical qubits};
  \node[font=\figbax, text=black!90, rotate=90, anchor=base] at (0.20, 3.530) {$T$ gates};

  \fill[white] (7.040,0.680) rectangle (8.940,6.380);
  \draw[black!10, line width=0.35pt] (7.040,2.318) -- (8.940,2.318);
  \draw[black!10, line width=0.35pt] (7.040,3.956) -- (8.940,3.956);
  \draw[black!10, line width=0.35pt] (7.040,5.594) -- (8.940,5.594);
  \fill[accentred!22] (7.325,0.680) rectangle (7.665,5.648);
  \draw[accentred!88!black, line width=0.55pt] (7.325,0.680) rectangle (7.665,5.648);
  \node[font=\figtiny, text=black!88, anchor=south, inner sep=0.6pt, align=center] at (7.495,5.683) {$1.08{\times}10^8$\\[-0.8pt]baseline};
  \node[font=\figtiny, text=black!88, anchor=north, inner sep=0.6pt, align=center] at (7.495,0.615) {Piecewise\\[0.5pt]poly.~\cite{haner2018optimizing}};
  \fill[accentblue!25] (8.335,0.680) rectangle (8.675,1.610);
  \draw[accentblue!85!black, line width=0.55pt] (8.335,0.680) rectangle (8.675,1.610);
  \node[font=\figtiny, text=black!88, anchor=south, inner sep=0.6pt, align=center] at (8.505,1.645) {$3.70{\times}10^5$};
  \node[font=\figtiny, text=black!88, anchor=north, inner sep=0.6pt, align=center] at (8.505,0.615) {\textbf{This work}};
  \draw[accentred!55, densely dashed, line width=0.40pt] (7.665,5.648) -- (7.946,5.648);
  \draw[accentblue!65, densely dashed, line width=0.40pt] (7.946,1.610) -- (8.335,1.610);
  \draw[accentblue!90!black, -{Stealth[length=3.0pt, width=2.4pt]}, line width=0.72pt] (7.946,5.648) -- (7.946,1.610);
  \node[f2lbl, fill=white, inner sep=1.0pt] at (7.946,3.629) {$290\times$};
  \draw[f2ax] (7.040,6.380) -- (7.040,0.680) -- (8.940,0.680);
  \draw[f2tick] (7.040,0.680) -- (6.975,0.680);
  \node[f2lbl, anchor=east] at (6.960,0.680) {$10^{5}$};
  \draw[f2tick] (7.040,2.318) -- (6.975,2.318);
  \node[f2lbl, anchor=east] at (6.960,2.318) {$10^{6}$};
  \draw[f2tick] (7.040,3.956) -- (6.975,3.956);
  \node[f2lbl, anchor=east] at (6.960,3.956) {$10^{7}$};
  \draw[f2tick] (7.040,5.594) -- (6.975,5.594);
  \node[f2lbl, anchor=east] at (6.960,5.594) {$10^{8}$};
  \draw[f2mtick] (7.040,1.173) -- (7.004,1.173);
  \draw[f2mtick] (7.040,1.461) -- (7.004,1.461);
  \draw[f2mtick] (7.040,1.666) -- (7.004,1.666);
  \draw[f2mtick] (7.040,1.825) -- (7.004,1.825);
  \draw[f2mtick] (7.040,1.955) -- (7.004,1.955);
  \draw[f2mtick] (7.040,2.064) -- (7.004,2.064);
  \draw[f2mtick] (7.040,2.159) -- (7.004,2.159);
  \draw[f2mtick] (7.040,2.243) -- (7.004,2.243);
  \draw[f2mtick] (7.040,2.811) -- (7.004,2.811);
  \draw[f2mtick] (7.040,3.099) -- (7.004,3.099);
  \draw[f2mtick] (7.040,3.304) -- (7.004,3.304);
  \draw[f2mtick] (7.040,3.463) -- (7.004,3.463);
  \draw[f2mtick] (7.040,3.592) -- (7.004,3.592);
  \draw[f2mtick] (7.040,3.702) -- (7.004,3.702);
  \draw[f2mtick] (7.040,3.797) -- (7.004,3.797);
  \draw[f2mtick] (7.040,3.881) -- (7.004,3.881);
  \draw[f2mtick] (7.040,4.449) -- (7.004,4.449);
  \draw[f2mtick] (7.040,4.737) -- (7.004,4.737);
  \draw[f2mtick] (7.040,4.942) -- (7.004,4.942);
  \draw[f2mtick] (7.040,5.101) -- (7.004,5.101);
  \draw[f2mtick] (7.040,5.230) -- (7.004,5.230);
  \draw[f2mtick] (7.040,5.340) -- (7.004,5.340);
  \draw[f2mtick] (7.040,5.435) -- (7.004,5.435);
  \draw[f2mtick] (7.040,5.519) -- (7.004,5.519);
  \draw[f2mtick] (7.040,6.087) -- (7.004,6.087);
  \draw[f2mtick] (7.040,6.375) -- (7.004,6.375);
  \node[f2axlbl, rotate=90, anchor=base] at (6.460, 3.530) {Spacetime $Q\cdot \mathcal{T}$};

  \node[f2sub, anchor=south, align=center] at (11.800, 5.985) {Finding any one target};
  \node[f2sub, anchor=south, align=center] at (14.510, 5.985) {Finding all $k$ targets};
  \definecolor{f2tmp}{RGB}{242,246,250}\fill[f2tmp] (10.5600,3.4000) rectangle (10.7855,3.6255);
  \definecolor{f2tmp}{RGB}{242,246,250}\fill[f2tmp] (10.7855,3.4000) rectangle (11.0109,3.6255);
  \definecolor{f2tmp}{RGB}{242,246,250}\fill[f2tmp] (11.0109,3.4000) rectangle (11.2364,3.6255);
  \definecolor{f2tmp}{RGB}{242,246,250}\fill[f2tmp] (11.2364,3.4000) rectangle (11.4618,3.6255);
  \definecolor{f2tmp}{RGB}{242,246,250}\fill[f2tmp] (11.4618,3.4000) rectangle (11.6873,3.6255);
  \definecolor{f2tmp}{RGB}{242,246,250}\fill[f2tmp] (11.6873,3.4000) rectangle (11.9127,3.6255);
  \definecolor{f2tmp}{RGB}{242,246,250}\fill[f2tmp] (11.9127,3.4000) rectangle (12.1382,3.6255);
  \definecolor{f2tmp}{RGB}{242,246,250}\fill[f2tmp] (12.1382,3.4000) rectangle (12.3636,3.6255);
  \definecolor{f2tmp}{RGB}{242,246,250}\fill[f2tmp] (12.3636,3.4000) rectangle (12.5891,3.6255);
  \definecolor{f2tmp}{RGB}{242,246,250}\fill[f2tmp] (12.5891,3.4000) rectangle (12.8145,3.6255);
  \definecolor{f2tmp}{RGB}{242,246,250}\fill[f2tmp] (12.8145,3.4000) rectangle (13.0400,3.6255);
  \definecolor{f2tmp}{RGB}{242,246,250}\fill[f2tmp] (10.5600,3.6255) rectangle (10.7855,3.8509);
  \definecolor{f2tmp}{RGB}{160,216,226}\fill[f2tmp] (10.7855,3.6255) rectangle (11.0109,3.8509);
  \definecolor{f2tmp}{RGB}{149,212,223}\fill[f2tmp] (11.0109,3.6255) rectangle (11.2364,3.8509);
  \definecolor{f2tmp}{RGB}{143,210,221}\fill[f2tmp] (11.2364,3.6255) rectangle (11.4618,3.8509);
  \definecolor{f2tmp}{RGB}{141,209,220}\fill[f2tmp] (11.4618,3.6255) rectangle (11.6873,3.8509);
  \definecolor{f2tmp}{RGB}{140,209,220}\fill[f2tmp] (11.6873,3.6255) rectangle (11.9127,3.8509);
  \definecolor{f2tmp}{RGB}{139,208,220}\fill[f2tmp] (11.9127,3.6255) rectangle (12.1382,3.8509);
  \definecolor{f2tmp}{RGB}{139,208,220}\fill[f2tmp] (12.1382,3.6255) rectangle (12.3636,3.8509);
  \definecolor{f2tmp}{RGB}{138,208,220}\fill[f2tmp] (12.3636,3.6255) rectangle (12.5891,3.8509);
  \definecolor{f2tmp}{RGB}{138,208,220}\fill[f2tmp] (12.5891,3.6255) rectangle (12.8145,3.8509);
  \definecolor{f2tmp}{RGB}{138,208,220}\fill[f2tmp] (12.8145,3.6255) rectangle (13.0400,3.8509);
  \definecolor{f2tmp}{RGB}{242,246,250}\fill[f2tmp] (10.5600,3.8509) rectangle (10.7855,4.0764);
  \definecolor{f2tmp}{RGB}{160,216,226}\fill[f2tmp] (10.7855,3.8509) rectangle (11.0109,4.0764);
  \definecolor{f2tmp}{RGB}{149,212,223}\fill[f2tmp] (11.0109,3.8509) rectangle (11.2364,4.0764);
  \definecolor{f2tmp}{RGB}{143,210,221}\fill[f2tmp] (11.2364,3.8509) rectangle (11.4618,4.0764);
  \definecolor{f2tmp}{RGB}{141,209,220}\fill[f2tmp] (11.4618,3.8509) rectangle (11.6873,4.0764);
  \definecolor{f2tmp}{RGB}{140,209,220}\fill[f2tmp] (11.6873,3.8509) rectangle (11.9127,4.0764);
  \definecolor{f2tmp}{RGB}{139,208,220}\fill[f2tmp] (11.9127,3.8509) rectangle (12.1382,4.0764);
  \definecolor{f2tmp}{RGB}{139,208,220}\fill[f2tmp] (12.1382,3.8509) rectangle (12.3636,4.0764);
  \definecolor{f2tmp}{RGB}{138,208,220}\fill[f2tmp] (12.3636,3.8509) rectangle (12.5891,4.0764);
  \definecolor{f2tmp}{RGB}{138,208,220}\fill[f2tmp] (12.5891,3.8509) rectangle (12.8145,4.0764);
  \definecolor{f2tmp}{RGB}{138,208,220}\fill[f2tmp] (12.8145,3.8509) rectangle (13.0400,4.0764);
  \definecolor{f2tmp}{RGB}{242,246,250}\fill[f2tmp] (10.5600,4.0764) rectangle (10.7855,4.3018);
  \definecolor{f2tmp}{RGB}{160,216,226}\fill[f2tmp] (10.7855,4.0764) rectangle (11.0109,4.3018);
  \definecolor{f2tmp}{RGB}{149,212,223}\fill[f2tmp] (11.0109,4.0764) rectangle (11.2364,4.3018);
  \definecolor{f2tmp}{RGB}{143,210,221}\fill[f2tmp] (11.2364,4.0764) rectangle (11.4618,4.3018);
  \definecolor{f2tmp}{RGB}{141,209,220}\fill[f2tmp] (11.4618,4.0764) rectangle (11.6873,4.3018);
  \definecolor{f2tmp}{RGB}{140,209,220}\fill[f2tmp] (11.6873,4.0764) rectangle (11.9127,4.3018);
  \definecolor{f2tmp}{RGB}{139,208,220}\fill[f2tmp] (11.9127,4.0764) rectangle (12.1382,4.3018);
  \definecolor{f2tmp}{RGB}{139,208,220}\fill[f2tmp] (12.1382,4.0764) rectangle (12.3636,4.3018);
  \definecolor{f2tmp}{RGB}{138,208,220}\fill[f2tmp] (12.3636,4.0764) rectangle (12.5891,4.3018);
  \definecolor{f2tmp}{RGB}{138,208,220}\fill[f2tmp] (12.5891,4.0764) rectangle (12.8145,4.3018);
  \definecolor{f2tmp}{RGB}{138,208,220}\fill[f2tmp] (12.8145,4.0764) rectangle (13.0400,4.3018);
  \definecolor{f2tmp}{RGB}{242,246,250}\fill[f2tmp] (10.5600,4.3018) rectangle (10.7855,4.5273);
  \definecolor{f2tmp}{RGB}{160,216,226}\fill[f2tmp] (10.7855,4.3018) rectangle (11.0109,4.5273);
  \definecolor{f2tmp}{RGB}{149,212,223}\fill[f2tmp] (11.0109,4.3018) rectangle (11.2364,4.5273);
  \definecolor{f2tmp}{RGB}{143,210,221}\fill[f2tmp] (11.2364,4.3018) rectangle (11.4618,4.5273);
  \definecolor{f2tmp}{RGB}{141,209,220}\fill[f2tmp] (11.4618,4.3018) rectangle (11.6873,4.5273);
  \definecolor{f2tmp}{RGB}{140,209,220}\fill[f2tmp] (11.6873,4.3018) rectangle (11.9127,4.5273);
  \definecolor{f2tmp}{RGB}{139,208,220}\fill[f2tmp] (11.9127,4.3018) rectangle (12.1382,4.5273);
  \definecolor{f2tmp}{RGB}{139,208,220}\fill[f2tmp] (12.1382,4.3018) rectangle (12.3636,4.5273);
  \definecolor{f2tmp}{RGB}{138,208,220}\fill[f2tmp] (12.3636,4.3018) rectangle (12.5891,4.5273);
  \definecolor{f2tmp}{RGB}{138,208,220}\fill[f2tmp] (12.5891,4.3018) rectangle (12.8145,4.5273);
  \definecolor{f2tmp}{RGB}{138,208,220}\fill[f2tmp] (12.8145,4.3018) rectangle (13.0400,4.5273);
  \definecolor{f2tmp}{RGB}{242,246,250}\fill[f2tmp] (10.5600,4.5273) rectangle (10.7855,4.7527);
  \definecolor{f2tmp}{RGB}{160,216,226}\fill[f2tmp] (10.7855,4.5273) rectangle (11.0109,4.7527);
  \definecolor{f2tmp}{RGB}{149,212,223}\fill[f2tmp] (11.0109,4.5273) rectangle (11.2364,4.7527);
  \definecolor{f2tmp}{RGB}{143,210,221}\fill[f2tmp] (11.2364,4.5273) rectangle (11.4618,4.7527);
  \definecolor{f2tmp}{RGB}{141,209,220}\fill[f2tmp] (11.4618,4.5273) rectangle (11.6873,4.7527);
  \definecolor{f2tmp}{RGB}{140,209,220}\fill[f2tmp] (11.6873,4.5273) rectangle (11.9127,4.7527);
  \definecolor{f2tmp}{RGB}{139,208,220}\fill[f2tmp] (11.9127,4.5273) rectangle (12.1382,4.7527);
  \definecolor{f2tmp}{RGB}{139,208,220}\fill[f2tmp] (12.1382,4.5273) rectangle (12.3636,4.7527);
  \definecolor{f2tmp}{RGB}{138,208,220}\fill[f2tmp] (12.3636,4.5273) rectangle (12.5891,4.7527);
  \definecolor{f2tmp}{RGB}{138,208,220}\fill[f2tmp] (12.5891,4.5273) rectangle (12.8145,4.7527);
  \definecolor{f2tmp}{RGB}{138,208,220}\fill[f2tmp] (12.8145,4.5273) rectangle (13.0400,4.7527);
  \definecolor{f2tmp}{RGB}{242,246,250}\fill[f2tmp] (10.5600,4.7527) rectangle (10.7855,4.9782);
  \definecolor{f2tmp}{RGB}{160,216,226}\fill[f2tmp] (10.7855,4.7527) rectangle (11.0109,4.9782);
  \definecolor{f2tmp}{RGB}{149,212,223}\fill[f2tmp] (11.0109,4.7527) rectangle (11.2364,4.9782);
  \definecolor{f2tmp}{RGB}{143,210,221}\fill[f2tmp] (11.2364,4.7527) rectangle (11.4618,4.9782);
  \definecolor{f2tmp}{RGB}{141,209,220}\fill[f2tmp] (11.4618,4.7527) rectangle (11.6873,4.9782);
  \definecolor{f2tmp}{RGB}{140,209,220}\fill[f2tmp] (11.6873,4.7527) rectangle (11.9127,4.9782);
  \definecolor{f2tmp}{RGB}{139,208,220}\fill[f2tmp] (11.9127,4.7527) rectangle (12.1382,4.9782);
  \definecolor{f2tmp}{RGB}{139,208,220}\fill[f2tmp] (12.1382,4.7527) rectangle (12.3636,4.9782);
  \definecolor{f2tmp}{RGB}{138,208,220}\fill[f2tmp] (12.3636,4.7527) rectangle (12.5891,4.9782);
  \definecolor{f2tmp}{RGB}{138,208,220}\fill[f2tmp] (12.5891,4.7527) rectangle (12.8145,4.9782);
  \definecolor{f2tmp}{RGB}{138,208,220}\fill[f2tmp] (12.8145,4.7527) rectangle (13.0400,4.9782);
  \definecolor{f2tmp}{RGB}{242,246,250}\fill[f2tmp] (10.5600,4.9782) rectangle (10.7855,5.2036);
  \definecolor{f2tmp}{RGB}{160,216,226}\fill[f2tmp] (10.7855,4.9782) rectangle (11.0109,5.2036);
  \definecolor{f2tmp}{RGB}{149,212,223}\fill[f2tmp] (11.0109,4.9782) rectangle (11.2364,5.2036);
  \definecolor{f2tmp}{RGB}{143,210,221}\fill[f2tmp] (11.2364,4.9782) rectangle (11.4618,5.2036);
  \definecolor{f2tmp}{RGB}{141,209,220}\fill[f2tmp] (11.4618,4.9782) rectangle (11.6873,5.2036);
  \definecolor{f2tmp}{RGB}{140,209,220}\fill[f2tmp] (11.6873,4.9782) rectangle (11.9127,5.2036);
  \definecolor{f2tmp}{RGB}{139,208,220}\fill[f2tmp] (11.9127,4.9782) rectangle (12.1382,5.2036);
  \definecolor{f2tmp}{RGB}{139,208,220}\fill[f2tmp] (12.1382,4.9782) rectangle (12.3636,5.2036);
  \definecolor{f2tmp}{RGB}{138,208,220}\fill[f2tmp] (12.3636,4.9782) rectangle (12.5891,5.2036);
  \definecolor{f2tmp}{RGB}{138,208,220}\fill[f2tmp] (12.5891,4.9782) rectangle (12.8145,5.2036);
  \definecolor{f2tmp}{RGB}{138,208,220}\fill[f2tmp] (12.8145,4.9782) rectangle (13.0400,5.2036);
  \definecolor{f2tmp}{RGB}{242,246,250}\fill[f2tmp] (10.5600,5.2036) rectangle (10.7855,5.4291);
  \definecolor{f2tmp}{RGB}{160,216,226}\fill[f2tmp] (10.7855,5.2036) rectangle (11.0109,5.4291);
  \definecolor{f2tmp}{RGB}{149,212,223}\fill[f2tmp] (11.0109,5.2036) rectangle (11.2364,5.4291);
  \definecolor{f2tmp}{RGB}{143,210,221}\fill[f2tmp] (11.2364,5.2036) rectangle (11.4618,5.4291);
  \definecolor{f2tmp}{RGB}{141,209,220}\fill[f2tmp] (11.4618,5.2036) rectangle (11.6873,5.4291);
  \definecolor{f2tmp}{RGB}{140,209,220}\fill[f2tmp] (11.6873,5.2036) rectangle (11.9127,5.4291);
  \definecolor{f2tmp}{RGB}{139,208,220}\fill[f2tmp] (11.9127,5.2036) rectangle (12.1382,5.4291);
  \definecolor{f2tmp}{RGB}{139,208,220}\fill[f2tmp] (12.1382,5.2036) rectangle (12.3636,5.4291);
  \definecolor{f2tmp}{RGB}{138,208,220}\fill[f2tmp] (12.3636,5.2036) rectangle (12.5891,5.4291);
  \definecolor{f2tmp}{RGB}{138,208,220}\fill[f2tmp] (12.5891,5.2036) rectangle (12.8145,5.4291);
  \definecolor{f2tmp}{RGB}{138,208,220}\fill[f2tmp] (12.8145,5.2036) rectangle (13.0400,5.4291);
  \definecolor{f2tmp}{RGB}{242,246,250}\fill[f2tmp] (10.5600,5.4291) rectangle (10.7855,5.6545);
  \definecolor{f2tmp}{RGB}{160,216,226}\fill[f2tmp] (10.7855,5.4291) rectangle (11.0109,5.6545);
  \definecolor{f2tmp}{RGB}{149,212,223}\fill[f2tmp] (11.0109,5.4291) rectangle (11.2364,5.6545);
  \definecolor{f2tmp}{RGB}{143,210,221}\fill[f2tmp] (11.2364,5.4291) rectangle (11.4618,5.6545);
  \definecolor{f2tmp}{RGB}{141,209,220}\fill[f2tmp] (11.4618,5.4291) rectangle (11.6873,5.6545);
  \definecolor{f2tmp}{RGB}{140,209,220}\fill[f2tmp] (11.6873,5.4291) rectangle (11.9127,5.6545);
  \definecolor{f2tmp}{RGB}{139,208,220}\fill[f2tmp] (11.9127,5.4291) rectangle (12.1382,5.6545);
  \definecolor{f2tmp}{RGB}{139,208,220}\fill[f2tmp] (12.1382,5.4291) rectangle (12.3636,5.6545);
  \definecolor{f2tmp}{RGB}{138,208,220}\fill[f2tmp] (12.3636,5.4291) rectangle (12.5891,5.6545);
  \definecolor{f2tmp}{RGB}{138,208,220}\fill[f2tmp] (12.5891,5.4291) rectangle (12.8145,5.6545);
  \definecolor{f2tmp}{RGB}{138,208,220}\fill[f2tmp] (12.8145,5.4291) rectangle (13.0400,5.6545);
  \definecolor{f2tmp}{RGB}{242,246,250}\fill[f2tmp] (10.5600,5.6545) rectangle (10.7855,5.8800);
  \definecolor{f2tmp}{RGB}{160,216,226}\fill[f2tmp] (10.7855,5.6545) rectangle (11.0109,5.8800);
  \definecolor{f2tmp}{RGB}{149,212,223}\fill[f2tmp] (11.0109,5.6545) rectangle (11.2364,5.8800);
  \definecolor{f2tmp}{RGB}{143,210,221}\fill[f2tmp] (11.2364,5.6545) rectangle (11.4618,5.8800);
  \definecolor{f2tmp}{RGB}{141,209,220}\fill[f2tmp] (11.4618,5.6545) rectangle (11.6873,5.8800);
  \definecolor{f2tmp}{RGB}{140,209,220}\fill[f2tmp] (11.6873,5.6545) rectangle (11.9127,5.8800);
  \definecolor{f2tmp}{RGB}{139,208,220}\fill[f2tmp] (11.9127,5.6545) rectangle (12.1382,5.8800);
  \definecolor{f2tmp}{RGB}{139,208,220}\fill[f2tmp] (12.1382,5.6545) rectangle (12.3636,5.8800);
  \definecolor{f2tmp}{RGB}{138,208,220}\fill[f2tmp] (12.3636,5.6545) rectangle (12.5891,5.8800);
  \definecolor{f2tmp}{RGB}{138,208,220}\fill[f2tmp] (12.5891,5.6545) rectangle (12.8145,5.8800);
  \definecolor{f2tmp}{RGB}{138,208,220}\fill[f2tmp] (12.8145,5.6545) rectangle (13.0400,5.8800);
  \draw[white, opacity=0.72, line width=0.22pt] (10.7855,3.4000) -- (10.7855,5.8800);
  \draw[white, opacity=0.72, line width=0.22pt] (10.5600,3.6255) -- (13.0400,3.6255);
  \draw[white, opacity=0.72, line width=0.22pt] (11.0109,3.4000) -- (11.0109,5.8800);
  \draw[white, opacity=0.72, line width=0.22pt] (10.5600,3.8509) -- (13.0400,3.8509);
  \draw[white, opacity=0.72, line width=0.22pt] (11.2364,3.4000) -- (11.2364,5.8800);
  \draw[white, opacity=0.72, line width=0.22pt] (10.5600,4.0764) -- (13.0400,4.0764);
  \draw[white, opacity=0.72, line width=0.22pt] (11.4618,3.4000) -- (11.4618,5.8800);
  \draw[white, opacity=0.72, line width=0.22pt] (10.5600,4.3018) -- (13.0400,4.3018);
  \draw[white, opacity=0.72, line width=0.22pt] (11.6873,3.4000) -- (11.6873,5.8800);
  \draw[white, opacity=0.72, line width=0.22pt] (10.5600,4.5273) -- (13.0400,4.5273);
  \draw[white, opacity=0.72, line width=0.22pt] (11.9127,3.4000) -- (11.9127,5.8800);
  \draw[white, opacity=0.72, line width=0.22pt] (10.5600,4.7527) -- (13.0400,4.7527);
  \draw[white, opacity=0.72, line width=0.22pt] (12.1382,3.4000) -- (12.1382,5.8800);
  \draw[white, opacity=0.72, line width=0.22pt] (10.5600,4.9782) -- (13.0400,4.9782);
  \draw[white, opacity=0.72, line width=0.22pt] (12.3636,3.4000) -- (12.3636,5.8800);
  \draw[white, opacity=0.72, line width=0.22pt] (10.5600,5.2036) -- (13.0400,5.2036);
  \draw[white, opacity=0.72, line width=0.22pt] (12.5891,3.4000) -- (12.5891,5.8800);
  \draw[white, opacity=0.72, line width=0.22pt] (10.5600,5.4291) -- (13.0400,5.4291);
  \draw[white, opacity=0.72, line width=0.22pt] (12.8145,3.4000) -- (12.8145,5.8800);
  \draw[white, opacity=0.72, line width=0.22pt] (10.5600,5.6545) -- (13.0400,5.6545);
  \draw[white, line width=1.00pt] (10.7855,5.8800) -- (10.7855,3.6255) -- (13.0400,3.6255);
  \draw[black!88, dashed, dash pattern=on 1.9pt off 1.6pt, line width=0.62pt] (10.7855,5.8800) -- (10.7855,3.6255) -- (13.0400,3.6255);
  \draw[black!72, line width=0.45pt] (10.560,3.400) rectangle (13.040,5.880);
  \draw[goldhi, line width=0.90pt] (12.8295,3.6405) rectangle (13.0250,5.8650);
  \node[font=\fontsize{6.2}{6.6}\selectfont, text=goldhi!92!black, anchor=center, inner sep=0pt] at (12.9273,4.6400) {$\ast$};
  \node[font=\fontsize{4.8}{5.4}\selectfont, text=black!65, rotate=90, anchor=center, inner sep=0pt] at (10.6727,4.6400) {$1.00\times$};
  \definecolor{f2tmp}{RGB}{242,246,250}\fill[f2tmp] (13.2700,3.4000) rectangle (13.4955,3.6255);
  \definecolor{f2tmp}{RGB}{242,246,250}\fill[f2tmp] (13.4955,3.4000) rectangle (13.7209,3.6255);
  \definecolor{f2tmp}{RGB}{242,246,250}\fill[f2tmp] (13.7209,3.4000) rectangle (13.9464,3.6255);
  \definecolor{f2tmp}{RGB}{242,246,250}\fill[f2tmp] (13.9464,3.4000) rectangle (14.1718,3.6255);
  \definecolor{f2tmp}{RGB}{242,246,250}\fill[f2tmp] (14.1718,3.4000) rectangle (14.3973,3.6255);
  \definecolor{f2tmp}{RGB}{242,246,250}\fill[f2tmp] (14.3973,3.4000) rectangle (14.6227,3.6255);
  \definecolor{f2tmp}{RGB}{242,246,250}\fill[f2tmp] (14.6227,3.4000) rectangle (14.8482,3.6255);
  \definecolor{f2tmp}{RGB}{242,246,250}\fill[f2tmp] (14.8482,3.4000) rectangle (15.0736,3.6255);
  \definecolor{f2tmp}{RGB}{242,246,250}\fill[f2tmp] (15.0736,3.4000) rectangle (15.2991,3.6255);
  \definecolor{f2tmp}{RGB}{242,246,250}\fill[f2tmp] (15.2991,3.4000) rectangle (15.5245,3.6255);
  \definecolor{f2tmp}{RGB}{242,246,250}\fill[f2tmp] (15.5245,3.4000) rectangle (15.7500,3.6255);
  \definecolor{f2tmp}{RGB}{158,216,225}\fill[f2tmp] (13.2700,3.6255) rectangle (13.4955,3.8509);
  \definecolor{f2tmp}{RGB}{81,187,203}\fill[f2tmp] (13.4955,3.6255) rectangle (13.7209,3.8509);
  \definecolor{f2tmp}{RGB}{114,199,212}\fill[f2tmp] (13.7209,3.6255) rectangle (13.9464,3.8509);
  \definecolor{f2tmp}{RGB}{144,210,221}\fill[f2tmp] (13.9464,3.6255) rectangle (14.1718,3.8509);
  \definecolor{f2tmp}{RGB}{153,213,224}\fill[f2tmp] (14.1718,3.6255) rectangle (14.3973,3.8509);
  \definecolor{f2tmp}{RGB}{157,215,225}\fill[f2tmp] (14.3973,3.6255) rectangle (14.6227,3.8509);
  \definecolor{f2tmp}{RGB}{159,216,226}\fill[f2tmp] (14.6227,3.6255) rectangle (14.8482,3.8509);
  \definecolor{f2tmp}{RGB}{160,216,226}\fill[f2tmp] (14.8482,3.6255) rectangle (15.0736,3.8509);
  \definecolor{f2tmp}{RGB}{160,216,226}\fill[f2tmp] (15.0736,3.6255) rectangle (15.2991,3.8509);
  \definecolor{f2tmp}{RGB}{160,216,226}\fill[f2tmp] (15.2991,3.6255) rectangle (15.5245,3.8509);
  \definecolor{f2tmp}{RGB}{160,216,226}\fill[f2tmp] (15.5245,3.6255) rectangle (15.7500,3.8509);
  \definecolor{f2tmp}{RGB}{137,208,219}\fill[f2tmp] (13.2700,3.8509) rectangle (13.4955,4.0764);
  \definecolor{f2tmp}{RGB}{91,191,205}\fill[f2tmp] (13.4955,3.8509) rectangle (13.7209,4.0764);
  \definecolor{f2tmp}{RGB}{73,184,200}\fill[f2tmp] (13.7209,3.8509) rectangle (13.9464,4.0764);
  \definecolor{f2tmp}{RGB}{67,170,203}\fill[f2tmp] (13.9464,3.8509) rectangle (14.1718,4.0764);
  \definecolor{f2tmp}{RGB}{85,189,204}\fill[f2tmp] (14.1718,3.8509) rectangle (14.3973,4.0764);
  \definecolor{f2tmp}{RGB}{133,206,218}\fill[f2tmp] (14.3973,3.8509) rectangle (14.6227,4.0764);
  \definecolor{f2tmp}{RGB}{161,217,226}\fill[f2tmp] (14.6227,3.8509) rectangle (14.8482,4.0764);
  \definecolor{f2tmp}{RGB}{170,220,229}\fill[f2tmp] (14.8482,3.8509) rectangle (15.0736,4.0764);
  \definecolor{f2tmp}{RGB}{174,221,230}\fill[f2tmp] (15.0736,3.8509) rectangle (15.2991,4.0764);
  \definecolor{f2tmp}{RGB}{176,222,231}\fill[f2tmp] (15.2991,3.8509) rectangle (15.5245,4.0764);
  \definecolor{f2tmp}{RGB}{177,222,231}\fill[f2tmp] (15.5245,3.8509) rectangle (15.7500,4.0764);
  \definecolor{f2tmp}{RGB}{124,203,215}\fill[f2tmp] (13.2700,4.0764) rectangle (13.4955,4.3018);
  \definecolor{f2tmp}{RGB}{74,185,201}\fill[f2tmp] (13.4955,4.0764) rectangle (13.7209,4.3018);
  \definecolor{f2tmp}{RGB}{69,177,201}\fill[f2tmp] (13.7209,4.0764) rectangle (13.9464,4.3018);
  \definecolor{f2tmp}{RGB}{65,167,203}\fill[f2tmp] (13.9464,4.0764) rectangle (14.1718,4.3018);
  \definecolor{f2tmp}{RGB}{64,164,204}\fill[f2tmp] (14.1718,4.0764) rectangle (14.3973,4.3018);
  \definecolor{f2tmp}{RGB}{64,165,204}\fill[f2tmp] (14.3973,4.0764) rectangle (14.6227,4.3018);
  \definecolor{f2tmp}{RGB}{71,182,200}\fill[f2tmp] (14.6227,4.0764) rectangle (14.8482,4.3018);
  \definecolor{f2tmp}{RGB}{124,203,215}\fill[f2tmp] (14.8482,4.0764) rectangle (15.0736,4.3018);
  \definecolor{f2tmp}{RGB}{163,217,227}\fill[f2tmp] (15.0736,4.0764) rectangle (15.2991,4.3018);
  \definecolor{f2tmp}{RGB}{179,223,231}\fill[f2tmp] (15.2991,4.0764) rectangle (15.5245,4.3018);
  \definecolor{f2tmp}{RGB}{185,225,233}\fill[f2tmp] (15.5245,4.0764) rectangle (15.7500,4.3018);
  \definecolor{f2tmp}{RGB}{114,199,212}\fill[f2tmp] (13.2700,4.3018) rectangle (13.4955,4.5273);
  \definecolor{f2tmp}{RGB}{72,183,200}\fill[f2tmp] (13.4955,4.3018) rectangle (13.7209,4.5273);
  \definecolor{f2tmp}{RGB}{68,175,202}\fill[f2tmp] (13.7209,4.3018) rectangle (13.9464,4.5273);
  \definecolor{f2tmp}{RGB}{64,164,204}\fill[f2tmp] (13.9464,4.3018) rectangle (14.1718,4.5273);
  \definecolor{f2tmp}{RGB}{61,157,205}\fill[f2tmp] (14.1718,4.3018) rectangle (14.3973,4.5273);
  \definecolor{f2tmp}{RGB}{57,146,208}\fill[f2tmp] (14.3973,4.3018) rectangle (14.6227,4.5273);
  \definecolor{f2tmp}{RGB}{62,160,205}\fill[f2tmp] (14.6227,4.3018) rectangle (14.8482,4.5273);
  \definecolor{f2tmp}{RGB}{64,164,204}\fill[f2tmp] (14.8482,4.3018) rectangle (15.0736,4.5273);
  \definecolor{f2tmp}{RGB}{70,178,201}\fill[f2tmp] (15.0736,4.3018) rectangle (15.2991,4.5273);
  \definecolor{f2tmp}{RGB}{119,201,214}\fill[f2tmp] (15.2991,4.3018) rectangle (15.5245,4.5273);
  \definecolor{f2tmp}{RGB}{161,216,226}\fill[f2tmp] (15.5245,4.3018) rectangle (15.7500,4.5273);
  \definecolor{f2tmp}{RGB}{109,197,211}\fill[f2tmp] (13.2700,4.5273) rectangle (13.4955,4.7527);
  \definecolor{f2tmp}{RGB}{71,181,201}\fill[f2tmp] (13.4955,4.5273) rectangle (13.7209,4.7527);
  \definecolor{f2tmp}{RGB}{68,174,202}\fill[f2tmp] (13.7209,4.5273) rectangle (13.9464,4.7527);
  \definecolor{f2tmp}{RGB}{65,165,204}\fill[f2tmp] (13.9464,4.5273) rectangle (14.1718,4.7527);
  \definecolor{f2tmp}{RGB}{61,156,206}\fill[f2tmp] (14.1718,4.5273) rectangle (14.3973,4.7527);
  \definecolor{f2tmp}{RGB}{56,145,208}\fill[f2tmp] (14.3973,4.5273) rectangle (14.6227,4.7527);
  \definecolor{f2tmp}{RGB}{54,138,209}\fill[f2tmp] (14.6227,4.5273) rectangle (14.8482,4.7527);
  \definecolor{f2tmp}{RGB}{57,147,207}\fill[f2tmp] (14.8482,4.5273) rectangle (15.0736,4.7527);
  \definecolor{f2tmp}{RGB}{63,160,205}\fill[f2tmp] (15.0736,4.5273) rectangle (15.2991,4.7527);
  \definecolor{f2tmp}{RGB}{64,164,204}\fill[f2tmp] (15.2991,4.5273) rectangle (15.5245,4.7527);
  \definecolor{f2tmp}{RGB}{69,176,202}\fill[f2tmp] (15.5245,4.5273) rectangle (15.7500,4.7527);
  \definecolor{f2tmp}{RGB}{105,196,210}\fill[f2tmp] (13.2700,4.7527) rectangle (13.4955,4.9782);
  \definecolor{f2tmp}{RGB}{70,179,201}\fill[f2tmp] (13.4955,4.7527) rectangle (13.7209,4.9782);
  \definecolor{f2tmp}{RGB}{68,174,202}\fill[f2tmp] (13.7209,4.7527) rectangle (13.9464,4.9782);
  \definecolor{f2tmp}{RGB}{65,166,204}\fill[f2tmp] (13.9464,4.7527) rectangle (14.1718,4.9782);
  \definecolor{f2tmp}{RGB}{61,157,205}\fill[f2tmp] (14.1718,4.7527) rectangle (14.3973,4.9782);
  \definecolor{f2tmp}{RGB}{57,147,207}\fill[f2tmp] (14.3973,4.7527) rectangle (14.6227,4.9782);
  \definecolor{f2tmp}{RGB}{53,136,210}\fill[f2tmp] (14.6227,4.7527) rectangle (14.8482,4.9782);
  \definecolor{f2tmp}{RGB}{50,129,211}\fill[f2tmp] (14.8482,4.7527) rectangle (15.0736,4.9782);
  \definecolor{f2tmp}{RGB}{51,131,211}\fill[f2tmp] (15.0736,4.7527) rectangle (15.2991,4.9782);
  \definecolor{f2tmp}{RGB}{60,153,206}\fill[f2tmp] (15.2991,4.7527) rectangle (15.5245,4.9782);
  \definecolor{f2tmp}{RGB}{63,162,204}\fill[f2tmp] (15.5245,4.7527) rectangle (15.7500,4.9782);
  \definecolor{f2tmp}{RGB}{103,195,209}\fill[f2tmp] (13.2700,4.9782) rectangle (13.4955,5.2036);
  \definecolor{f2tmp}{RGB}{70,178,201}\fill[f2tmp] (13.4955,4.9782) rectangle (13.7209,5.2036);
  \definecolor{f2tmp}{RGB}{68,174,202}\fill[f2tmp] (13.7209,4.9782) rectangle (13.9464,5.2036);
  \definecolor{f2tmp}{RGB}{66,168,203}\fill[f2tmp] (13.9464,4.9782) rectangle (14.1718,5.2036);
  \definecolor{f2tmp}{RGB}{62,160,205}\fill[f2tmp] (14.1718,4.9782) rectangle (14.3973,5.2036);
  \definecolor{f2tmp}{RGB}{58,150,207}\fill[f2tmp] (14.3973,4.9782) rectangle (14.6227,5.2036);
  \definecolor{f2tmp}{RGB}{54,138,209}\fill[f2tmp] (14.6227,4.9782) rectangle (14.8482,5.2036);
  \definecolor{f2tmp}{RGB}{49,126,212}\fill[f2tmp] (14.8482,4.9782) rectangle (15.0736,5.2036);
  \definecolor{f2tmp}{RGB}{45,116,214}\fill[f2tmp] (15.0736,4.9782) rectangle (15.2991,5.2036);
  \definecolor{f2tmp}{RGB}{49,128,211}\fill[f2tmp] (15.2991,4.9782) rectangle (15.5245,5.2036);
  \definecolor{f2tmp}{RGB}{54,140,209}\fill[f2tmp] (15.5245,4.9782) rectangle (15.7500,5.2036);
  \definecolor{f2tmp}{RGB}{102,195,209}\fill[f2tmp] (13.2700,5.2036) rectangle (13.4955,5.4291);
  \definecolor{f2tmp}{RGB}{70,178,201}\fill[f2tmp] (13.4955,5.2036) rectangle (13.7209,5.4291);
  \definecolor{f2tmp}{RGB}{69,176,202}\fill[f2tmp] (13.7209,5.2036) rectangle (13.9464,5.4291);
  \definecolor{f2tmp}{RGB}{67,171,203}\fill[f2tmp] (13.9464,5.2036) rectangle (14.1718,5.4291);
  \definecolor{f2tmp}{RGB}{64,164,204}\fill[f2tmp] (14.1718,5.2036) rectangle (14.3973,5.4291);
  \definecolor{f2tmp}{RGB}{61,156,206}\fill[f2tmp] (14.3973,5.2036) rectangle (14.6227,5.4291);
  \definecolor{f2tmp}{RGB}{57,145,208}\fill[f2tmp] (14.6227,5.2036) rectangle (14.8482,5.4291);
  \definecolor{f2tmp}{RGB}{51,133,210}\fill[f2tmp] (14.8482,5.2036) rectangle (15.0736,5.4291);
  \definecolor{f2tmp}{RGB}{47,121,213}\fill[f2tmp] (15.0736,5.2036) rectangle (15.2991,5.4291);
  \definecolor{f2tmp}{RGB}{43,112,214}\fill[f2tmp] (15.2991,5.2036) rectangle (15.5245,5.4291);
  \definecolor{f2tmp}{RGB}{47,122,212}\fill[f2tmp] (15.5245,5.2036) rectangle (15.7500,5.4291);
  \definecolor{f2tmp}{RGB}{102,195,209}\fill[f2tmp] (13.2700,5.4291) rectangle (13.4955,5.6545);
  \definecolor{f2tmp}{RGB}{70,180,201}\fill[f2tmp] (13.4955,5.4291) rectangle (13.7209,5.6545);
  \definecolor{f2tmp}{RGB}{68,174,202}\fill[f2tmp] (13.7209,5.4291) rectangle (13.9464,5.6545);
  \definecolor{f2tmp}{RGB}{68,175,202}\fill[f2tmp] (13.9464,5.4291) rectangle (14.1718,5.6545);
  \definecolor{f2tmp}{RGB}{65,167,203}\fill[f2tmp] (14.1718,5.4291) rectangle (14.3973,5.6545);
  \definecolor{f2tmp}{RGB}{63,160,205}\fill[f2tmp] (14.3973,5.4291) rectangle (14.6227,5.6545);
  \definecolor{f2tmp}{RGB}{60,154,206}\fill[f2tmp] (14.6227,5.4291) rectangle (14.8482,5.6545);
  \definecolor{f2tmp}{RGB}{55,143,208}\fill[f2tmp] (14.8482,5.4291) rectangle (15.0736,5.6545);
  \definecolor{f2tmp}{RGB}{49,126,212}\fill[f2tmp] (15.0736,5.4291) rectangle (15.2991,5.6545);
  \definecolor{f2tmp}{RGB}{43,112,214}\fill[f2tmp] (15.2991,5.4291) rectangle (15.5245,5.6545);
  \definecolor{f2tmp}{RGB}{41,106,216}\fill[f2tmp] (15.5245,5.4291) rectangle (15.7500,5.6545);
  \definecolor{f2tmp}{RGB}{102,195,209}\fill[f2tmp] (13.2700,5.6545) rectangle (13.4955,5.8800);
  \definecolor{f2tmp}{RGB}{70,180,201}\fill[f2tmp] (13.4955,5.6545) rectangle (13.7209,5.8800);
  \definecolor{f2tmp}{RGB}{70,178,201}\fill[f2tmp] (13.7209,5.6545) rectangle (13.9464,5.8800);
  \definecolor{f2tmp}{RGB}{69,176,202}\fill[f2tmp] (13.9464,5.6545) rectangle (14.1718,5.8800);
  \definecolor{f2tmp}{RGB}{67,173,202}\fill[f2tmp] (14.1718,5.6545) rectangle (14.3973,5.8800);
  \definecolor{f2tmp}{RGB}{65,168,203}\fill[f2tmp] (14.3973,5.6545) rectangle (14.6227,5.8800);
  \definecolor{f2tmp}{RGB}{63,160,205}\fill[f2tmp] (14.6227,5.6545) rectangle (14.8482,5.8800);
  \definecolor{f2tmp}{RGB}{59,151,207}\fill[f2tmp] (14.8482,5.6545) rectangle (15.0736,5.8800);
  \definecolor{f2tmp}{RGB}{53,137,209}\fill[f2tmp] (15.0736,5.6545) rectangle (15.2991,5.8800);
  \definecolor{f2tmp}{RGB}{48,124,212}\fill[f2tmp] (15.2991,5.6545) rectangle (15.5245,5.8800);
  \definecolor{f2tmp}{RGB}{43,110,215}\fill[f2tmp] (15.5245,5.6545) rectangle (15.7500,5.8800);
  \draw[white, opacity=0.72, line width=0.22pt] (13.4955,3.4000) -- (13.4955,5.8800);
  \draw[white, opacity=0.72, line width=0.22pt] (13.2700,3.6255) -- (15.7500,3.6255);
  \draw[white, opacity=0.72, line width=0.22pt] (13.7209,3.4000) -- (13.7209,5.8800);
  \draw[white, opacity=0.72, line width=0.22pt] (13.2700,3.8509) -- (15.7500,3.8509);
  \draw[white, opacity=0.72, line width=0.22pt] (13.9464,3.4000) -- (13.9464,5.8800);
  \draw[white, opacity=0.72, line width=0.22pt] (13.2700,4.0764) -- (15.7500,4.0764);
  \draw[white, opacity=0.72, line width=0.22pt] (14.1718,3.4000) -- (14.1718,5.8800);
  \draw[white, opacity=0.72, line width=0.22pt] (13.2700,4.3018) -- (15.7500,4.3018);
  \draw[white, opacity=0.72, line width=0.22pt] (14.3973,3.4000) -- (14.3973,5.8800);
  \draw[white, opacity=0.72, line width=0.22pt] (13.2700,4.5273) -- (15.7500,4.5273);
  \draw[white, opacity=0.72, line width=0.22pt] (14.6227,3.4000) -- (14.6227,5.8800);
  \draw[white, opacity=0.72, line width=0.22pt] (13.2700,4.7527) -- (15.7500,4.7527);
  \draw[white, opacity=0.72, line width=0.22pt] (14.8482,3.4000) -- (14.8482,5.8800);
  \draw[white, opacity=0.72, line width=0.22pt] (13.2700,4.9782) -- (15.7500,4.9782);
  \draw[white, opacity=0.72, line width=0.22pt] (15.0736,3.4000) -- (15.0736,5.8800);
  \draw[white, opacity=0.72, line width=0.22pt] (13.2700,5.2036) -- (15.7500,5.2036);
  \draw[white, opacity=0.72, line width=0.22pt] (15.2991,3.4000) -- (15.2991,5.8800);
  \draw[white, opacity=0.72, line width=0.22pt] (13.2700,5.4291) -- (15.7500,5.4291);
  \draw[white, opacity=0.72, line width=0.22pt] (15.5245,3.4000) -- (15.5245,5.8800);
  \draw[white, opacity=0.72, line width=0.22pt] (13.2700,5.6545) -- (15.7500,5.6545);
  \draw[white, line width=1.00pt] (13.2700,3.6255) -- (15.7500,3.6255);
  \draw[black!88, dashed, dash pattern=on 1.9pt off 1.6pt, line width=0.62pt] (13.2700,3.6255) -- (15.7500,3.6255);
  \draw[black!72, line width=0.45pt] (13.270,3.400) rectangle (15.750,5.880);
  \draw[goldhi, line width=0.90pt] (15.5395,5.4441) rectangle (15.7350,5.6395);
  \node[font=\fontsize{6.2}{6.6}\selectfont, text=goldhi!92!black, anchor=center, inner sep=0pt] at (15.6373,5.5418) {$\ast$};
  \draw[f2tick] (10.6727,3.400) -- (10.6727,3.348);
  \draw[f2tick] (10.560,3.5127) -- (10.508,3.5127);
  \node[font=\figtiny, text=black!86, anchor=north, inner sep=0.4pt] at (10.6727,3.335) {$1\vphantom{2^{10}}$};
  \node[font=\figtiny, text=black!86, anchor=east, inner sep=0.4pt] at (10.494,3.5127) {$1$};
  \draw[f2mtick] (10.8982,3.400) -- (10.8982,3.372);
  \draw[f2mtick] (10.560,3.7382) -- (10.532,3.7382);
  \draw[f2tick] (11.1236,3.400) -- (11.1236,3.348);
  \draw[f2tick] (10.560,3.9636) -- (10.508,3.9636);
  \node[font=\figtiny, text=black!86, anchor=north, inner sep=0.4pt] at (11.1236,3.335) {$2^2\vphantom{2^{10}}$};
  \node[font=\figtiny, text=black!86, anchor=east, inner sep=0.4pt] at (10.494,3.9636) {$2^2$};
  \draw[f2mtick] (11.3491,3.400) -- (11.3491,3.372);
  \draw[f2mtick] (10.560,4.1891) -- (10.532,4.1891);
  \draw[f2tick] (11.5745,3.400) -- (11.5745,3.348);
  \draw[f2tick] (10.560,4.4145) -- (10.508,4.4145);
  \node[font=\figtiny, text=black!86, anchor=north, inner sep=0.4pt] at (11.5745,3.335) {$2^4\vphantom{2^{10}}$};
  \node[font=\figtiny, text=black!86, anchor=east, inner sep=0.4pt] at (10.494,4.4145) {$2^4$};
  \draw[f2mtick] (11.8000,3.400) -- (11.8000,3.372);
  \draw[f2mtick] (10.560,4.6400) -- (10.532,4.6400);
  \draw[f2tick] (12.0255,3.400) -- (12.0255,3.348);
  \draw[f2tick] (10.560,4.8655) -- (10.508,4.8655);
  \node[font=\figtiny, text=black!86, anchor=north, inner sep=0.4pt] at (12.0255,3.335) {$2^6\vphantom{2^{10}}$};
  \node[font=\figtiny, text=black!86, anchor=east, inner sep=0.4pt] at (10.494,4.8655) {$2^6$};
  \draw[f2mtick] (12.2509,3.400) -- (12.2509,3.372);
  \draw[f2mtick] (10.560,5.0909) -- (10.532,5.0909);
  \draw[f2tick] (12.4764,3.400) -- (12.4764,3.348);
  \draw[f2tick] (10.560,5.3164) -- (10.508,5.3164);
  \node[font=\figtiny, text=black!86, anchor=north, inner sep=0.4pt] at (12.4764,3.335) {$2^8\vphantom{2^{10}}$};
  \node[font=\figtiny, text=black!86, anchor=east, inner sep=0.4pt] at (10.494,5.3164) {$2^8$};
  \draw[f2mtick] (12.7018,3.400) -- (12.7018,3.372);
  \draw[f2mtick] (10.560,5.5418) -- (10.532,5.5418);
  \draw[f2tick] (12.9273,3.400) -- (12.9273,3.348);
  \draw[f2tick] (10.560,5.7673) -- (10.508,5.7673);
  \node[font=\figtiny, text=black!86, anchor=north, inner sep=0.4pt] at (12.9273,3.335) {$2^{10}\vphantom{2^{10}}$};
  \node[font=\figtiny, text=black!86, anchor=east, inner sep=0.4pt] at (10.494,5.7673) {$2^{10}$};
  \draw[f2tick] (13.3827,3.400) -- (13.3827,3.348);
  \draw[f2tick] (13.270,3.5127) -- (13.218,3.5127);
  \node[font=\figtiny, text=black!86, anchor=north, inner sep=0.4pt] at (13.3827,3.335) {$1\vphantom{2^{10}}$};
  \draw[f2mtick] (13.6082,3.400) -- (13.6082,3.372);
  \draw[f2mtick] (13.270,3.7382) -- (13.242,3.7382);
  \draw[f2tick] (13.8336,3.400) -- (13.8336,3.348);
  \draw[f2tick] (13.270,3.9636) -- (13.218,3.9636);
  \node[font=\figtiny, text=black!86, anchor=north, inner sep=0.4pt] at (13.8336,3.335) {$2^2\vphantom{2^{10}}$};
  \draw[f2mtick] (14.0591,3.400) -- (14.0591,3.372);
  \draw[f2mtick] (13.270,4.1891) -- (13.242,4.1891);
  \draw[f2tick] (14.2845,3.400) -- (14.2845,3.348);
  \draw[f2tick] (13.270,4.4145) -- (13.218,4.4145);
  \node[font=\figtiny, text=black!86, anchor=north, inner sep=0.4pt] at (14.2845,3.335) {$2^4\vphantom{2^{10}}$};
  \draw[f2mtick] (14.5100,3.400) -- (14.5100,3.372);
  \draw[f2mtick] (13.270,4.6400) -- (13.242,4.6400);
  \draw[f2tick] (14.7355,3.400) -- (14.7355,3.348);
  \draw[f2tick] (13.270,4.8655) -- (13.218,4.8655);
  \node[font=\figtiny, text=black!86, anchor=north, inner sep=0.4pt] at (14.7355,3.335) {$2^6\vphantom{2^{10}}$};
  \draw[f2mtick] (14.9609,3.400) -- (14.9609,3.372);
  \draw[f2mtick] (13.270,5.0909) -- (13.242,5.0909);
  \draw[f2tick] (15.1864,3.400) -- (15.1864,3.348);
  \draw[f2tick] (13.270,5.3164) -- (13.218,5.3164);
  \node[font=\figtiny, text=black!86, anchor=north, inner sep=0.4pt] at (15.1864,3.335) {$2^8\vphantom{2^{10}}$};
  \draw[f2mtick] (15.4118,3.400) -- (15.4118,3.372);
  \draw[f2mtick] (13.270,5.5418) -- (13.242,5.5418);
  \draw[f2tick] (15.6373,3.400) -- (15.6373,3.348);
  \draw[f2tick] (13.270,5.7673) -- (13.218,5.7673);
  \node[font=\figtiny, text=black!86, anchor=north, inner sep=0.4pt] at (15.6373,3.335) {$2^{10}\vphantom{2^{10}}$};
  \node[f2axlbl, rotate=90, anchor=base] at (9.980, 4.640) {Marked targets $k$};
  \node[f2axlbl, anchor=base] at (13.155, 2.660) {Parallel queries per round $m$};
  \node[font=\figfive, text=black!86, anchor=base, inner sep=0pt] at (11.800, 1.860) {{\color{goldhi!88!black}$\ast$\,\rule[0.52ex]{0.85em}{0.50pt}}\enspace max.\ $\mathbf{1.22\times}$};
  \node[font=\figfive, text=black!86, anchor=base, inner sep=0pt] at (14.510, 1.860) {{\color{goldhi!88!black}$\ast$\,\rule[0.52ex]{0.85em}{0.50pt}}\enspace max.\ $\mathbf{2.57\times}$};
  \definecolor{f2tmp}{RGB}{242,246,250}\fill[f2tmp] (10.560,0.980) rectangle (10.633,1.250);
  \definecolor{f2tmp}{RGB}{219,238,243}\fill[f2tmp] (10.629,0.980) rectangle (10.702,1.250);
  \definecolor{f2tmp}{RGB}{206,233,239}\fill[f2tmp] (10.698,0.980) rectangle (10.772,1.250);
  \definecolor{f2tmp}{RGB}{195,229,236}\fill[f2tmp] (10.768,0.980) rectangle (10.841,1.250);
  \definecolor{f2tmp}{RGB}{185,225,233}\fill[f2tmp] (10.837,0.980) rectangle (10.910,1.250);
  \definecolor{f2tmp}{RGB}{176,222,231}\fill[f2tmp] (10.906,0.980) rectangle (10.979,1.250);
  \definecolor{f2tmp}{RGB}{168,219,228}\fill[f2tmp] (10.975,0.980) rectangle (11.048,1.250);
  \definecolor{f2tmp}{RGB}{160,216,226}\fill[f2tmp] (11.044,0.980) rectangle (11.118,1.250);
  \definecolor{f2tmp}{RGB}{153,214,224}\fill[f2tmp] (11.114,0.980) rectangle (11.187,1.250);
  \definecolor{f2tmp}{RGB}{146,211,222}\fill[f2tmp] (11.183,0.980) rectangle (11.256,1.250);
  \definecolor{f2tmp}{RGB}{139,208,220}\fill[f2tmp] (11.252,0.980) rectangle (11.325,1.250);
  \definecolor{f2tmp}{RGB}{133,206,218}\fill[f2tmp] (11.321,0.980) rectangle (11.394,1.250);
  \definecolor{f2tmp}{RGB}{126,204,216}\fill[f2tmp] (11.390,0.980) rectangle (11.464,1.250);
  \definecolor{f2tmp}{RGB}{120,202,214}\fill[f2tmp] (11.460,0.980) rectangle (11.533,1.250);
  \definecolor{f2tmp}{RGB}{114,199,212}\fill[f2tmp] (11.529,0.980) rectangle (11.602,1.250);
  \definecolor{f2tmp}{RGB}{108,197,211}\fill[f2tmp] (11.598,0.980) rectangle (11.671,1.250);
  \definecolor{f2tmp}{RGB}{102,195,209}\fill[f2tmp] (11.667,0.980) rectangle (11.740,1.250);
  \definecolor{f2tmp}{RGB}{97,193,207}\fill[f2tmp] (11.736,0.980) rectangle (11.810,1.250);
  \definecolor{f2tmp}{RGB}{91,191,206}\fill[f2tmp] (11.806,0.980) rectangle (11.879,1.250);
  \definecolor{f2tmp}{RGB}{86,189,204}\fill[f2tmp] (11.875,0.980) rectangle (11.948,1.250);
  \definecolor{f2tmp}{RGB}{81,187,203}\fill[f2tmp] (11.944,0.980) rectangle (12.017,1.250);
  \definecolor{f2tmp}{RGB}{75,185,201}\fill[f2tmp] (12.013,0.980) rectangle (12.086,1.250);
  \definecolor{f2tmp}{RGB}{72,183,200}\fill[f2tmp] (12.082,0.980) rectangle (12.156,1.250);
  \definecolor{f2tmp}{RGB}{71,181,201}\fill[f2tmp] (12.152,0.980) rectangle (12.225,1.250);
  \definecolor{f2tmp}{RGB}{70,179,201}\fill[f2tmp] (12.221,0.980) rectangle (12.294,1.250);
  \definecolor{f2tmp}{RGB}{69,178,201}\fill[f2tmp] (12.290,0.980) rectangle (12.363,1.250);
  \definecolor{f2tmp}{RGB}{69,176,202}\fill[f2tmp] (12.359,0.980) rectangle (12.432,1.250);
  \definecolor{f2tmp}{RGB}{68,174,202}\fill[f2tmp] (12.428,0.980) rectangle (12.502,1.250);
  \definecolor{f2tmp}{RGB}{67,172,202}\fill[f2tmp] (12.498,0.980) rectangle (12.571,1.250);
  \definecolor{f2tmp}{RGB}{67,170,203}\fill[f2tmp] (12.567,0.980) rectangle (12.640,1.250);
  \definecolor{f2tmp}{RGB}{66,169,203}\fill[f2tmp] (12.636,0.980) rectangle (12.709,1.250);
  \definecolor{f2tmp}{RGB}{65,167,203}\fill[f2tmp] (12.705,0.980) rectangle (12.778,1.250);
  \definecolor{f2tmp}{RGB}{64,165,204}\fill[f2tmp] (12.774,0.980) rectangle (12.848,1.250);
  \definecolor{f2tmp}{RGB}{64,163,204}\fill[f2tmp] (12.844,0.980) rectangle (12.917,1.250);
  \definecolor{f2tmp}{RGB}{63,162,204}\fill[f2tmp] (12.913,0.980) rectangle (12.986,1.250);
  \definecolor{f2tmp}{RGB}{62,160,205}\fill[f2tmp] (12.982,0.980) rectangle (13.055,1.250);
  \definecolor{f2tmp}{RGB}{62,158,205}\fill[f2tmp] (13.051,0.980) rectangle (13.124,1.250);
  \definecolor{f2tmp}{RGB}{61,157,205}\fill[f2tmp] (13.120,0.980) rectangle (13.194,1.250);
  \definecolor{f2tmp}{RGB}{60,155,206}\fill[f2tmp] (13.190,0.980) rectangle (13.263,1.250);
  \definecolor{f2tmp}{RGB}{60,154,206}\fill[f2tmp] (13.259,0.980) rectangle (13.332,1.250);
  \definecolor{f2tmp}{RGB}{59,152,206}\fill[f2tmp] (13.328,0.980) rectangle (13.401,1.250);
  \definecolor{f2tmp}{RGB}{59,150,207}\fill[f2tmp] (13.397,0.980) rectangle (13.470,1.250);
  \definecolor{f2tmp}{RGB}{58,149,207}\fill[f2tmp] (13.466,0.980) rectangle (13.540,1.250);
  \definecolor{f2tmp}{RGB}{57,147,207}\fill[f2tmp] (13.536,0.980) rectangle (13.609,1.250);
  \definecolor{f2tmp}{RGB}{57,146,208}\fill[f2tmp] (13.605,0.980) rectangle (13.678,1.250);
  \definecolor{f2tmp}{RGB}{56,144,208}\fill[f2tmp] (13.674,0.980) rectangle (13.747,1.250);
  \definecolor{f2tmp}{RGB}{55,143,208}\fill[f2tmp] (13.743,0.980) rectangle (13.816,1.250);
  \definecolor{f2tmp}{RGB}{55,141,209}\fill[f2tmp] (13.812,0.980) rectangle (13.886,1.250);
  \definecolor{f2tmp}{RGB}{54,140,209}\fill[f2tmp] (13.882,0.980) rectangle (13.955,1.250);
  \definecolor{f2tmp}{RGB}{54,138,209}\fill[f2tmp] (13.951,0.980) rectangle (14.024,1.250);
  \definecolor{f2tmp}{RGB}{53,137,209}\fill[f2tmp] (14.020,0.980) rectangle (14.093,1.250);
  \definecolor{f2tmp}{RGB}{53,135,210}\fill[f2tmp] (14.089,0.980) rectangle (14.162,1.250);
  \definecolor{f2tmp}{RGB}{52,134,210}\fill[f2tmp] (14.158,0.980) rectangle (14.232,1.250);
  \definecolor{f2tmp}{RGB}{51,132,210}\fill[f2tmp] (14.228,0.980) rectangle (14.301,1.250);
  \definecolor{f2tmp}{RGB}{51,131,211}\fill[f2tmp] (14.297,0.980) rectangle (14.370,1.250);
  \definecolor{f2tmp}{RGB}{50,130,211}\fill[f2tmp] (14.366,0.980) rectangle (14.439,1.250);
  \definecolor{f2tmp}{RGB}{50,128,211}\fill[f2tmp] (14.435,0.980) rectangle (14.508,1.250);
  \definecolor{f2tmp}{RGB}{49,127,211}\fill[f2tmp] (14.504,0.980) rectangle (14.578,1.250);
  \definecolor{f2tmp}{RGB}{49,125,212}\fill[f2tmp] (14.574,0.980) rectangle (14.647,1.250);
  \definecolor{f2tmp}{RGB}{48,124,212}\fill[f2tmp] (14.643,0.980) rectangle (14.716,1.250);
  \definecolor{f2tmp}{RGB}{47,123,212}\fill[f2tmp] (14.712,0.980) rectangle (14.785,1.250);
  \definecolor{f2tmp}{RGB}{47,121,213}\fill[f2tmp] (14.781,0.980) rectangle (14.854,1.250);
  \definecolor{f2tmp}{RGB}{46,120,213}\fill[f2tmp] (14.850,0.980) rectangle (14.924,1.250);
  \definecolor{f2tmp}{RGB}{46,118,213}\fill[f2tmp] (14.920,0.980) rectangle (14.993,1.250);
  \definecolor{f2tmp}{RGB}{45,117,213}\fill[f2tmp] (14.989,0.980) rectangle (15.062,1.250);
  \definecolor{f2tmp}{RGB}{45,116,214}\fill[f2tmp] (15.058,0.980) rectangle (15.131,1.250);
  \definecolor{f2tmp}{RGB}{44,114,214}\fill[f2tmp] (15.127,0.980) rectangle (15.200,1.250);
  \definecolor{f2tmp}{RGB}{44,113,214}\fill[f2tmp] (15.196,0.980) rectangle (15.270,1.250);
  \definecolor{f2tmp}{RGB}{43,112,214}\fill[f2tmp] (15.266,0.980) rectangle (15.339,1.250);
  \definecolor{f2tmp}{RGB}{43,110,215}\fill[f2tmp] (15.335,0.980) rectangle (15.408,1.250);
  \definecolor{f2tmp}{RGB}{42,109,215}\fill[f2tmp] (15.404,0.980) rectangle (15.477,1.250);
  \definecolor{f2tmp}{RGB}{42,108,215}\fill[f2tmp] (15.473,0.980) rectangle (15.546,1.250);
  \definecolor{f2tmp}{RGB}{41,107,215}\fill[f2tmp] (15.542,0.980) rectangle (15.616,1.250);
  \definecolor{f2tmp}{RGB}{41,105,216}\fill[f2tmp] (15.612,0.980) rectangle (15.685,1.250);
  \definecolor{f2tmp}{RGB}{40,104,216}\fill[f2tmp] (15.681,0.980) rectangle (15.750,1.250);
  \draw[black!72, line width=0.42pt] (10.560,0.980) rectangle (15.750,1.250);
  \draw[f2tick] (10.560,0.980) -- (10.560,0.928);
  \node[font=\figtiny, text=black!86, anchor=north west, inner sep=0.4pt] at (10.560,0.914) {$1.0\times$};
  \draw[f2mtick] (11.209,0.980) -- (11.209,0.952);
  \draw[f2tick] (11.857,0.980) -- (11.857,0.928);
  \node[font=\figtiny, text=black!86, anchor=north, inner sep=0.4pt] at (11.857,0.914) {$1.4\times$};
  \draw[f2mtick] (12.506,0.980) -- (12.506,0.952);
  \draw[f2tick] (13.155,0.980) -- (13.155,0.928);
  \node[font=\figtiny, text=black!86, anchor=north, inner sep=0.4pt] at (13.155,0.914) {$1.8\times$};
  \draw[f2mtick] (13.804,0.980) -- (13.804,0.952);
  \draw[f2tick] (14.453,0.980) -- (14.453,0.928);
  \node[font=\figtiny, text=black!86, anchor=north, inner sep=0.4pt] at (14.453,0.914) {$2.2\times$};
  \draw[f2mtick] (15.101,0.980) -- (15.101,0.952);
  \draw[f2tick] (15.750,0.980) -- (15.750,0.928);
  \node[font=\figtiny, text=black!86, anchor=north east, inner sep=0.4pt] at (15.750,0.914) {$2.6\times$};
  \node[font=\figsix, text=black!88, anchor=base] at (13.155, 0.08) {Speedup over strongest published baseline};
\end{tikzpicture}


==> figures/fig3_applications.tex <==
\providecolor{frameblue}{HTML}{1E4E79}
\providecolor{panelbg}{HTML}{F7FAFC}
\providecolor{accentblue}{HTML}{2B6CB0}
\providecolor{accentgreen}{HTML}{2F855A}
\providecolor{accentamber}{HTML}{B7791F}
\providecolor{accentred}{HTML}{9B2C2C}
\def\fthreeSec{\fontsize{8.8}{10.5}\selectfont\bfseries}
\def\fthreeHdr{\fontsize{8.2}{9.8}\selectfont}
\def\fthreeTxt{\fontsize{8}{9.5}\selectfont}
\tikzset{
  f3sec/.style={font=\fthreeSec, text=black, anchor=base west, inner sep=0pt},
  f3phead/.style={font=\fthreeHdr, text=black, anchor=base west, inner sep=0pt},
  f3lbl/.style={font=\fthreeTxt, text=black!85, inner sep=1pt},
  f3ax/.style={draw=black!72, line width=0.45pt},
  f3tick/.style={draw=black!72, line width=0.42pt},
  f3mtick/.style={draw=black!48, line width=0.32pt},
  f3gate/.style={draw=black!72, fill=white, line width=0.48pt, rounded corners=0.8pt, font=\fthreeTxt, text=black!88, inner sep=0pt},
  f3wire/.style={draw=black!58, line width=0.50pt},
}
\centering
\begin{tikzpicture}[x=1cm, y=1cm]
  \path[use as bounding box] (0,0) rectangle (15.74,9.52);
  \node[f3sec] at (0.00,9.22) {Stopping power};
  \draw[black!14, line width=0.35pt] (0.00,4.66) -- (15.74,4.66);
  \node[f3sec] at (0.00,4.22) {Non-Born--Oppenheimer dynamics};
  \node[f3phead] at (0.00,8.71) {\textbf{a)}\enspace Spacetime cost};
  \node[f3phead, anchor=base] at (6.970,8.71) {\textbf{b)}\enspace Coulomb terms in real space};
  \node[f3phead] at (12.24,8.71) {\textbf{c)}\enspace Reused total momentum};
  \node[f3phead] at (0.00,3.71) {\textbf{d)}\enspace Spacetime cost};
  \node[f3phead] at (3.96,3.71) {\textbf{e)}\enspace Measurement-based uncompute};
  \node[f3phead] at (8.32,3.71) {\textbf{f)}\enspace $1/r$ without multiplication};
  \node[f3phead] at (12.24,3.71) {\textbf{g)}\enspace Hard-wired nuclear charges};
  \draw[black!9, line width=0.32pt] (0.880,5.947) -- (3.520,5.947);
  \draw[black!9, line width=0.32pt] (0.880,6.527) -- (3.520,6.527);
  \draw[black!9, line width=0.32pt] (0.880,7.108) -- (3.520,7.108);
  \draw[black!9, line width=0.32pt] (0.880,7.875) -- (3.520,7.875);
  \draw[accentred!85, densely dashed, line width=0.65pt] (0.880,7.943) -- (3.336,7.943);
  \node[f3lbl, text=accentred!90!black, anchor=south west] at (0.954,7.978) {baseline};
  \fill[accentblue!75!black, fill opacity=0.68] (0.921,7.712) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (0.981,7.506) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (1.022,7.445) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (1.042,7.662) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (1.063,7.431) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (1.083,7.652) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (1.124,7.428) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (1.144,7.409) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (1.164,7.423) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (1.205,7.384) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (1.225,7.384) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (1.245,7.378) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (1.286,7.350) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (1.306,7.344) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (1.327,7.341) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (1.347,7.336) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (1.367,7.333) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (1.408,7.325) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (1.428,7.322) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (1.448,7.312) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (1.469,7.320) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (1.489,7.320) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (1.509,7.316) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (1.529,7.315) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (1.550,7.315) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (1.590,7.302) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (1.611,7.301) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (1.631,7.300) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (1.651,7.300) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (1.672,7.299) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (1.692,7.294) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (1.712,7.371) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (1.732,7.311) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (1.753,7.312) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (1.773,7.294) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (1.793,7.291) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (1.814,7.290) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (1.834,7.290) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (1.854,7.288) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (1.895,7.283) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (1.915,7.283) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (1.935,7.283) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (1.956,7.067) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (1.996,7.310) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (2.017,7.037) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (2.037,7.035) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (2.057,7.034) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (2.098,7.294) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (2.220,6.293) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (2.240,6.291) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (2.260,6.288) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (2.280,6.288) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (2.301,6.297) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (2.321,6.288) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (2.362,6.297) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (2.443,6.236) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (2.463,6.215) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (2.483,6.220) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (2.504,6.220) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (2.524,6.211) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (2.565,6.194) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (2.585,6.190) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (2.625,6.186) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (2.666,6.181) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (2.686,6.162) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (2.707,6.175) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (2.727,6.161) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (2.747,6.174) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (2.768,6.172) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (2.808,6.172) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (2.828,6.168) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (2.849,6.168) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (2.869,6.167) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (2.889,6.063) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (2.930,6.056) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (2.950,6.048) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (2.970,6.047) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (2.991,6.047) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (3.031,6.046) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (3.052,6.003) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (3.072,5.995) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (3.092,6.002) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (3.113,6.002) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (3.133,6.002) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (3.173,6.001) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (3.194,6.000) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (3.214,5.939) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (3.275,5.931) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (3.295,5.917) circle[radius=0.90pt];
  \draw[accentblue!85!black, line width=0.90pt] (0.900,7.717) -- (0.921,7.717) -- (0.921,7.712) -- (0.941,7.712) -- (0.941,7.667) -- (0.961,7.667) -- (0.961,7.522) -- (0.981,7.522) -- (0.981,7.506) -- (1.002,7.506) -- (1.002,7.452) -- (1.022,7.452) -- (1.022,7.445) -- (1.063,7.445) -- (1.063,7.431) -- (1.103,7.431) -- (1.103,7.429) -- (1.124,7.429) -- (1.124,7.428) -- (1.144,7.428) -- (1.144,7.409) -- (1.184,7.409) -- (1.184,7.398) -- (1.205,7.398) -- (1.205,7.384) -- (1.225,7.384) -- (1.225,7.384) -- (1.245,7.384) -- (1.245,7.378) -- (1.266,7.378) -- (1.266,7.354) -- (1.286,7.354) -- (1.286,7.350) -- (1.306,7.350) -- (1.306,7.344) -- (1.327,7.344) -- (1.327,7.341) -- (1.347,7.341) -- (1.347,7.336) -- (1.367,7.336) -- (1.367,7.333) -- (1.387,7.333) -- (1.387,7.329) -- (1.408,7.329) -- (1.408,7.325) -- (1.428,7.325) -- (1.428,7.322) -- (1.448,7.322) -- (1.448,7.312) -- (1.570,7.312) -- (1.570,7.302) -- (1.590,7.302) -- (1.590,7.302) -- (1.611,7.302) -- (1.611,7.301) -- (1.631,7.301) -- (1.631,7.300) -- (1.672,7.300) -- (1.672,7.299) -- (1.692,7.299) -- (1.692,7.294) -- (1.773,7.294) -- (1.773,7.294) -- (1.793,7.294) -- (1.793,7.291) -- (1.814,7.291) -- (1.814,7.290) -- (1.834,7.290) -- (1.834,7.290) -- (1.854,7.290) -- (1.854,7.288) -- (1.875,7.288) -- (1.875,7.068) -- (1.956,7.068) -- (1.956,7.067) -- (1.976,7.067) -- (1.976,7.049) -- (2.017,7.049) -- (2.017,7.037) -- (2.037,7.037) -- (2.037,7.035) -- (2.057,7.035) -- (2.057,7.034) -- (2.077,7.034) -- (2.077,7.016) -- (2.118,7.016) -- (2.118,6.726) -- (2.138,6.726) -- (2.138,6.595) -- (2.159,6.595) -- (2.159,6.421) -- (2.179,6.421) -- (2.179,6.340) -- (2.199,6.340) -- (2.199,6.292) -- (2.240,6.292) -- (2.240,6.291) -- (2.260,6.291) -- (2.260,6.288) -- (2.321,6.288) -- (2.321,6.288) -- (2.341,6.288) -- (2.341,6.270) -- (2.382,6.270) -- (2.382,6.245) -- (2.402,6.245) -- (2.402,6.244) -- (2.422,6.244) -- (2.422,6.224) -- (2.463,6.224) -- (2.463,6.215) -- (2.524,6.215) -- (2.524,6.211) -- (2.544,6.211) -- (2.544,6.209) -- (2.565,6.209) -- (2.565,6.194) -- (2.585,6.194) -- (2.585,6.190) -- (2.605,6.190) -- (2.605,6.188) -- (2.625,6.188) -- (2.625,6.186) -- (2.646,6.186) -- (2.646,6.166) -- (2.686,6.166) -- (2.686,6.162) -- (2.727,6.162) -- (2.727,6.161) -- (2.788,6.161) -- (2.788,6.071) -- (2.889,6.071) -- (2.889,6.063) -- (2.910,6.063) -- (2.910,6.056) -- (2.930,6.056) -- (2.930,6.056) -- (2.950,6.056) -- (2.950,6.048) -- (2.970,6.048) -- (2.970,6.047) -- (2.991,6.047) -- (2.991,6.047) -- (3.011,6.047) -- (3.011,6.004) -- (3.052,6.004) -- (3.052,6.003) -- (3.072,6.003) -- (3.072,5.995) -- (3.153,5.995) -- (3.153,5.943) -- (3.214,5.943) -- (3.214,5.939) -- (3.234,5.939) -- (3.234,5.919) -- (3.255,5.919) -- (3.255,5.919) -- (3.295,5.919) -- (3.295,5.917) -- (3.316,5.917) -- (3.316,5.876) -- (3.336,5.876) -- (3.336,5.875) -- (3.336,5.875) -- (3.336,5.875);
  \filldraw[fill=accentblue!85!black, draw=white, line width=0.26pt] (0.900,7.717) circle[radius=1.30pt];
  \filldraw[fill=accentblue!85!black, draw=white, line width=0.26pt] (0.941,7.667) circle[radius=1.30pt];
  \filldraw[fill=accentblue!85!black, draw=white, line width=0.26pt] (0.961,7.522) circle[radius=1.30pt];
  \filldraw[fill=accentblue!85!black, draw=white, line width=0.26pt] (1.002,7.452) circle[radius=1.30pt];
  \filldraw[fill=accentblue!85!black, draw=white, line width=0.26pt] (1.103,7.429) circle[radius=1.30pt];
  \filldraw[fill=accentblue!85!black, draw=white, line width=0.26pt] (1.184,7.398) circle[radius=1.30pt];
  \filldraw[fill=accentblue!85!black, draw=white, line width=0.26pt] (1.266,7.354) circle[radius=1.30pt];
  \filldraw[fill=accentblue!85!black, draw=white, line width=0.26pt] (1.387,7.329) circle[radius=1.30pt];
  \filldraw[fill=accentblue!85!black, draw=white, line width=0.26pt] (1.570,7.302) circle[radius=1.30pt];
  \filldraw[fill=accentblue!85!black, draw=white, line width=0.26pt] (1.875,7.068) circle[radius=1.30pt];
  \filldraw[fill=accentblue!85!black, draw=white, line width=0.26pt] (1.976,7.049) circle[radius=1.30pt];
  \filldraw[fill=accentblue!85!black, draw=white, line width=0.26pt] (2.077,7.016) circle[radius=1.30pt];
  \filldraw[fill=accentblue!85!black, draw=white, line width=0.26pt] (2.118,6.726) circle[radius=1.30pt];
  \filldraw[fill=accentblue!85!black, draw=white, line width=0.26pt] (2.138,6.595) circle[radius=1.30pt];
  \filldraw[fill=accentblue!85!black, draw=white, line width=0.26pt] (2.159,6.421) circle[radius=1.30pt];
  \filldraw[fill=accentblue!85!black, draw=white, line width=0.26pt] (2.179,6.340) circle[radius=1.30pt];
  \filldraw[fill=accentblue!85!black, draw=white, line width=0.26pt] (2.199,6.292) circle[radius=1.30pt];
  \filldraw[fill=accentblue!85!black, draw=white, line width=0.26pt] (2.341,6.270) circle[radius=1.30pt];
  \filldraw[fill=accentblue!85!black, draw=white, line width=0.26pt] (2.382,6.245) circle[radius=1.30pt];
  \filldraw[fill=accentblue!85!black, draw=white, line width=0.26pt] (2.402,6.244) circle[radius=1.30pt];
  \filldraw[fill=accentblue!85!black, draw=white, line width=0.26pt] (2.422,6.224) circle[radius=1.30pt];
  \filldraw[fill=accentblue!85!black, draw=white, line width=0.26pt] (2.544,6.209) circle[radius=1.30pt];
  \filldraw[fill=accentblue!85!black, draw=white, line width=0.26pt] (2.605,6.188) circle[radius=1.30pt];
  \filldraw[fill=accentblue!85!black, draw=white, line width=0.26pt] (2.646,6.166) circle[radius=1.30pt];
  \filldraw[fill=accentblue!85!black, draw=white, line width=0.26pt] (2.788,6.071) circle[radius=1.30pt];
  \filldraw[fill=accentblue!85!black, draw=white, line width=0.26pt] (2.910,6.056) circle[radius=1.30pt];
  \filldraw[fill=accentblue!85!black, draw=white, line width=0.26pt] (3.011,6.004) circle[radius=1.30pt];
  \filldraw[fill=accentblue!85!black, draw=white, line width=0.26pt] (3.153,5.943) circle[radius=1.30pt];
  \filldraw[fill=accentblue!85!black, draw=white, line width=0.26pt] (3.234,5.919) circle[radius=1.30pt];
  \filldraw[fill=accentblue!85!black, draw=white, line width=0.26pt] (3.255,5.919) circle[radius=1.30pt];
  \filldraw[fill=accentblue!85!black, draw=white, line width=0.26pt] (3.316,5.876) circle[radius=1.30pt];
  \filldraw[fill=accentblue!85!black, draw=white, line width=0.26pt] (3.336,5.875) circle[radius=1.30pt];
  \draw[black!68, line width=0.50pt, -{Stealth[length=2.4pt,width=2.0pt]}] (1.672,6.870) -- (2.072,6.870);
  \node[f3lbl, text=black!88, anchor=east] at (1.632,6.870) {(\textbf{b})};
  \draw[black!68, line width=0.50pt, -{Stealth[length=2.4pt,width=2.0pt]}] (1.730,6.507) -- (2.130,6.507);
  \node[f3lbl, text=black!88, anchor=east] at (1.690,6.507) {(\textbf{c})};
  \draw[black!58, line width=0.50pt, {Stealth[length=2.3pt,width=1.9pt]}-{Stealth[length=2.3pt,width=1.9pt]}] (3.446,5.875) -- (3.446,7.943);
  \node[f3lbl, anchor=east] at (3.396,7.448) {$11.8\times$};
  \draw[f3ax] (0.880,8.310) -- (0.880,5.760) -- (3.520,5.760);
  \draw[f3tick] (0.900,5.760) -- (0.900,5.685);
  \node[f3lbl, anchor=north] at (0.900,5.650) {$1$};
  \draw[f3tick] (1.692,5.760) -- (1.692,5.685);
  \node[f3lbl, anchor=north] at (1.692,5.650) {$40$};
  \draw[f3tick] (2.504,5.760) -- (2.504,5.685);
  \node[f3lbl, anchor=north] at (2.504,5.650) {$80$};
  \draw[f3tick] (3.316,5.760) -- (3.316,5.685);
  \node[f3lbl, anchor=north] at (3.316,5.650) {$120$};
  \draw[f3tick] (0.880,5.947) -- (0.805,5.947);
  \node[f3lbl, anchor=east] at (0.780,5.947) {$0.5$};
  \draw[f3tick] (0.880,6.527) -- (0.805,6.527);
  \node[f3lbl, anchor=east] at (0.780,6.527) {$1$};
  \draw[f3tick] (0.880,7.108) -- (0.805,7.108);
  \node[f3lbl, anchor=east] at (0.780,7.108) {$2$};
  \draw[f3tick] (0.880,7.875) -- (0.805,7.875);
  \node[f3lbl, anchor=east] at (0.780,7.875) {$5$};
  \draw[f3mtick] (0.880,6.100) -- (0.838,6.100);
  \draw[f3mtick] (0.880,6.229) -- (0.838,6.229);
  \draw[f3mtick] (0.880,6.341) -- (0.838,6.341);
  \draw[f3mtick] (0.880,6.439) -- (0.838,6.439);
  \draw[f3mtick] (0.880,7.448) -- (0.838,7.448);
  \draw[f3mtick] (0.880,7.689) -- (0.838,7.689);
  \draw[f3mtick] (0.880,8.028) -- (0.838,8.028);
  \draw[f3mtick] (0.880,8.157) -- (0.838,8.157);
  \draw[f3mtick] (0.880,8.269) -- (0.838,8.269);
  \node[f3lbl, anchor=base] at (2.200,5.080) {Iteration};
  \node[f3lbl, rotate=90, anchor=base] at (0.250,7.035) {$Q\cdot \mathcal{T}$ ($10^{15}$)};
  \draw[black!9, line width=0.32pt] (0.880,0.850) -- (3.520,0.850);
  \draw[black!9, line width=0.32pt] (0.880,1.338) -- (3.520,1.338);
  \draw[black!9, line width=0.32pt] (0.880,2.111) -- (3.520,2.111);
  \draw[black!9, line width=0.32pt] (0.880,2.958) -- (3.520,2.958);
  \draw[accentred!85, densely dashed, line width=0.65pt] (0.880,2.467) -- (3.336,2.467);
  \node[f3lbl, text=accentred!90!black, anchor=south west] at (1.347,2.502) {baseline};
  \fill[accentblue!75!black, fill opacity=0.68] (0.928,2.490) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (0.940,2.485) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (0.964,2.318) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (0.976,2.310) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (0.988,2.309) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (1.012,2.269) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (1.024,2.269) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (1.036,2.262) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (1.060,2.239) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (1.132,1.873) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (1.156,1.826) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (1.168,1.825) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (1.179,1.820) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (1.191,1.820) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (1.203,1.819) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (1.227,1.815) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (1.239,1.813) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (1.251,1.813) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (1.263,1.812) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (1.275,1.812) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (1.287,1.812) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (1.299,1.809) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (1.311,1.809) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (1.323,1.807) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (1.335,1.805) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (1.347,1.805) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (1.359,1.805) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (1.371,1.803) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (1.395,1.780) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (1.407,1.840) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (1.419,1.840) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (1.431,1.840) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (1.443,1.835) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (1.455,1.780) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (1.467,1.779) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (1.479,1.837) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (1.491,1.836) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (1.503,1.780) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (1.515,1.780) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (1.527,1.780) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (1.539,1.779) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (1.551,1.769) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (1.563,1.776) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (1.575,1.780) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (1.599,1.780) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (1.611,1.779) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (1.623,1.780) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (1.635,1.780) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (1.647,1.780) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (1.659,1.780) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (1.671,1.780) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (1.683,1.780) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (1.695,1.780) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (1.719,1.712) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (1.731,1.713) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (1.743,1.713) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (1.755,1.711) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (1.766,1.780) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (1.778,1.710) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (1.790,1.422) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (1.802,1.422) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (1.814,1.780) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (1.826,1.421) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (1.838,1.421) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (1.850,1.416) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (1.874,1.413) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (1.886,1.406) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (1.898,1.404) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (1.922,1.356) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (1.934,1.362) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (1.946,1.326) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (1.958,1.354) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (1.970,1.325) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (1.982,1.325) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (2.006,1.319) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (2.018,1.222) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (2.030,1.221) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (2.042,1.226) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (2.054,1.221) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (2.066,1.226) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (2.078,1.221) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (2.090,1.221) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (2.102,1.226) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (2.114,1.221) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (2.126,1.220) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (2.138,1.221) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (2.150,1.219) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (2.162,1.224) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (2.174,1.683) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (2.186,1.187) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (2.198,1.187) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (2.210,1.187) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (2.222,1.187) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (2.234,1.187) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (2.246,1.187) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (2.258,1.187) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (2.270,1.187) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (2.282,1.187) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (2.294,1.187) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (2.306,1.187) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (2.318,1.187) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (2.330,1.187) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (2.342,1.187) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (2.353,1.213) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (2.365,1.187) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (2.377,1.187) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (2.389,1.187) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (2.401,1.187) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (2.413,1.187) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (2.437,1.187) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (2.449,1.187) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (2.461,1.187) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (2.473,1.187) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (2.485,1.187) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (2.497,1.187) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (2.509,1.187) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (2.521,1.187) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (2.533,1.125) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (2.545,1.125) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (2.557,1.127) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (2.569,1.125) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (2.581,1.127) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (2.605,1.124) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (2.617,1.124) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (2.629,1.083) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (2.641,1.083) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (2.653,1.082) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (2.665,1.082) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (2.677,1.080) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (2.689,1.079) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (2.701,1.079) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (2.713,1.079) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (2.725,1.079) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (2.737,1.079) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (2.749,1.079) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (2.761,1.078) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (2.773,1.078) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (2.785,1.078) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (2.797,1.078) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (2.809,1.076) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (2.821,1.076) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (2.833,1.076) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (2.845,1.076) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (2.857,1.076) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (2.869,1.076) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (2.881,1.076) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (2.893,1.076) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (2.905,1.075) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (2.917,1.075) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (2.929,1.075) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (2.940,1.075) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (2.952,1.075) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (2.964,1.075) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (2.976,1.074) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (2.988,1.073) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (3.000,1.071) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (3.012,1.071) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (3.024,1.072) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (3.036,1.078) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (3.048,1.070) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (3.060,1.068) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (3.072,1.068) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (3.096,1.068) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (3.108,1.068) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (3.120,1.039) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (3.132,1.039) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (3.144,1.038) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (3.156,1.035) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (3.168,1.035) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (3.180,1.035) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (3.204,1.038) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (3.216,1.016) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (3.228,1.018) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (3.240,1.017) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (3.264,1.000) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (3.276,1.004) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (3.288,1.000) circle[radius=0.90pt];
  \fill[accentblue!75!black, fill opacity=0.68] (3.300,1.000) circle[radius=0.90pt];
  \draw[accentblue!85!black, line width=0.90pt] (0.892,3.116) -- (0.904,3.116) -- (0.904,2.630) -- (0.916,2.630) -- (0.916,2.491) -- (0.928,2.491) -- (0.928,2.490) -- (0.940,2.490) -- (0.940,2.485) -- (0.952,2.485) -- (0.952,2.319) -- (0.964,2.319) -- (0.964,2.318) -- (0.976,2.318) -- (0.976,2.310) -- (0.988,2.310) -- (0.988,2.309) -- (1.000,2.309) -- (1.000,2.280) -- (1.012,2.280) -- (1.012,2.269) -- (1.024,2.269) -- (1.024,2.269) -- (1.036,2.269) -- (1.036,2.262) -- (1.048,2.262) -- (1.048,2.253) -- (1.060,2.253) -- (1.060,2.239) -- (1.072,2.239) -- (1.072,2.204) -- (1.084,2.204) -- (1.084,2.130) -- (1.096,2.130) -- (1.096,2.023) -- (1.108,2.023) -- (1.108,1.935) -- (1.120,1.935) -- (1.120,1.879) -- (1.132,1.879) -- (1.132,1.873) -- (1.144,1.873) -- (1.144,1.835) -- (1.156,1.835) -- (1.156,1.826) -- (1.168,1.826) -- (1.168,1.825) -- (1.179,1.825) -- (1.179,1.820) -- (1.191,1.820) -- (1.191,1.820) -- (1.203,1.820) -- (1.203,1.819) -- (1.215,1.819) -- (1.215,1.815) -- (1.227,1.815) -- (1.227,1.815) -- (1.239,1.815) -- (1.239,1.813) -- (1.251,1.813) -- (1.251,1.813) -- (1.263,1.813) -- (1.263,1.812) -- (1.275,1.812) -- (1.275,1.812) -- (1.287,1.812) -- (1.287,1.812) -- (1.299,1.812) -- (1.299,1.809) -- (1.311,1.809) -- (1.311,1.809) -- (1.323,1.809) -- (1.323,1.807) -- (1.335,1.807) -- (1.335,1.805) -- (1.347,1.805) -- (1.347,1.805) -- (1.359,1.805) -- (1.359,1.805) -- (1.371,1.805) -- (1.371,1.803) -- (1.383,1.803) -- (1.383,1.780) -- (1.455,1.780) -- (1.455,1.780) -- (1.467,1.780) -- (1.467,1.779) -- (1.551,1.779) -- (1.551,1.769) -- (1.587,1.769) -- (1.587,1.713) -- (1.707,1.713) -- (1.707,1.422) -- (1.802,1.422) -- (1.802,1.422) -- (1.826,1.422) -- (1.826,1.421) -- (1.838,1.421) -- (1.838,1.421) -- (1.850,1.421) -- (1.850,1.416) -- (1.862,1.416) -- (1.862,1.373) -- (1.910,1.373) -- (1.910,1.336) -- (1.946,1.336) -- (1.946,1.326) -- (1.970,1.326) -- (1.970,1.325) -- (1.982,1.325) -- (1.982,1.325) -- (1.994,1.325) -- (1.994,1.187) -- (2.186,1.187) -- (2.186,1.187) -- (2.246,1.187) -- (2.246,1.187) -- (2.282,1.187) -- (2.282,1.187) -- (2.306,1.187) -- (2.306,1.187) -- (2.425,1.187) -- (2.425,1.131) -- (2.533,1.131) -- (2.533,1.125) -- (2.545,1.125) -- (2.545,1.125) -- (2.593,1.125) -- (2.593,1.083) -- (2.629,1.083) -- (2.629,1.083) -- (2.653,1.083) -- (2.653,1.082) -- (2.665,1.082) -- (2.665,1.082) -- (2.677,1.082) -- (2.677,1.080) -- (2.689,1.080) -- (2.689,1.079) -- (2.701,1.079) -- (2.701,1.079) -- (2.713,1.079) -- (2.713,1.079) -- (2.725,1.079) -- (2.725,1.079) -- (2.749,1.079) -- (2.749,1.079) -- (2.761,1.079) -- (2.761,1.078) -- (2.773,1.078) -- (2.773,1.078) -- (2.785,1.078) -- (2.785,1.078) -- (2.809,1.078) -- (2.809,1.076) -- (2.821,1.076) -- (2.821,1.076) -- (2.857,1.076) -- (2.857,1.076) -- (2.869,1.076) -- (2.869,1.076) -- (2.893,1.076) -- (2.893,1.076) -- (2.905,1.076) -- (2.905,1.075) -- (2.929,1.075) -- (2.929,1.075) -- (2.940,1.075) -- (2.940,1.075) -- (2.976,1.075) -- (2.976,1.074) -- (2.988,1.074) -- (2.988,1.073) -- (3.000,1.073) -- (3.000,1.071) -- (3.012,1.071) -- (3.012,1.071) -- (3.048,1.071) -- (3.048,1.070) -- (3.060,1.070) -- (3.060,1.068) -- (3.072,1.068) -- (3.072,1.068) -- (3.084,1.068) -- (3.084,1.042) -- (3.120,1.042) -- (3.120,1.039) -- (3.144,1.039) -- (3.144,1.038) -- (3.156,1.038) -- (3.156,1.035) -- (3.168,1.035) -- (3.168,1.035) -- (3.180,1.035) -- (3.180,1.035) -- (3.192,1.035) -- (3.192,1.021) -- (3.216,1.021) -- (3.216,1.016) -- (3.252,1.016) -- (3.252,1.000) -- (3.300,1.000) -- (3.300,1.000) -- (3.312,1.000) -- (3.312,0.997) -- (3.324,0.997) -- (3.324,0.986) -- (3.336,0.986) -- (3.336,0.985) -- (3.336,0.985) -- (3.336,0.985);
  \filldraw[fill=accentblue!85!black, draw=white, line width=0.26pt] (0.892,3.116) circle[radius=1.30pt];
  \filldraw[fill=accentblue!85!black, draw=white, line width=0.26pt] (0.904,2.630) circle[radius=1.30pt];
  \filldraw[fill=accentblue!85!black, draw=white, line width=0.26pt] (0.916,2.491) circle[radius=1.30pt];
  \filldraw[fill=accentblue!85!black, draw=white, line width=0.26pt] (0.952,2.319) circle[radius=1.30pt];
  \filldraw[fill=accentblue!85!black, draw=white, line width=0.26pt] (1.000,2.280) circle[radius=1.30pt];
  \filldraw[fill=accentblue!85!black, draw=white, line width=0.26pt] (1.048,2.253) circle[radius=1.30pt];
  \filldraw[fill=accentblue!85!black, draw=white, line width=0.26pt] (1.072,2.204) circle[radius=1.30pt];
  \filldraw[fill=accentblue!85!black, draw=white, line width=0.26pt] (1.084,2.130) circle[radius=1.30pt];
  \filldraw[fill=accentblue!85!black, draw=white, line width=0.26pt] (1.096,2.023) circle[radius=1.30pt];
  \filldraw[fill=accentblue!85!black, draw=white, line width=0.26pt] (1.108,1.935) circle[radius=1.30pt];
  \filldraw[fill=accentblue!85!black, draw=white, line width=0.26pt] (1.120,1.879) circle[radius=1.30pt];
  \filldraw[fill=accentblue!85!black, draw=white, line width=0.26pt] (1.144,1.835) circle[radius=1.30pt];
  \filldraw[fill=accentblue!85!black, draw=white, line width=0.26pt] (1.215,1.815) circle[radius=1.30pt];
  \filldraw[fill=accentblue!85!black, draw=white, line width=0.26pt] (1.383,1.780) circle[radius=1.30pt];
  \filldraw[fill=accentblue!85!black, draw=white, line width=0.26pt] (1.587,1.713) circle[radius=1.30pt];
  \filldraw[fill=accentblue!85!black, draw=white, line width=0.26pt] (1.707,1.422) circle[radius=1.30pt];
  \filldraw[fill=accentblue!85!black, draw=white, line width=0.26pt] (1.862,1.373) circle[radius=1.30pt];
  \filldraw[fill=accentblue!85!black, draw=white, line width=0.26pt] (1.910,1.336) circle[radius=1.30pt];
  \filldraw[fill=accentblue!85!black, draw=white, line width=0.26pt] (1.994,1.187) circle[radius=1.30pt];
  \filldraw[fill=accentblue!85!black, draw=white, line width=0.26pt] (2.425,1.131) circle[radius=1.30pt];
  \filldraw[fill=accentblue!85!black, draw=white, line width=0.26pt] (2.593,1.083) circle[radius=1.30pt];
  \filldraw[fill=accentblue!85!black, draw=white, line width=0.26pt] (3.084,1.042) circle[radius=1.30pt];
  \filldraw[fill=accentblue!85!black, draw=white, line width=0.26pt] (3.192,1.021) circle[radius=1.30pt];
  \filldraw[fill=accentblue!85!black, draw=white, line width=0.26pt] (3.252,1.000) circle[radius=1.30pt];
  \filldraw[fill=accentblue!85!black, draw=white, line width=0.26pt] (3.312,0.997) circle[radius=1.30pt];
  \filldraw[fill=accentblue!85!black, draw=white, line width=0.26pt] (3.324,0.986) circle[radius=1.30pt];
  \filldraw[fill=accentblue!85!black, draw=white, line width=0.26pt] (3.336,0.985) circle[radius=1.30pt];
  \draw[black!68, line width=0.50pt, -{Stealth[length=2.4pt,width=2.0pt]}] (1.471,1.568) -- (1.671,1.568);
  \node[f3lbl, text=black!88, anchor=east] at (1.431,1.568) {(\textbf{e})};
  \draw[black!68, line width=0.50pt, -{Stealth[length=2.4pt,width=2.0pt]}] (1.784,1.256) -- (1.964,1.256);
  \node[f3lbl, text=black!88, anchor=east] at (1.744,1.256) {(\textbf{f}, \textbf{g})};
  \draw[black!58, line width=0.50pt, {Stealth[length=2.3pt,width=1.9pt]}-{Stealth[length=2.3pt,width=1.9pt]}] (3.446,0.985) -- (3.446,2.467);
  \node[f3lbl, anchor=east] at (3.396,1.924) {$8.22\times$};
  \draw[f3ax] (0.880,3.310) -- (0.880,0.760) -- (3.520,0.760);
  \draw[f3tick] (0.892,0.760) -- (0.892,0.685);
  \node[f3lbl, anchor=north] at (0.892,0.650) {$1$};
  \draw[f3tick] (1.599,0.760) -- (1.599,0.685);
  \node[f3lbl, anchor=north] at (1.599,0.650) {$60$};
  \draw[f3tick] (2.318,0.760) -- (2.318,0.685);
  \node[f3lbl, anchor=north] at (2.318,0.650) {$120$};
  \draw[f3tick] (3.036,0.760) -- (3.036,0.685);
  \node[f3lbl, anchor=north] at (3.036,0.650) {$180$};
  \draw[f3tick] (0.880,0.850) -- (0.805,0.850);
  \node[f3lbl, anchor=east] at (0.780,0.850) {$0.5$};
  \draw[f3tick] (0.880,1.338) -- (0.805,1.338);
  \node[f3lbl, anchor=east] at (0.780,1.338) {$1$};
  \draw[f3tick] (0.880,2.111) -- (0.805,2.111);
  \node[f3lbl, anchor=east] at (0.780,2.111) {$3$};
  \draw[f3tick] (0.880,2.958) -- (0.805,2.958);
  \node[f3lbl, anchor=east] at (0.780,2.958) {$10$};
  \draw[f3mtick] (0.880,0.978) -- (0.838,0.978);
  \draw[f3mtick] (0.880,1.087) -- (0.838,1.087);
  \draw[f3mtick] (0.880,1.181) -- (0.838,1.181);
  \draw[f3mtick] (0.880,1.263) -- (0.838,1.263);
  \draw[f3mtick] (0.880,1.825) -- (0.838,1.825);
  \draw[f3mtick] (0.880,2.313) -- (0.838,2.313);
  \draw[f3mtick] (0.880,2.470) -- (0.838,2.470);
  \draw[f3mtick] (0.880,2.598) -- (0.838,2.598);
  \draw[f3mtick] (0.880,2.707) -- (0.838,2.707);
  \draw[f3mtick] (0.880,2.801) -- (0.838,2.801);
  \draw[f3mtick] (0.880,2.884) -- (0.838,2.884);
  \node[f3lbl, anchor=base] at (2.200,0.080) {Iteration};
  \node[f3lbl, rotate=90, anchor=base] at (0.250,2.035) {$Q\cdot \mathcal{T}$ ($10^{15}$)};
  \draw[draw=black!38, fill=panelbg, line width=0.48pt, rounded corners=2.4pt] (3.980,6.100) rectangle (5.420,7.980);
  \node[f3lbl, anchor=north] at (4.700,8.310) {momentum};
  \node[f3lbl, text=black!68, anchor=north] at (4.700,6.040) {kinetic};
  \draw[black!42, line width=0.36pt] (4.140,6.460) -- (5.260,6.460);
  \draw[black!42, line width=0.36pt] (4.700,6.460) -- (4.700,7.820);
  \draw[black!80, line width=0.95pt, domain=-0.50:0.50, samples=40, smooth] plot ({4.700+\x}, {6.480+5.25*\x*\x});
  \node[f3lbl, text=black!60, anchor=north] at (5.200,6.405) {$k$};
  \draw[black!65, line width=0.60pt, -{Stealth[length=3.0pt,width=2.5pt]}] (5.560,7.300) to[bend left=14] (8.380,7.300);
  \draw[black!65, line width=0.60pt, -{Stealth[length=3.0pt,width=2.5pt]}] (8.380,6.760) to[bend left=14] (5.560,6.760);
  \node[f3lbl, anchor=south] at (6.970,7.481) {QFT};
  \node[f3lbl, anchor=north] at (6.970,6.579) {QFT$^{\dagger}$};
  \node[f3lbl, text=accentblue!85!black, anchor=base] at (6.970,5.620) {qubitized walk steps $\div$~$12.8$};
  \node[f3lbl, text=accentblue!85!black, anchor=base] at (6.970,5.270) {$T$ per step $\times$~$1.42$};
  \node[f3lbl, anchor=north west, inner sep=0pt] at (3.960,3.310) {{\color{accentred!90!black}baseline}};
  \node[f3lbl, text=black!68, anchor=east] at (4.920,2.560) {particles};
  \node[f3lbl, text=black!68, anchor=east] at (4.920,2.140) {slots 1,2};
  \draw[f3wire, line width=1.15pt, draw=black!42] (4.990,2.560) -- (7.800,2.560);
  \draw[f3wire] (4.990,2.140) -- (7.800,2.140);
  \node[f3gate, minimum width=0.65cm, minimum height=0.68cm] at (5.390,2.350) {swap};
  \node[f3gate, minimum width=0.94cm, minimum height=0.35cm] at (6.385,2.140) {$Z_i Z_j / r_{ij}$};
  \node[f3gate, minimum width=0.65cm, minimum height=0.68cm] at (7.400,2.350) {swap};
  \node[f3lbl, anchor=north west, inner sep=0pt] at (3.960,1.760) {{\color{accentblue!85!black}$-46\%$}\ {\color{black!68}$T$~per step}};
  \node[f3lbl, text=black!68, anchor=east] at (4.920,1.000) {particles};
  \node[f3lbl, text=black!68, anchor=east] at (4.920,0.580) {ancilla};
  \draw[f3wire, line width=1.15pt, draw=black!42] (4.990,1.000) -- (7.800,1.000);
  \draw[f3wire] (4.990,0.580) -- (7.230,0.580);
  \node[f3gate, minimum width=0.65cm, minimum height=0.68cm] at (5.390,0.790) {load};
  \node[f3gate, minimum width=0.94cm, minimum height=0.35cm] at (6.385,0.580) {$Z_i Z_j / r_{ij}$};
  \node[draw=black!72, fill=white, line width=0.48pt, rounded corners=0.8pt, minimum width=0.38cm, minimum height=0.28cm, inner sep=0pt] (f3m) at (7.230,0.580) {};
  \draw[black!72, line width=0.38pt] ([xshift=-0.115cm,yshift=-0.065cm]f3m.center) arc[start angle=160, end angle=20, radius=0.122cm];
  \draw[black!72, line width=0.38pt, -{Stealth[length=1.4pt]}] ([yshift=-0.065cm]f3m.center) -- ++(55:0.135cm);
  \node[f3lbl, text=black!68, anchor=base] at (7.230,0.080) {$X$};
  \draw[black!58, line width=0.34pt, double, double distance=0.85pt] (f3m.east) -- (7.620,0.580) -- (7.620,0.840);
  \node[f3gate, minimum width=0.30cm, minimum height=0.32cm, fill=accentblue!15] at (7.620,1.000) {$Z$};
  \fill[accentamber!16] (9.029,6.330) -- (9.029,7.869) -- (9.040,7.868) -- (9.051,7.866) -- (9.063,7.863) -- (9.074,7.858) -- (9.085,7.852) -- (9.097,7.845) -- (9.108,7.836) -- (9.119,7.826) -- (9.130,7.815) -- (9.142,7.803) -- (9.153,7.789) -- (9.164,7.774) -- (9.176,7.758) -- (9.187,7.741) -- (9.198,7.722) -- (9.209,7.703) -- (9.221,7.682) -- (9.232,7.661) -- (9.243,7.638) -- (9.255,7.614) -- (9.266,7.590) -- (9.277,7.565) -- (9.289,7.539) -- (9.300,7.513) -- (9.311,7.486) -- (9.322,7.458) -- (9.334,7.430) -- (9.345,7.403) -- (9.356,7.375) -- (9.368,7.347) -- (9.379,7.320) -- (9.390,7.293) -- (9.401,7.266) -- (9.413,7.240) -- (9.424,7.215) -- (9.435,7.191) -- (9.447,7.168) -- (9.458,7.147) -- (9.469,7.126) -- (9.480,7.107) -- (9.492,7.089) -- (9.503,7.072) -- (9.514,7.057) -- (9.526,7.043) -- (9.537,7.030) -- (9.548,7.018) -- (9.560,7.008) -- (9.571,6.998) -- (9.582,6.989) -- (9.593,6.981) -- (9.605,6.973) -- (9.616,6.966) -- (9.627,6.959) -- (9.639,6.952) -- (9.650,6.946) -- (9.661,6.940) -- (9.672,6.933) -- (9.684,6.927) -- (9.695,6.920) -- (9.706,6.913) -- (9.718,6.906) -- (9.729,6.899) -- (9.740,6.891) -- (9.751,6.884) -- (9.763,6.876) -- (9.774,6.867) -- (9.785,6.859) -- (9.797,6.850) -- (9.808,6.841) -- (9.819,6.832) -- (9.831,6.823) -- (9.842,6.814) -- (9.853,6.804) -- (9.864,6.795) -- (9.876,6.785) -- (9.887,6.776) -- (9.898,6.766) -- (9.910,6.757) -- (9.921,6.748) -- (9.932,6.739) -- (9.943,6.730) -- (9.955,6.721) -- (9.966,6.713) -- (9.977,6.704) -- (9.989,6.696) -- (10.000,6.688) -- (10.011,6.680) -- (10.022,6.673) -- (10.034,6.665) -- (10.045,6.658) -- (10.056,6.651) -- (10.068,6.645) -- (10.079,6.638) -- (10.090,6.632) -- (10.102,6.625) -- (10.113,6.619) -- (10.124,6.613) -- (10.135,6.608) -- (10.147,6.602) -- (10.158,6.596) -- (10.169,6.591) -- (10.181,6.586) -- (10.192,6.580) -- (10.203,6.575) -- (10.214,6.570) -- (10.226,6.565) -- (10.237,6.560) -- (10.248,6.555) -- (10.260,6.550) -- (10.271,6.545) -- (10.282,6.540) -- (10.293,6.535) -- (10.305,6.530) -- (10.316,6.525) -- (10.327,6.520) -- (10.339,6.515) -- (10.350,6.510) -- (10.361,6.505) -- (10.373,6.500) -- (10.384,6.495) -- (10.395,6.490) -- (10.406,6.485) -- (10.418,6.480) -- (10.429,6.475) -- (10.440,6.470) -- (10.452,6.465) -- (10.463,6.460) -- (10.474,6.455) -- (10.485,6.450) -- (10.497,6.445) -- (10.508,6.440) -- (10.519,6.435) -- (10.531,6.430) -- (10.542,6.424) -- (10.553,6.419) -- (10.564,6.414) -- (10.576,6.409) -- (10.587,6.404) -- (10.598,6.399) -- (10.610,6.394) -- (10.621,6.389) -- (10.632,6.384) -- (10.644,6.379) -- (10.655,6.375) -- (10.666,6.370) -- (10.677,6.365) -- (10.689,6.361) -- (10.700,6.356) -- (10.711,6.352) -- (10.723,6.348) -- (10.734,6.344) -- (10.745,6.339) -- (10.756,6.335) -- (10.768,6.331) -- (10.772,6.330) -- cycle;
  \begin{scope}
    \clip (9.029,6.330) -- (9.029,7.869) -- (9.040,7.868) -- (9.051,7.866) -- (9.063,7.863) -- (9.074,7.858) -- (9.085,7.852) -- (9.097,7.845) -- (9.108,7.836) -- (9.119,7.826) -- (9.130,7.815) -- (9.142,7.803) -- (9.153,7.789) -- (9.164,7.774) -- (9.176,7.758) -- (9.187,7.741) -- (9.198,7.722) -- (9.209,7.703) -- (9.221,7.682) -- (9.232,7.661) -- (9.243,7.638) -- (9.255,7.614) -- (9.266,7.590) -- (9.277,7.565) -- (9.289,7.539) -- (9.300,7.513) -- (9.311,7.486) -- (9.322,7.458) -- (9.334,7.430) -- (9.345,7.403) -- (9.356,7.375) -- (9.368,7.347) -- (9.379,7.320) -- (9.390,7.293) -- (9.401,7.266) -- (9.413,7.240) -- (9.424,7.215) -- (9.435,7.191) -- (9.447,7.168) -- (9.458,7.147) -- (9.469,7.126) -- (9.480,7.107) -- (9.492,7.089) -- (9.503,7.072) -- (9.514,7.057) -- (9.526,7.043) -- (9.537,7.030) -- (9.548,7.018) -- (9.560,7.008) -- (9.571,6.998) -- (9.582,6.989) -- (9.593,6.981) -- (9.605,6.973) -- (9.616,6.966) -- (9.627,6.959) -- (9.639,6.952) -- (9.650,6.946) -- (9.661,6.940) -- (9.672,6.933) -- (9.684,6.927) -- (9.695,6.920) -- (9.706,6.913) -- (9.718,6.906) -- (9.729,6.899) -- (9.740,6.891) -- (9.751,6.884) -- (9.763,6.876) -- (9.774,6.867) -- (9.785,6.859) -- (9.797,6.850) -- (9.808,6.841) -- (9.819,6.832) -- (9.831,6.823) -- (9.842,6.814) -- (9.853,6.804) -- (9.864,6.795) -- (9.876,6.785) -- (9.887,6.776) -- (9.898,6.766) -- (9.910,6.757) -- (9.921,6.748) -- (9.932,6.739) -- (9.943,6.730) -- (9.955,6.721) -- (9.966,6.713) -- (9.977,6.704) -- (9.989,6.696) -- (10.000,6.688) -- (10.011,6.680) -- (10.022,6.673) -- (10.034,6.665) -- (10.045,6.658) -- (10.056,6.651) -- (10.068,6.645) -- (10.079,6.638) -- (10.090,6.632) -- (10.102,6.625) -- (10.113,6.619) -- (10.124,6.613) -- (10.135,6.608) -- (10.147,6.602) -- (10.158,6.596) -- (10.169,6.591) -- (10.181,6.586) -- (10.192,6.580) -- (10.203,6.575) -- (10.214,6.570) -- (10.226,6.565) -- (10.237,6.560) -- (10.248,6.555) -- (10.260,6.550) -- (10.271,6.545) -- (10.282,6.540) -- (10.293,6.535) -- (10.305,6.530) -- (10.316,6.525) -- (10.327,6.520) -- (10.339,6.515) -- (10.350,6.510) -- (10.361,6.505) -- (10.373,6.500) -- (10.384,6.495) -- (10.395,6.490) -- (10.406,6.485) -- (10.418,6.480) -- (10.429,6.475) -- (10.440,6.470) -- (10.452,6.465) -- (10.463,6.460) -- (10.474,6.455) -- (10.485,6.450) -- (10.497,6.445) -- (10.508,6.440) -- (10.519,6.435) -- (10.531,6.430) -- (10.542,6.424) -- (10.553,6.419) -- (10.564,6.414) -- (10.576,6.409) -- (10.587,6.404) -- (10.598,6.399) -- (10.610,6.394) -- (10.621,6.389) -- (10.632,6.384) -- (10.644,6.379) -- (10.655,6.375) -- (10.666,6.370) -- (10.677,6.365) -- (10.689,6.361) -- (10.700,6.356) -- (10.711,6.352) -- (10.723,6.348) -- (10.734,6.344) -- (10.745,6.339) -- (10.756,6.335) -- (10.768,6.331) -- (10.772,6.330) -- cycle;
    \draw[accentamber!48, line width=0.32pt] (8.979,4.605) -- (10.822,6.448);
    \draw[accentamber!48, line width=0.32pt] (8.979,4.720) -- (10.822,6.563);
    \draw[accentamber!48, line width=0.32pt] (8.979,4.835) -- (10.822,6.678);
    \draw[accentamber!48, line width=0.32pt] (8.979,4.950) -- (10.822,6.793);
    \draw[accentamber!48, line width=0.32pt] (8.979,5.065) -- (10.822,6.908);
    \draw[accentamber!48, line width=0.32pt] (8.979,5.180) -- (10.822,7.023);
    \draw[accentamber!48, line width=0.32pt] (8.979,5.295) -- (10.822,7.138);
    \draw[accentamber!48, line width=0.32pt] (8.979,5.410) -- (10.822,7.253);
    \draw[accentamber!48, line width=0.32pt] (8.979,5.525) -- (10.822,7.368);
    \draw[accentamber!48, line width=0.32pt] (8.979,5.640) -- (10.822,7.483);
    \draw[accentamber!48, line width=0.32pt] (8.979,5.755) -- (10.822,7.598);
    \draw[accentamber!48, line width=0.32pt] (8.979,5.870) -- (10.822,7.713);
    \draw[accentamber!48, line width=0.32pt] (8.979,5.985) -- (10.822,7.828);
    \draw[accentamber!48, line width=0.32pt] (8.979,6.100) -- (10.822,7.943);
    \draw[accentamber!48, line width=0.32pt] (8.979,6.215) -- (10.822,8.058);
    \draw[accentamber!48, line width=0.32pt] (8.979,6.330) -- (10.822,8.173);
    \draw[accentamber!48, line width=0.32pt] (8.979,6.445) -- (10.822,8.288);
    \draw[accentamber!48, line width=0.32pt] (8.979,6.560) -- (10.822,8.403);
    \draw[accentamber!48, line width=0.32pt] (8.979,6.675) -- (10.822,8.518);
    \draw[accentamber!48, line width=0.32pt] (8.979,6.790) -- (10.822,8.633);
    \draw[accentamber!48, line width=0.32pt] (8.979,6.905) -- (10.822,8.748);
    \draw[accentamber!48, line width=0.32pt] (8.979,7.020) -- (10.822,8.863);
    \draw[accentamber!48, line width=0.32pt] (8.979,7.135) -- (10.822,8.978);
    \draw[accentamber!48, line width=0.32pt] (8.979,7.250) -- (10.822,9.093);
    \draw[accentamber!48, line width=0.32pt] (8.979,7.365) -- (10.822,9.208);
    \draw[accentamber!48, line width=0.32pt] (8.979,7.480) -- (10.822,9.323);
    \draw[accentamber!48, line width=0.32pt] (8.979,7.595) -- (10.822,9.438);
    \draw[accentamber!48, line width=0.32pt] (8.979,7.710) -- (10.822,9.553);
    \draw[accentamber!48, line width=0.32pt] (8.979,7.825) -- (10.822,9.668);
    \draw[accentamber!48, line width=0.32pt] (8.979,7.940) -- (10.822,9.783);
  \end{scope}
  \draw[accentamber!72!black, line width=0.45pt] (9.029,6.330) -- (9.029,7.869) -- (9.040,7.868) -- (9.051,7.866) -- (9.063,7.863) -- (9.074,7.858) -- (9.085,7.852) -- (9.097,7.845) -- (9.108,7.836) -- (9.119,7.826) -- (9.130,7.815) -- (9.142,7.803) -- (9.153,7.789) -- (9.164,7.774) -- (9.176,7.758) -- (9.187,7.741) -- (9.198,7.722) -- (9.209,7.703) -- (9.221,7.682) -- (9.232,7.661) -- (9.243,7.638) -- (9.255,7.614) -- (9.266,7.590) -- (9.277,7.565) -- (9.289,7.539) -- (9.300,7.513) -- (9.311,7.486) -- (9.322,7.458) -- (9.334,7.430) -- (9.345,7.403) -- (9.356,7.375) -- (9.368,7.347) -- (9.379,7.320) -- (9.390,7.293) -- (9.401,7.266) -- (9.413,7.240) -- (9.424,7.215) -- (9.435,7.191) -- (9.447,7.168) -- (9.458,7.147) -- (9.469,7.126) -- (9.480,7.107) -- (9.492,7.089) -- (9.503,7.072) -- (9.514,7.057) -- (9.526,7.043) -- (9.537,7.030) -- (9.548,7.018) -- (9.560,7.008) -- (9.571,6.998) -- (9.582,6.989) -- (9.593,6.981) -- (9.605,6.973) -- (9.616,6.966) -- (9.627,6.959) -- (9.639,6.952) -- (9.650,6.946) -- (9.661,6.940) -- (9.672,6.933) -- (9.684,6.927) -- (9.695,6.920) -- (9.706,6.913) -- (9.718,6.906) -- (9.729,6.899) -- (9.740,6.891) -- (9.751,6.884) -- (9.763,6.876) -- (9.774,6.867) -- (9.785,6.859) -- (9.797,6.850) -- (9.808,6.841) -- (9.819,6.832) -- (9.831,6.823) -- (9.842,6.814) -- (9.853,6.804) -- (9.864,6.795) -- (9.876,6.785) -- (9.887,6.776) -- (9.898,6.766) -- (9.910,6.757) -- (9.921,6.748) -- (9.932,6.739) -- (9.943,6.730) -- (9.955,6.721) -- (9.966,6.713) -- (9.977,6.704) -- (9.989,6.696) -- (10.000,6.688) -- (10.011,6.680) -- (10.022,6.673) -- (10.034,6.665) -- (10.045,6.658) -- (10.056,6.651) -- (10.068,6.645) -- (10.079,6.638) -- (10.090,6.632) -- (10.102,6.625) -- (10.113,6.619) -- (10.124,6.613) -- (10.135,6.608) -- (10.147,6.602) -- (10.158,6.596) -- (10.169,6.591) -- (10.181,6.586) -- (10.192,6.580) -- (10.203,6.575) -- (10.214,6.570) -- (10.226,6.565) -- (10.237,6.560) -- (10.248,6.555) -- (10.260,6.550) -- (10.271,6.545) -- (10.282,6.540) -- (10.293,6.535) -- (10.305,6.530) -- (10.316,6.525) -- (10.327,6.520) -- (10.339,6.515) -- (10.350,6.510) -- (10.361,6.505) -- (10.373,6.500) -- (10.384,6.495) -- (10.395,6.490) -- (10.406,6.485) -- (10.418,6.480) -- (10.429,6.475) -- (10.440,6.470) -- (10.452,6.465) -- (10.463,6.460) -- (10.474,6.455) -- (10.485,6.450) -- (10.497,6.445) -- (10.508,6.440) -- (10.519,6.435) -- (10.531,6.430) -- (10.542,6.424) -- (10.553,6.419) -- (10.564,6.414) -- (10.576,6.409) -- (10.587,6.404) -- (10.598,6.399) -- (10.610,6.394) -- (10.621,6.389) -- (10.632,6.384) -- (10.644,6.379) -- (10.655,6.375) -- (10.666,6.370) -- (10.677,6.365) -- (10.689,6.361) -- (10.700,6.356) -- (10.711,6.352) -- (10.723,6.348) -- (10.734,6.344) -- (10.745,6.339) -- (10.756,6.335) -- (10.768,6.331) -- (10.772,6.330);
  \draw[accentblue!88!black, line width=0.6pt] (10.772,6.330) -- (10.779,6.328) -- (10.790,6.324) -- (10.802,6.320) -- (10.813,6.316) -- (10.824,6.313) -- (10.836,6.309) -- (10.892,6.291) -- (10.948,6.274) -- (11.005,6.256) -- (11.061,6.237) -- (11.118,6.218) -- (11.174,6.199) -- (11.231,6.180) -- (11.287,6.163) -- (11.344,6.146) -- (11.400,6.131) -- (11.457,6.117) -- (11.513,6.102) -- (11.569,6.087) -- (11.626,6.072) -- (11.682,6.057) -- (11.739,6.042) -- (11.795,6.027) -- (11.852,6.012);
  \draw[accentred!85, dashed, line width=0.65pt] (9.029,7.869) -- (11.852,7.869);
  \draw[accentblue!65, densely dashed, line width=0.52pt] (10.772,6.330) -- (11.852,6.330);
  \draw[accentblue!88!black, line width=0.95pt] (9.029,6.330) -- (10.772,6.330);
  \node[font=\fontsize{7}{7.6}\selectfont, text=accentred!90!black, anchor=south east, inner sep=1pt] at (11.852,7.879) {momentum basis};
  \node[font=\fontsize{7}{7.6}\selectfont, text=accentamber!80!black, anchor=west, align=left, inner sep=1pt] at (9.650,7.420) {exclude unphysical\\[-1pt] e$^-$ configurations\\[-1pt] from $\lambda$};
  \draw[accentamber!80!black, line width=0.45pt, -{Stealth[length=2.4pt,width=2.0pt]}] (9.622,7.420) -- (9.368,6.752);
  \draw[f3ax] (8.930,8.310) -- (8.930,5.760) -- (11.880,5.760);
  \draw[f3tick] (9.029,5.760) -- (9.029,5.685);
  \node[f3lbl, anchor=north] at (9.029,5.650) {$0$};
  \draw[f3tick] (10.440,5.760) -- (10.440,5.685);
  \node[f3lbl, anchor=north] at (10.440,5.650) {$0.5$};
  \draw[f3tick] (11.852,5.760) -- (11.852,5.685);
  \node[f3lbl, anchor=north] at (11.852,5.650) {$1$};
  \draw[f3tick] (8.930,6.144) -- (8.855,6.144);
  \node[f3lbl, anchor=east] at (8.830,6.144) {$1$};
  \draw[f3tick] (8.930,7.419) -- (8.855,7.419);
  \node[f3lbl, anchor=east] at (8.830,7.419) {$10$};
  \draw[f3mtick] (8.930,5.861) -- (8.885,5.861);
  \draw[f3mtick] (8.930,5.946) -- (8.885,5.946);
  \draw[f3mtick] (8.930,6.020) -- (8.885,6.020);
  \draw[f3mtick] (8.930,6.085) -- (8.885,6.085);
  \draw[f3mtick] (8.930,6.528) -- (8.885,6.528);
  \draw[f3mtick] (8.930,6.752) -- (8.885,6.752);
  \draw[f3mtick] (8.930,6.911) -- (8.885,6.911);
  \draw[f3mtick] (8.930,7.035) -- (8.885,7.035);
  \draw[f3mtick] (8.930,7.136) -- (8.885,7.136);
  \draw[f3mtick] (8.930,7.221) -- (8.885,7.221);
  \draw[f3mtick] (8.930,7.295) -- (8.885,7.295);
  \draw[f3mtick] (8.930,7.360) -- (8.885,7.360);
  \draw[f3mtick] (8.930,7.803) -- (8.885,7.803);
  \draw[f3mtick] (8.930,8.027) -- (8.885,8.027);
  \draw[f3mtick] (8.930,8.186) -- (8.885,8.186);
  \node[f3lbl, anchor=base] at (10.405,5.080) {Separation (bohr)};
  \node[f3lbl, anchor=south] at (8.930,8.330) {$v(r)$};
  \draw[black!28, densely dotted, line width=0.45pt] (9.890,0.760) -- (9.890,3.310);
  \draw[black!28, densely dotted, line width=0.45pt] (11.650,0.760) -- (11.650,3.310);
  \filldraw[fill=accentblue!12, draw=accentblue!45, line width=0.48pt, rounded corners=3.2pt] (10.725,0.877) rectangle (10.955,1.948);
  \draw[black!14, densely dashed, line width=0.34pt] (9.036,3.098) -- (9.864,3.098);
  \draw[black!14, densely dashed, line width=0.34pt] (9.036,2.409) -- (9.864,2.409);
  \draw[black!14, densely dashed, line width=0.34pt] (9.036,2.116) -- (9.864,2.116);
  \draw[black!14, densely dashed, line width=0.34pt] (9.036,1.853) -- (9.864,1.853);
  \draw[black!14, densely dashed, line width=0.34pt] (9.916,1.853) -- (11.624,1.853);
  \draw[black!14, densely dashed, line width=0.34pt] (9.916,1.366) -- (11.624,1.366);
  \draw[black!14, densely dashed, line width=0.34pt] (9.916,1.158) -- (11.624,1.158);
  \draw[black!14, densely dashed, line width=0.34pt] (9.916,0.972) -- (11.624,0.972);
  \draw[black!22, line width=0.42pt] (9.168,1.853) -- (9.168,3.098);
  \fill[black!48] (9.168,3.098) circle[radius=1.35pt];
  \fill[black!48] (9.168,2.409) circle[radius=1.10pt];
  \fill[black!48] (9.168,2.116) circle[radius=0.51pt];
  \draw[black!22, line width=0.42pt] (9.485,1.853) -- (9.485,3.098);
  \fill[black!48] (9.485,3.098) circle[radius=0.57pt];
  \fill[black!48] (9.485,2.409) circle[radius=1.07pt];
  \fill[black!48] (9.485,2.116) circle[radius=1.15pt];
  \fill[black!48] (9.485,1.853) circle[radius=0.72pt];
  \draw[black!22, line width=0.42pt] (9.767,1.853) -- (9.767,3.098);
  \fill[black!48] (9.767,2.409) circle[radius=0.41pt];
  \fill[black!48] (9.767,2.116) circle[radius=1.01pt];
  \fill[black!48] (9.767,1.853) circle[radius=1.45pt];
  \draw[black!22, line width=0.42pt] (10.172,0.972) -- (10.172,1.853);
  \fill[black!48] (10.172,1.853) circle[radius=1.40pt];
  \fill[black!48] (10.172,1.366) circle[radius=1.06pt];
  \fill[black!48] (10.172,1.158) circle[radius=0.46pt];
  \draw[black!22, line width=0.42pt] (10.559,0.972) -- (10.559,1.853);
  \fill[black!48] (10.559,1.853) circle[radius=0.89pt];
  \fill[black!48] (10.559,1.366) circle[radius=1.20pt];
  \fill[black!48] (10.559,1.158) circle[radius=0.94pt];
  \fill[black!48] (10.559,0.972) circle[radius=0.43pt];
  \draw[accentblue!42, line width=0.52pt] (10.840,0.972) -- (10.840,1.853);
  \fill[black!65] (10.840,1.853) circle[radius=0.57pt];
  \fill[black!65] (10.840,1.366) circle[radius=1.07pt];
  \fill[black!65] (10.840,1.158) circle[radius=1.15pt];
  \fill[black!65] (10.840,0.972) circle[radius=0.72pt];
  \draw[black!22, line width=0.42pt] (11.157,0.972) -- (11.157,1.853);
  \fill[black!48] (11.157,1.853) circle[radius=0.27pt];
  \fill[black!48] (11.157,1.366) circle[radius=0.75pt];
  \fill[black!48] (11.157,1.158) circle[radius=1.20pt];
  \fill[black!48] (11.157,0.972) circle[radius=1.11pt];
  \draw[black!22, line width=0.42pt] (11.439,0.972) -- (11.439,1.853);
  \fill[black!48] (11.439,1.366) circle[radius=0.35pt];
  \fill[black!48] (11.439,1.158) circle[radius=0.96pt];
  \fill[black!48] (11.439,0.972) circle[radius=1.50pt];
  \draw[accentblue!85!black, line width=0.92pt] (9.010,3.098) -- (9.039,3.028) -- (9.069,2.963) -- (9.098,2.900) -- (9.127,2.840) -- (9.157,2.782) -- (9.186,2.727) -- (9.215,2.674) -- (9.245,2.624) -- (9.274,2.575) -- (9.303,2.528) -- (9.333,2.483) -- (9.362,2.439) -- (9.391,2.397) -- (9.421,2.357) -- (9.450,2.318) -- (9.479,2.280) -- (9.509,2.243) -- (9.538,2.207) -- (9.567,2.173) -- (9.597,2.140) -- (9.626,2.107) -- (9.655,2.076) -- (9.685,2.045) -- (9.714,2.015) -- (9.743,1.986) -- (9.773,1.958) -- (9.802,1.931) -- (9.831,1.904) -- (9.861,1.878) -- (9.890,1.853) -- (9.919,1.828) -- (9.949,1.804) -- (9.978,1.780) -- (10.007,1.757) -- (10.037,1.735) -- (10.066,1.713) -- (10.095,1.691) -- (10.125,1.670) -- (10.154,1.650) -- (10.183,1.630) -- (10.213,1.610) -- (10.242,1.591) -- (10.271,1.572) -- (10.301,1.554) -- (10.330,1.535) -- (10.359,1.518) -- (10.389,1.500) -- (10.418,1.483) -- (10.447,1.467) -- (10.477,1.450) -- (10.506,1.434) -- (10.535,1.418) -- (10.565,1.403) -- (10.594,1.387) -- (10.623,1.372) -- (10.653,1.358) -- (10.682,1.343) -- (10.711,1.329) -- (10.741,1.315) -- (10.770,1.301) -- (10.799,1.288) -- (10.829,1.274) -- (10.858,1.261) -- (10.887,1.248) -- (10.917,1.236) -- (10.946,1.223) -- (10.975,1.211) -- (11.005,1.199) -- (11.034,1.187) -- (11.063,1.175) -- (11.093,1.164) -- (11.122,1.152) -- (11.151,1.141) -- (11.181,1.130) -- (11.210,1.119) -- (11.239,1.108) -- (11.269,1.098) -- (11.298,1.087) -- (11.327,1.077) -- (11.357,1.067) -- (11.386,1.057) -- (11.415,1.047) -- (11.445,1.037) -- (11.474,1.028) -- (11.503,1.018) -- (11.533,1.009) -- (11.562,1.000) -- (11.591,0.990) -- (11.621,0.981) -- (11.650,0.972);
  \filldraw[fill=accentblue!90!black, draw=white, line width=0.32pt] (10.840,1.268) circle[radius=1.32pt];
  \draw[f3ax] (9.010,3.310) -- (9.010,0.760) -- (11.650,0.760);
  \draw[f3tick] (9.010,0.760) -- (9.010,0.685);
  \node[f3lbl, anchor=north] at (9.010,0.650) {$1$};
  \draw[f3tick] (9.890,0.760) -- (9.890,0.685);
  \node[f3lbl, anchor=north] at (9.890,0.650) {$2$};
  \draw[f3tick] (10.770,0.760) -- (10.770,0.685);
  \node[f3lbl, anchor=north] at (10.770,0.650) {$3$};
  \draw[f3tick] (11.650,0.760) -- (11.650,0.685);
  \node[f3lbl, anchor=north] at (11.650,0.650) {$4$};
  \draw[f3tick] (9.010,0.972) -- (8.935,0.972);
  \node[f3lbl, anchor=east] at (8.910,0.972) {$0.5$};
  \draw[f3tick] (9.010,2.035) -- (8.965,2.035);
  \draw[f3tick] (9.010,3.098) -- (8.935,3.098);
  \node[f3lbl, anchor=east] at (8.910,3.098) {$1$};
  \node[f3lbl, anchor=base] at (10.330,0.080) {$r_{ij}^2 = |\mathbf{r}_i{-}\mathbf{r}_j|^2$};
  \node[f3lbl, rotate=90, anchor=base] at (8.670,2.035) {$1/r_{ij}$};
  \fill[black!32] (12.260,7.400) circle[radius=0.85pt];
  \fill[black!32] (12.260,7.600) circle[radius=0.85pt];
  \fill[black!32] (12.260,7.800) circle[radius=0.85pt];
  \fill[black!32] (12.260,8.000) circle[radius=0.85pt];
  \fill[black!32] (12.260,8.200) circle[radius=0.85pt];
  \fill[black!32] (12.460,7.400) circle[radius=0.85pt];
  \fill[black!32] (12.460,7.600) circle[radius=0.85pt];
  \fill[black!32] (12.460,7.800) circle[radius=0.85pt];
  \fill[black!32] (12.460,8.000) circle[radius=0.85pt];
  \fill[black!32] (12.460,8.200) circle[radius=0.85pt];
  \fill[black!32] (12.660,7.400) circle[radius=0.85pt];
  \fill[black!32] (12.660,7.600) circle[radius=0.85pt];
  \fill[black!32] (12.660,7.800) circle[radius=0.85pt];
  \fill[black!32] (12.660,8.000) circle[radius=0.85pt];
  \fill[black!32] (12.660,8.200) circle[radius=0.85pt];
  \fill[black!32] (12.860,7.400) circle[radius=0.85pt];
  \fill[black!32] (12.860,7.600) circle[radius=0.85pt];
  \fill[black!32] (12.860,7.800) circle[radius=0.85pt];
  \fill[black!32] (12.860,8.000) circle[radius=0.85pt];
  \fill[black!32] (12.860,8.200) circle[radius=0.85pt];
  \fill[black!32] (13.060,7.400) circle[radius=0.85pt];
  \fill[black!32] (13.060,7.600) circle[radius=0.85pt];
  \fill[black!32] (13.060,7.800) circle[radius=0.85pt];
  \fill[black!32] (13.060,8.000) circle[radius=0.85pt];
  \fill[black!32] (13.060,8.200) circle[radius=0.85pt];
  \fill[black!32] (14.640,7.400) circle[radius=0.85pt];
  \fill[black!32] (14.640,7.600) circle[radius=0.85pt];
  \fill[black!32] (14.640,7.800) circle[radius=0.85pt];
  \fill[black!32] (14.640,8.000) circle[radius=0.85pt];
  \fill[black!32] (14.640,8.200) circle[radius=0.85pt];
  \fill[black!32] (14.840,7.400) circle[radius=0.85pt];
  \fill[black!32] (14.840,7.600) circle[radius=0.85pt];
  \fill[black!32] (14.840,7.800) circle[radius=0.85pt];
  \fill[black!32] (14.840,8.000) circle[radius=0.85pt];
  \fill[black!32] (14.840,8.200) circle[radius=0.85pt];
  \fill[black!32] (15.040,7.400) circle[radius=0.85pt];
  \fill[black!32] (15.040,7.600) circle[radius=0.85pt];
  \fill[black!32] (15.040,7.800) circle[radius=0.85pt];
  \fill[black!32] (15.040,8.000) circle[radius=0.85pt];
  \fill[black!32] (15.040,8.200) circle[radius=0.85pt];
  \fill[black!32] (15.240,7.400) circle[radius=0.85pt];
  \fill[black!32] (15.240,7.600) circle[radius=0.85pt];
  \fill[black!32] (15.240,7.800) circle[radius=0.85pt];
  \fill[black!32] (15.240,8.000) circle[radius=0.85pt];
  \fill[black!32] (15.240,8.200) circle[radius=0.85pt];
  \fill[black!32] (15.440,7.400) circle[radius=0.85pt];
  \fill[black!32] (15.440,7.600) circle[radius=0.85pt];
  \fill[black!32] (15.440,7.800) circle[radius=0.85pt];
  \fill[black!32] (15.440,8.000) circle[radius=0.85pt];
  \fill[black!32] (15.440,8.200) circle[radius=0.85pt];
  \filldraw[fill=accentamber!85, draw=accentamber!55!black, line width=0.4pt] (12.760,7.910) circle[radius=2.5pt];
  \node[font=\fontsize{6.5}{6.5}\selectfont, text=white, inner sep=0pt] at (12.760,7.910) {$+$};
  \filldraw[fill=accentamber!85, draw=accentamber!55!black, line width=0.4pt] (15.040,7.800) circle[radius=2.5pt];
  \node[font=\fontsize{6.5}{6.5}\selectfont, text=white, inner sep=0pt] at (15.040,7.800) {$+$};
  \draw[black!65, line width=0.60pt, -{Stealth[length=3.0pt,width=2.5pt]}] (13.210,7.800) -- (14.490,7.800);
  \node[font=\fontsize{7}{7.6}\selectfont, text=black!68, anchor=south, inner sep=1pt] at (13.850,7.835) {shift frame};
  \node[f3lbl, anchor=north] at (13.850,7.745) {$P = \sum_i \mathbf{p}_i$};
  \node[font=\fontsize{7}{7.6}\selectfont, text=black!68, anchor=north, inner sep=1pt] at (12.660,7.320) {off grid};
  \node[font=\fontsize{7}{7.6}\selectfont, text=black!68, anchor=north, inner sep=1pt] at (15.040,7.320) {on grid};
  \draw[accentblue!65!black, line width=0.46pt, decorate, decoration={brace, amplitude=2.5pt}] (12.928,6.335) -- (14.773,6.335);
  \draw[accentblue!85!black, line width=0.60pt, -{Stealth[length=2.8pt,width=2.3pt]}] (13.695,7.290) to[bend right=35] (13.695,6.475);
  \draw[accentblue!85!black, line width=0.60pt, -{Stealth[length=2.8pt,width=2.3pt]}] (14.005,6.475) to[bend right=35] (14.005,7.290);
  \node[font=\fontsize{7}{7.6}\selectfont, text=accentblue!85!black, anchor=east, inner sep=1pt] at (13.505,6.883) {save};
  \node[font=\fontsize{7}{7.6}\selectfont, text=accentblue!85!black, anchor=west, inner sep=1pt] at (14.195,6.883) {reuse};
  \draw[draw=accentblue!82!black, line width=0.58pt] (12.948,5.960) -- (12.948,6.280);
  \draw[draw=accentblue!82!black, line width=0.58pt] (13.043,5.960) -- (13.043,6.280);
  \draw[draw=accentblue!82!black, line width=0.58pt] (13.138,5.960) -- (13.138,6.280);
  \draw[draw=accentblue!82!black, line width=0.58pt] (13.233,5.960) -- (13.233,6.280);
  \draw[draw=accentblue!82!black, line width=0.58pt] (13.708,5.960) -- (13.708,6.280);
  \draw[draw=accentblue!82!black, line width=0.58pt] (13.803,5.960) -- (13.803,6.280);
  \draw[draw=accentblue!82!black, line width=0.58pt] (13.898,5.960) -- (13.898,6.280);
  \draw[draw=accentblue!82!black, line width=0.58pt] (13.993,5.960) -- (13.993,6.280);
  \draw[draw=accentblue!82!black, line width=0.58pt] (14.468,5.960) -- (14.468,6.280);
  \draw[draw=accentblue!82!black, line width=0.58pt] (14.563,5.960) -- (14.563,6.280);
  \draw[draw=accentblue!82!black, line width=0.58pt] (14.658,5.960) -- (14.658,6.280);
  \draw[draw=accentblue!82!black, line width=0.58pt] (14.753,5.960) -- (14.753,6.280);
  \draw[black!55, line width=0.44pt, decorate, decoration={brace, mirror, amplitude=1.9pt}] (12.933,5.905) -- (13.248,5.905);
  \node[f3lbl, anchor=north] at (13.090,5.815) {$\ket{P_x}$};
  \draw[black!55, line width=0.44pt, decorate, decoration={brace, mirror, amplitude=1.9pt}] (13.693,5.905) -- (14.008,5.905);
  \node[f3lbl, anchor=north] at (13.850,5.815) {$\ket{P_y}$};
  \draw[black!55, line width=0.44pt, decorate, decoration={brace, mirror, amplitude=1.9pt}] (14.453,5.905) -- (14.768,5.905);
  \node[f3lbl, anchor=north] at (14.610,5.815) {$\ket{P_z}$};
  \fill[accentblue!85!black, draw=white, line width=0.45pt] (13.110,1.998) -- ++(90.000:0.860) arc[start angle=90.000, end angle=-175.668, radius=0.860] -- cycle;
  \fill[accentblue!55, draw=white, line width=0.45pt] (13.110,1.998) -- ++(-175.668:0.860) arc[start angle=-175.668, end angle=-216.096, radius=0.860] -- cycle;
  \fill[accentamber!85, draw=white, line width=0.45pt] (13.110,1.998) -- ++(-216.096:0.860) arc[start angle=-216.096, end angle=-231.497, radius=0.860] -- cycle;
  \fill[black!25, draw=white, line width=0.45pt] (13.110,1.998) -- ++(-231.497:0.860) arc[start angle=-231.497, end angle=-270.000, radius=0.860] -- cycle;
  \fill[accentblue!85!black] (14.330,2.785) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (14.441,2.785) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (14.552,2.785) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (14.663,2.785) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (14.774,2.785) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (14.885,2.785) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (14.996,2.785) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (15.107,2.785) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (15.218,2.785) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (15.329,2.785) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (15.440,2.785) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (15.551,2.785) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (14.330,2.674) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (14.441,2.674) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (14.552,2.674) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (14.663,2.674) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (14.774,2.674) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (14.885,2.674) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (14.996,2.674) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (15.107,2.674) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (15.218,2.674) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (15.329,2.674) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (15.440,2.674) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (15.551,2.674) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (14.330,2.563) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (14.441,2.563) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (14.552,2.563) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (14.663,2.563) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (14.774,2.563) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (14.885,2.563) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (14.996,2.563) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (15.107,2.563) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (15.218,2.563) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (15.329,2.563) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (15.440,2.563) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (15.551,2.563) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (14.330,2.452) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (14.441,2.452) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (14.552,2.452) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (14.663,2.452) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (14.774,2.452) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (14.885,2.452) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (14.996,2.452) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (15.107,2.452) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (15.218,2.452) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (15.329,2.452) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (15.440,2.452) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (15.551,2.452) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (14.330,2.341) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (14.441,2.341) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (14.552,2.341) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (14.663,2.341) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (14.774,2.341) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (14.885,2.341) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (14.996,2.341) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (15.107,2.341) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (15.218,2.341) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (15.329,2.341) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (15.440,2.341) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (15.551,2.341) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (14.330,2.230) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (14.441,2.230) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (14.552,2.230) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (14.663,2.230) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (14.774,2.230) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (14.885,2.230) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (14.996,2.230) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (15.107,2.230) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (15.218,2.230) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (15.329,2.230) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (15.440,2.230) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (15.551,2.230) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (14.330,2.119) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (14.441,2.119) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (14.552,2.119) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (14.663,2.119) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (14.774,2.119) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (14.885,2.119) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (14.996,2.119) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (15.107,2.119) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (15.218,2.119) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (15.329,2.119) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (15.440,2.119) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (15.551,2.119) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (14.330,2.008) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (14.441,2.008) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (14.552,2.008) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (14.663,2.008) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (14.774,2.008) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (14.885,2.008) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (14.996,2.008) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (15.107,2.008) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (15.218,2.008) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (15.329,2.008) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (15.440,2.008) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (15.551,2.008) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (14.330,1.897) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (14.441,1.897) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (14.552,1.897) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (14.663,1.897) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (14.774,1.897) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (14.885,1.897) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (14.996,1.897) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (15.107,1.897) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (15.218,1.897) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (15.329,1.897) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (15.440,1.897) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (15.551,1.897) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (14.330,1.786) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (14.441,1.786) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (14.552,1.786) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (14.663,1.786) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (14.774,1.786) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (14.885,1.786) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (14.996,1.786) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (15.107,1.786) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (15.218,1.786) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (15.329,1.786) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (15.440,1.786) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (15.551,1.786) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (14.330,1.675) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (14.441,1.675) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (14.552,1.675) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (14.663,1.675) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (14.774,1.675) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (14.885,1.675) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (14.996,1.675) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (15.107,1.675) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (15.218,1.675) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (15.329,1.675) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (15.440,1.675) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (15.551,1.675) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (14.330,1.564) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (14.441,1.564) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (14.552,1.564) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (14.663,1.564) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (14.774,1.564) rectangle ++(0.091,0.091);
  \fill[accentblue!85!black] (14.885,1.564) rectangle ++(0.091,0.091);
  \fill[accentblue!55] (14.996,1.564) rectangle ++(0.091,0.091);
  \fill[accentblue!55] (15.107,1.564) rectangle ++(0.091,0.091);
  \fill[accentblue!55] (15.218,1.564) rectangle ++(0.091,0.091);
  \fill[accentblue!55] (15.329,1.564) rectangle ++(0.091,0.091);
  \fill[accentblue!55] (15.440,1.564) rectangle ++(0.091,0.091);
  \fill[accentblue!55] (15.551,1.564) rectangle ++(0.091,0.091);
  \fill[accentblue!55] (14.330,1.453) rectangle ++(0.091,0.091);
  \fill[accentblue!55] (14.441,1.453) rectangle ++(0.091,0.091);
  \fill[accentblue!55] (14.552,1.453) rectangle ++(0.091,0.091);
  \fill[accentblue!55] (14.663,1.453) rectangle ++(0.091,0.091);
  \fill[accentblue!55] (14.774,1.453) rectangle ++(0.091,0.091);
  \fill[accentblue!55] (14.885,1.453) rectangle ++(0.091,0.091);
  \fill[accentblue!55] (14.996,1.453) rectangle ++(0.091,0.091);
  \fill[accentblue!55] (15.107,1.453) rectangle ++(0.091,0.091);
  \fill[accentblue!55] (15.218,1.453) rectangle ++(0.091,0.091);
  \fill[accentblue!55] (15.329,1.453) rectangle ++(0.091,0.091);
  \fill[accentblue!55] (15.440,1.453) rectangle ++(0.091,0.091);
  \fill[accentblue!55] (15.551,1.453) rectangle ++(0.091,0.091);
  \fill[accentblue!55] (14.330,1.342) rectangle ++(0.091,0.091);
  \fill[accentblue!55] (14.441,1.342) rectangle ++(0.091,0.091);
  \fill[accentblue!55] (14.552,1.342) rectangle ++(0.091,0.091);
  \fill[accentamber!85] (14.663,1.342) rectangle ++(0.091,0.091);
  \fill[accentamber!85] (14.774,1.342) rectangle ++(0.091,0.091);
  \fill[accentamber!85] (14.885,1.342) rectangle ++(0.091,0.091);
  \fill[accentamber!85] (14.996,1.342) rectangle ++(0.091,0.091);
  \fill[accentamber!85] (15.107,1.342) rectangle ++(0.091,0.091);
  \fill[accentamber!85] (15.218,1.342) rectangle ++(0.091,0.091);
  \fill[accentamber!85] (15.329,1.342) rectangle ++(0.091,0.091);
  \fill[accentamber!85] (15.440,1.342) rectangle ++(0.091,0.091);
  \fill[black!25] (15.551,1.342) rectangle ++(0.091,0.091);
  \fill[black!25] (14.330,1.231) rectangle ++(0.091,0.091);
  \fill[black!25] (14.441,1.231) rectangle ++(0.091,0.091);
  \fill[black!25] (14.552,1.231) rectangle ++(0.091,0.091);
  \fill[black!25] (14.663,1.231) rectangle ++(0.091,0.091);
  \fill[black!25] (14.774,1.231) rectangle ++(0.091,0.091);
  \fill[black!25] (14.885,1.231) rectangle ++(0.091,0.091);
  \fill[black!25] (14.996,1.231) rectangle ++(0.091,0.091);
  \fill[black!25] (15.107,1.231) rectangle ++(0.091,0.091);
  \fill[black!25] (15.218,1.231) rectangle ++(0.091,0.091);
  \fill[black!25] (15.329,1.231) rectangle ++(0.091,0.091);
  \fill[black!25] (15.440,1.231) rectangle ++(0.091,0.091);
  \fill[black!25] (15.551,1.231) rectangle ++(0.091,0.091);
  \fill[black!25] (14.330,1.120) rectangle ++(0.091,0.091);
  \fill[black!25] (14.441,1.120) rectangle ++(0.091,0.091);
  \fill[black!25] (14.552,1.120) rectangle ++(0.091,0.091);
  \fill[black!25] (14.663,1.120) rectangle ++(0.091,0.091);
  \fill[black!25] (14.774,1.120) rectangle ++(0.091,0.091);
  \fill[black!25] (14.885,1.120) rectangle ++(0.091,0.091);
  \fill[black!25] (14.996,1.120) rectangle ++(0.091,0.091);
  \draw[black!38, line width=0.25pt] (15.107,1.120) rectangle ++(0.091,0.091);
  \draw[black!38, line width=0.25pt] (15.218,1.120) rectangle ++(0.091,0.091);
  \draw[black!38, line width=0.25pt] (15.329,1.120) rectangle ++(0.091,0.091);
  \draw[black!38, line width=0.25pt] (15.440,1.120) rectangle ++(0.091,0.091);
  \draw[black!38, line width=0.25pt] (15.551,1.120) rectangle ++(0.091,0.091);
  \node[f3lbl, text=accentred!90!black, anchor=south] at (13.110,2.946) {baseline};
  \node[f3lbl, text=accentblue!85!black, anchor=south] at (14.986,2.946) {$-94\%$\,$T$};
  \node[f3lbl, text=black!75, anchor=base] at (13.110,0.740) {alias QROM};
  \node[f3lbl, text=black!75, anchor=base] at (14.986,0.740) {Boolean map};
  \fill[accentblue!85!black] (12.780,0.100) rectangle ++(0.115,0.115);
  \node[f3lbl, anchor=base west, inner sep=0pt] at (12.935,0.080) {C};
  \fill[accentblue!55] (13.500,0.100) rectangle ++(0.115,0.115);
  \node[f3lbl, anchor=base west, inner sep=0pt] at (13.655,0.080) {N};
  \fill[accentamber!85] (14.220,0.100) rectangle ++(0.115,0.115);
  \node[f3lbl, anchor=base west, inner sep=0pt] at (14.375,0.080) {O};
  \fill[black!25] (14.940,0.100) rectangle ++(0.115,0.115);
  \node[f3lbl, anchor=base west, inner sep=0pt] at (15.095,0.080) {H};
\end{tikzpicture}


==> figures/fig4a_lineage.tex <==
\providecolor{teamR1}{HTML}{3D7A74}%
\providecolor{teamR2}{HTML}{B7791F}%
\providecolor{teamR3}{HTML}{3B4992}%
\providecolor{arrowconf}{HTML}{B7791F}%
\providecolor{confFlap}{HTML}{FEF3C7}%
\providecolor{ideaBlue}{HTML}{1E4E79}%
\providecolor{ideaBg}{HTML}{EFF6FF}%
\providecolor{arrowinfl}{HTML}{64748B}%
\providecolor{basebg}{HTML}{F8FAFC}%
\providecolor{inkmuted}{HTML}{94A3B8}%
\providecolor{gridline}{HTML}{CBD5E1}%
\providecolor{gridfaint}{HTML}{E2E8F0}%
\providecolor{inksub}{HTML}{64748B}%
\providecolor{inkbond}{HTML}{475569}%
\providecolor{inklabel}{HTML}{334155}%
\providecolor{inkbody}{HTML}{1E293B}%
\providecolor{inkdark}{HTML}{0F172A}%
\providecommand{\nonbotag}[1]{(Fig.~\ref{fig:applications}#1)}%
\providecommand{\fighdr}{\fontsize{8.4}{10.0}\selectfont}%
\def\fsBest{\fontsize{5.8}{6.7}\selectfont}%
\def\fsPill{\fontsize{5.65}{6.5}\selectfont}%
\def\fsDrop{\fontsize{5.55}{6.4}\selectfont}%
\def\fsZone{\fontsize{5.5}{6.3}\selectfont}%
\def\fsIdea{\fontsize{5.45}{6.3}\selectfont}%
\def\fsLeg{\fontsize{5.35}{6.1}\selectfont}%
\def\fsCost{\fontsize{5.35}{6.2}\selectfont}%
\def\fsRef{\fontsize{5.3}{6.1}\selectfont}%
\def\fsZsub{\fontsize{5.2}{5.95}\selectfont}%
\def\fsMeta{\fontsize{5.15}{5.9}\selectfont}%
\centering
\begin{tikzpicture}[x=1cm, y=1cm,
  arrIdea/.style={-{Stealth[length=2.55pt, width=2.05pt, inset=0.35pt]}, line width=0.80pt},
  segTrunk/.style={line width=1.22pt, line cap=butt},
  arrInfl/.style={-{Stealth[length=2.30pt, width=1.85pt, inset=0.34pt]}, line width=0.58pt, draw=arrowinfl}]
  \path[use as bounding box] (0,0.5200) rectangle (15.7500,5.5800);
  \fill[white] (0,0.5200) rectangle (15.7500,5.5800);

  \node[anchor=base west, inner sep=0pt, font=\fighdr, text=inkdark] at (0.0776,5.2100) {\textbf{a)}\hspace{3.8bp}{\color{inkbody}Idea lineage in non-Born--Oppenheimer dynamics}};
  \node[anchor=base west, inner sep=0pt, font=\fsLeg, text=inksub] at (6.6500,5.2100) {Teams:};
  \filldraw[fill=teamR1, draw=white, line width=0.40pt] (7.3300,5.2720) circle [radius=0.0740cm];
  \node[anchor=base west, inner sep=0pt, font=\fsLeg\bfseries, text=teamR1] at (7.4500,5.2100) {Team 1};
  \filldraw[fill=teamR2, draw=white, line width=0.40pt] (8.4200,5.2720) circle [radius=0.0740cm];
  \node[anchor=base west, inner sep=0pt, font=\fsLeg\bfseries, text=teamR2] at (8.5400,5.2100) {Team 2};
  \filldraw[fill=teamR3, draw=white, line width=0.40pt] (9.5100,5.2720) circle [radius=0.0740cm];
  \node[anchor=base west, inner sep=0pt, font=\fsLeg\bfseries, text=teamR3] at (9.6300,5.2100) {Team 3};

  \draw[gridfaint, line width=0.60pt] (0.0800,2.5247) -- (1.4550,2.5247);
  \draw[gridline, line width=0.65pt] (1.3700,4.6767) -- (1.4550,4.6767) -- (1.4550,2.7434) -- (1.3700,2.7434);
  \node[anchor=base west, inner sep=0pt, font=\fsZone\bfseries, text=inkbond] at (0.0800,3.8300) {Cross-team};
  \node[anchor=base west, inner sep=0pt, font=\fsZsub, text=inksub] at (0.0800,3.6250) {conference / wiki};
  \node[anchor=base west, inner sep=0pt, font=\fsZsub, text=inksub] at (0.0800,3.4350) {co-ideation};
  \draw[gridline, line width=0.65pt] (1.3700,2.3060) -- (1.4550,2.3060) -- (1.4550,0.7000) -- (1.3700,0.7000);
  \node[anchor=base west, inner sep=0pt, font=\fsZone\bfseries, text=inkbond] at (0.0800,1.6200) {Within-team};
  \node[anchor=base west, inner sep=0pt, font=\fsZsub, text=inksub] at (0.0800,1.4150) {researcher-guided};
  \node[anchor=base west, inner sep=0pt, font=\fsZsub, text=inksub] at (0.0800,1.2250) {agents};

  \filldraw[fill=basebg, draw=inkmuted, line width=0.55pt, rounded corners=1.2pt] (1.5450,2.4197) rectangle (1.9850,2.6297);
  \node[anchor=base, inner sep=0pt, font=\fsMeta, text=inkbond] at (1.7650,2.4800) {seed};


  \draw[segTrunk, draw=teamR1] (1.9850,2.5247) -- (2.6638,2.5247);
  \draw[segTrunk, draw=teamR1] (2.6638,2.5247) -- (3.3633,2.5247);
  \draw[segTrunk, draw=teamR1] (3.3633,2.5247) -- (4.0629,2.5247);
  \draw[segTrunk, draw=teamR1] (4.0629,2.5247) -- (5.0069,2.5247);
  \draw[segTrunk, draw=teamR2] (5.0069,2.5247) -- (5.4619,2.5247);
  \draw[segTrunk, draw=teamR2] (5.4619,2.5247) -- (6.1614,2.5247);
  \draw[segTrunk, draw=teamR2] (6.1614,2.5247) -- (6.8609,2.5247);
  \draw[segTrunk, draw=teamR2] (6.8609,2.5247) -- (7.5604,2.5247);
  \draw[segTrunk, draw=teamR2] (7.5604,2.5247) -- (8.2599,2.5247);
  \draw[segTrunk, draw=teamR3] (8.2599,2.5247) -- (8.9595,2.5247);
  \draw[segTrunk, draw=teamR2] (8.9595,2.5247) -- (9.6589,2.5247);
  \draw[segTrunk, draw=teamR2] (9.6589,2.5247) -- (10.3585,2.5247);
  \draw[segTrunk, draw=teamR2] (10.3585,2.5247) -- (11.0580,2.5247);
  \draw[segTrunk, draw=teamR3] (11.0580,2.5247) -- (11.7575,2.5247);
  \draw[segTrunk, draw=teamR2] (11.7575,2.5247) -- (12.4570,2.5247);
  \draw[segTrunk, draw=teamR1] (12.4570,2.5247) -- (13.1566,2.5247);
  \draw[segTrunk, draw=teamR3] (13.1566,2.5247) -- (13.8561,2.5247);
  \draw[segTrunk, draw=teamR2] (13.8561,2.5247) -- (14.5555,2.5247);
  \draw[segTrunk, draw=teamR2] (14.5555,2.5247) -- (15.2550,2.5247);

  \filldraw[fill=teamR1, draw=white, line width=0.55pt] (2.6638,2.5247) circle [radius=0.1005cm];
  \filldraw[fill=teamR1, draw=white, line width=0.55pt] (3.3633,2.5247) circle [radius=0.1005cm];
  \filldraw[fill=teamR1, draw=white, line width=0.55pt] (4.0629,2.5247) circle [radius=0.1005cm];
  \filldraw[fill=teamR1, draw=white, line width=0.45pt] (4.4091,2.5247) circle [radius=0.0520cm];
  \filldraw[fill=teamR1, draw=white, line width=0.45pt] (4.5585,2.5247) circle [radius=0.0520cm];
  \filldraw[fill=teamR1, draw=white, line width=0.45pt] (4.7080,2.5247) circle [radius=0.0520cm];
  \filldraw[fill=teamR1, draw=white, line width=0.45pt] (4.8574,2.5247) circle [radius=0.0520cm];
  \filldraw[fill=teamR1, draw=white, line width=0.45pt] (5.0069,2.5247) circle [radius=0.0520cm];
  \filldraw[fill=teamR2, draw=white, line width=0.55pt] (5.4619,2.5247) circle [radius=0.1005cm];
  \filldraw[fill=teamR2, draw=white, line width=0.55pt] (6.1614,2.5247) circle [radius=0.1005cm];
  \filldraw[fill=teamR2, draw=white, line width=0.55pt] (6.8609,2.5247) circle [radius=0.1005cm];
  \filldraw[fill=teamR2, draw=white, line width=0.55pt] (7.5604,2.5247) circle [radius=0.1005cm];
  \filldraw[fill=teamR2, draw=white, line width=0.55pt] (8.2599,2.5247) circle [radius=0.1005cm];
  \filldraw[fill=teamR3, draw=white, line width=0.55pt] (8.9595,2.5247) circle [radius=0.1005cm];
  \filldraw[fill=teamR2, draw=white, line width=0.55pt] (9.6589,2.5247) circle [radius=0.1005cm];
  \filldraw[fill=teamR2, draw=white, line width=0.55pt] (10.3585,2.5247) circle [radius=0.1005cm];
  \filldraw[fill=teamR2, draw=white, line width=0.55pt] (11.0580,2.5247) circle [radius=0.1005cm];
  \filldraw[fill=teamR3, draw=white, line width=0.55pt] (11.7575,2.5247) circle [radius=0.1005cm];
  \filldraw[fill=teamR2, draw=white, line width=0.55pt] (12.4570,2.5247) circle [radius=0.1005cm];
  \filldraw[fill=teamR1, draw=white, line width=0.55pt] (13.1566,2.5247) circle [radius=0.1005cm];
  \filldraw[fill=teamR3, draw=white, line width=0.55pt] (13.8561,2.5247) circle [radius=0.1005cm];
  \filldraw[fill=teamR2, draw=white, line width=0.55pt] (14.5555,2.5247) circle [radius=0.1005cm];
  \filldraw[fill=teamR2, draw=white, line width=0.55pt, line join=round] (15.2550,2.7170) -- (15.3037,2.5918) -- (15.4378,2.5841) -- (15.3338,2.4991) -- (15.3680,2.3692) -- (15.2550,2.4418) -- (15.1420,2.3692) -- (15.1761,2.4991) -- (15.0721,2.5841) -- (15.2063,2.5918) -- cycle;
  \node[anchor=base west, inner sep=0pt, font=\fsBest\bfseries, text=inkdark] at (15.2950,2.7752) {best};


  \node[anchor=base west, inner sep=0pt, font=\fsCost, text=inkbond] at (1.9370,2.2319) {$-21\%$};
  \node[anchor=base west, inner sep=0pt, font=\fsCost, text=inkbond] at (2.7097,2.2319) {$-17\%$};
  \node[anchor=base west, inner sep=0pt, font=\fsCost, text=inkbond] at (3.4092,2.2319) {$-17\%$};
  \node[anchor=base, inner sep=0pt, font=\fsCost, text=inkbond] at (4.5398,2.2319) {$-30\%$};
  \node[anchor=base, inner sep=0pt, font=\fsCost, text=inkbond] at (5.1096,2.2319) {$-9\%$};
  \node[anchor=base west, inner sep=0pt, font=\fsCost, text=inkbond] at (5.5078,2.2319) {$-34\%$};
  \node[anchor=base west, inner sep=0pt, font=\fsCost, text=inkbond] at (6.2073,2.2319) {$-7\%$};
  \node[anchor=base west, inner sep=0pt, font=\fsCost, text=inkbond] at (6.9068,2.2319) {$-5\%$};
  \node[anchor=base west, inner sep=0pt, font=\fsCost, text=inkbond] at (7.6063,2.2319) {$-19\%$};
  \node[anchor=base west, inner sep=0pt, font=\fsCost, text=inkbond] at (8.3058,2.2319) {$-8\%$};
  \node[anchor=base west, inner sep=0pt, font=\fsCost, text=inkbond] at (9.0054,2.2319) {$-7\%$};
  \node[anchor=base west, inner sep=0pt, font=\fsCost, text=inkbond] at (9.7048,2.2319) {$-0.7\%$};
  \node[anchor=base west, inner sep=0pt, font=\fsCost, text=inkbond] at (10.4044,2.2319) {$-5\%$};
  \node[anchor=base west, inner sep=0pt, font=\fsCost, text=inkbond] at (11.1039,2.2319) {$-3\%$};
  \node[anchor=base west, inner sep=0pt, font=\fsCost, text=inkbond] at (11.8034,2.2319) {$-2\%$};
  \node[anchor=base west, inner sep=0pt, font=\fsCost, text=inkbond] at (12.5029,2.2319) {$-0.5\%$};
  \node[anchor=base west, inner sep=0pt, font=\fsCost, text=inkbond] at (13.2025,2.2319) {$-0.4\%$};
  \node[anchor=base west, inner sep=0pt, font=\fsCost, text=inkbond] at (13.9020,2.2319) {$-1.6\%$};
  \node[anchor=base west, inner sep=0pt, font=\fsCost, text=inkbond] at (14.6014,2.2319) {$-0.07\%$};

  \draw[line width=0.68pt, draw=teamR1, line cap=round] (5.7604,3.7086) -- (6.1112,2.7447);
  \draw[line width=0.68pt, draw=teamR2, line cap=round] (5.7134,3.6914) -- (6.0642,2.7276);
  \draw[-{Stealth[length=2.85pt, width=2.55pt, inset=0.35pt]}, line width=0.80pt, draw=teamR2] (6.0826,2.7502) -- (6.1150,2.6610);
  \node[anchor=base, inner sep=0pt, font=\fsIdea, text=inklabel] at (5.6569,4.3950) {measurement-based};
  \node[anchor=base, inner sep=0pt, font=\fsIdea, text=inklabel] at (5.6569,4.1990) {coordinate uncompute};
  \node[anchor=base, inner sep=0pt, font=\fsMeta, text=inksub] at (5.6569,4.0030) {\nonbotag{e}};
  \draw[line width=0.68pt, draw=teamR1, line cap=round] (6.7219,2.9886) -- (6.8106,2.7447);
  \draw[line width=0.68pt, draw=teamR2, line cap=round] (6.6749,2.9714) -- (6.7637,2.7276);
  \draw[-{Stealth[length=2.85pt, width=2.55pt, inset=0.35pt]}, line width=0.80pt, draw=teamR2] (6.7820,2.7502) -- (6.8145,2.6610);
  \node[anchor=base, inner sep=0pt, font=\fsIdea, text=inklabel] at (6.4394,3.6750) {neutral (2e, 2n)};
  \node[anchor=base, inner sep=0pt, font=\fsIdea, text=inklabel] at (6.4394,3.4790) {Coulomb};
  \node[anchor=base, inner sep=0pt, font=\fsIdea, text=inklabel] at (6.4394,3.2830) {clusters};
  \draw[line width=0.68pt, draw=teamR3, line cap=round] (7.1594,3.7086) -- (7.5102,2.7447);
  \draw[line width=0.68pt, draw=teamR2, line cap=round] (7.1124,3.6914) -- (7.4632,2.7276);
  \draw[-{Stealth[length=2.85pt, width=2.55pt, inset=0.35pt]}, line width=0.80pt, draw=teamR2] (7.4816,2.7502) -- (7.5140,2.6610);
  \node[anchor=base, inner sep=0pt, font=\fsIdea, text=inklabel] at (7.0559,4.2390) {faster Lean};
  \node[anchor=base, inner sep=0pt, font=\fsIdea, text=inklabel] at (7.0559,4.0430) {cost proofs};
  \draw[line width=0.68pt, draw=teamR1, line cap=round] (8.1209,2.9886) -- (8.2096,2.7447);
  \draw[line width=0.68pt, draw=teamR2, line cap=round] (8.0739,2.9714) -- (8.1627,2.7276);
  \draw[-{Stealth[length=2.85pt, width=2.55pt, inset=0.35pt]}, line width=0.80pt, draw=teamR2] (8.1810,2.7502) -- (8.2135,2.6610);
  \node[anchor=base, inner sep=0pt, font=\fsIdea, text=inklabel] at (7.9874,3.6750) {$1/r$ by Bernstein};
  \node[anchor=base, inner sep=0pt, font=\fsIdea, text=inklabel] at (7.9874,3.4790) {sampling};
  \node[anchor=base, inner sep=0pt, font=\fsMeta, text=inksub] at (7.9874,3.2830) {\nonbotag{f}};

  \draw[line width=0.68pt, draw=teamR1, line cap=round] (14.1512,3.7086) -- (14.5020,2.7447);
  \draw[line width=0.68pt, draw=teamR2, line cap=round] (14.1042,3.6914) -- (14.4550,2.7276);
  \draw[-{Stealth[length=2.85pt, width=2.55pt, inset=0.35pt]}, line width=0.80pt, draw=teamR2] (14.4734,2.7502) -- (14.5058,2.6610);
  \node[anchor=base, inner sep=0pt, font=\fsIdea, text=inklabel] at (14.0477,4.2390) {Bell-basis};
  \node[anchor=base, inner sep=0pt, font=\fsIdea, text=inklabel] at (14.0477,4.0430) {nuclear loading};

  \draw[arrIdea, draw=teamR1] (2.2407,1.3535) -- (2.6184,2.3913);
  \node[anchor=base, inner sep=0pt, font=\fsIdea, text=inklabel] at (2.2207,1.1524) {coordinate};
  \node[anchor=base, inner sep=0pt, font=\fsIdea, text=inklabel] at (2.2207,0.9530) {optimization};
  \draw[arrIdea, draw=teamR1] (3.1714,1.9885) -- (3.3179,2.3913);
  \node[anchor=base, inner sep=0pt, font=\fsIdea, text=inklabel] at (3.0914,1.7874) {cheaper particle};
  \node[anchor=base, inner sep=0pt, font=\fsIdea, text=inklabel] at (3.0914,1.5880) {pair selection};
  \draw[arrIdea, draw=teamR1] (3.6398,1.3535) -- (4.0175,2.3913);
  \node[anchor=base, inner sep=0pt, font=\fsIdea, text=inklabel] at (3.5998,1.1524) {cheaper};
  \node[anchor=base, inner sep=0pt, font=\fsIdea, text=inklabel] at (3.5998,0.9530) {inequality test};
  \draw[arrIdea, draw=teamR2] (5.0388,1.3535) -- (5.4165,2.3913);
  \node[anchor=base, inner sep=0pt, font=\fsIdea, text=inklabel] at (5.0188,1.1524) {cheaper Coulomb};
  \node[anchor=base, inner sep=0pt, font=\fsIdea, text=inklabel] at (5.0188,0.9530) {lookup + decoder};
  \draw[arrIdea, draw=teamR2] (8.0680,1.9885) -- (8.2145,2.3913);
  \node[anchor=base, inner sep=0pt, font=\fsIdea, text=inklabel] at (7.9880,1.7874) {hard-wired};
  \node[anchor=base, inner sep=0pt, font=\fsIdea, text=inklabel] at (7.9880,1.5880) {nuclear charges};
  \node[anchor=base, inner sep=0pt, font=\fsMeta, text=inksub] at (7.9880,1.3886) {\nonbotag{g}};
  \draw[arrIdea, draw=teamR3] (8.5364,1.3535) -- (8.9141,2.3913);
  \node[anchor=base, inner sep=0pt, font=\fsIdea, text=inklabel] at (8.4964,1.1524) {difference-mux};
  \node[anchor=base, inner sep=0pt, font=\fsIdea, text=inklabel] at (8.4964,0.9530) {coordinate loading};
  \draw[arrIdea, draw=teamR2] (9.4670,1.9885) -- (9.6135,2.3913);
  \node[anchor=base, inner sep=0pt, font=\fsIdea, text=inklabel] at (9.3870,1.7874) {single-pass};
  \node[anchor=base, inner sep=0pt, font=\fsIdea, text=inklabel] at (9.3870,1.5880) {$1/r$ uncompute};
  \draw[arrIdea, draw=teamR2] (9.9354,1.3535) -- (10.3131,2.3913);
  \node[anchor=base, inner sep=0pt, font=\fsIdea, text=inklabel] at (9.8954,1.1524) {shared outer};
  \node[anchor=base, inner sep=0pt, font=\fsIdea, text=inklabel] at (9.8954,0.9530) {coin};
  \draw[arrIdea, draw=teamR2] (10.8661,1.9885) -- (11.0126,2.3913);
  \node[anchor=base, inner sep=0pt, font=\fsIdea, text=inklabel] at (10.7561,1.7874) {W-state};
  \node[anchor=base, inner sep=0pt, font=\fsIdea, text=inklabel] at (10.7561,1.5880) {coordinate loading};
  \draw[arrIdea, draw=teamR3] (11.3344,1.3535) -- (11.7121,2.3913);
  \node[anchor=base, inner sep=0pt, font=\fsIdea, text=inklabel] at (11.2944,1.1524) {mixed-unitary};
  \node[anchor=base, inner sep=0pt, font=\fsIdea, text=inklabel] at (11.2944,0.9530) {QSP rotations};
  \draw[arrIdea, draw=teamR2] (12.2651,1.9885) -- (12.4116,2.3913);
  \node[anchor=base, inner sep=0pt, font=\fsIdea, text=inklabel] at (12.2251,1.7874) {carry-tap};
  \node[anchor=base, inner sep=0pt, font=\fsIdea, text=inklabel] at (12.2251,1.5880) {$1/r$ adder};
  \draw[arrIdea, draw=teamR1] (12.7335,1.3535) -- (13.1112,2.3913);
  \node[anchor=base, inner sep=0pt, font=\fsIdea, text=inklabel] at (12.6935,1.1524) {catalytic QSP};
  \node[anchor=base, inner sep=0pt, font=\fsIdea, text=inklabel] at (12.6935,0.9530) {phase gradient};
  \draw[arrIdea, draw=teamR3] (13.6646,1.9885) -- (13.8023,2.3668);
  \node[anchor=base, inner sep=0pt, font=\fsIdea, text=inklabel] at (13.5846,1.7874) {shared 13-bit};
  \node[anchor=base, inner sep=0pt, font=\fsIdea, text=inklabel] at (13.5846,1.5880) {Bernstein coin};
  \draw[arrIdea, draw=teamR2] (14.8319,1.3535) -- (15.2096,2.3913);
  \node[anchor=base, inner sep=0pt, font=\fsIdea, text=inklabel] at (14.7919,1.1524) {smaller electron};
  \node[anchor=base, inner sep=0pt, font=\fsIdea, text=inklabel] at (14.7919,0.9530) {workspace};
\end{tikzpicture}%


==> figures/fig4bc_spread.tex <==
\providecolor{barseed}{HTML}{64748B}%
\providecolor{arrowpub}{HTML}{276749}%
\providecolor{arrowadopt}{HTML}{B83B2A}%
\providecolor{arrowconf}{HTML}{B7791F}%
\providecolor{arrowinfl}{HTML}{64748B}%
\providecolor{ideaBlue}{HTML}{1E4E79}%
\providecolor{ideaBg}{HTML}{EFF6FF}%
\providecolor{confBg}{HTML}{FFFBEB}%
\providecolor{confFlap}{HTML}{FEF3C7}%
\providecolor{solTeal}{HTML}{1F6F5C}%
\providecolor{solBd}{HTML}{3D7A74}%
\providecolor{solBg}{HTML}{F1F8F7}%
\providecolor{wipFill}{HTML}{E2E8F0}%
\providecolor{wipBd}{HTML}{64748B}%
\providecolor{basebg}{HTML}{F8FAFC}%
\providecolor{inkmuted}{HTML}{94A3B8}%
\providecolor{gridline}{HTML}{CBD5E1}%
\providecolor{gridfaint}{HTML}{E2E8F0}%
\providecolor{inksub}{HTML}{64748B}%
\providecolor{inkbond}{HTML}{475569}%
\providecolor{inklabel}{HTML}{334155}%
\providecolor{inkbody}{HTML}{1E293B}%
\providecolor{inkdark}{HTML}{0F172A}%
\providecommand{\fighdr}{\fontsize{8.4}{10.0}\selectfont}%
\def\fsTitle{\fontsize{6.3}{7.3}\selectfont}%
\def\fsLane{\fontsize{6.1}{7.1}\selectfont}%
\def\fsMid{\fontsize{5.75}{6.6}\selectfont}%
\def\fsLbl{\fontsize{5.6}{6.5}\selectfont}%
\def\fsBody{\fontsize{5.45}{6.3}\selectfont}%
\def\fsTiny{\fontsize{5.35}{6.2}\selectfont}%
\centering
\begin{tikzpicture}[x=1cm, y=1cm,
  arrIdea/.style={-{Stealth[length=2.45pt, width=1.95pt, inset=0.36pt]}, line width=0.62pt, draw=inksub},
  arrSol/.style={-{Stealth[length=2.55pt, width=2.05pt, inset=0.38pt]}, line width=0.70pt, draw=solTeal},
  arrConf/.style={-{Stealth[length=2.40pt, width=1.90pt, inset=0.35pt]}, line width=0.60pt, draw=arrowconf},
  arrRead/.style={-{Stealth[length=2.40pt, width=1.90pt, inset=0.35pt]}, line width=0.60pt, draw=arrowconf, dash pattern=on 1.95pt off 1.30pt}]
  \path[use as bounding box] (0,0) rectangle (15.7500,5.8500);
  \fill[white] (0,0) rectangle (15.7500,5.8500);

  \node[anchor=base west, inner sep=0pt, font=\fighdr, text=inkdark] at (0.0776,5.4757) {\textbf{b)}\hspace{3.8bp}{\color{inkbody}Origin of gains}};
  \node[anchor=base west, inner sep=0pt, font=\fsBody, text=inksub] at (0.1200,5.1100) {Share of $\log(\text{start}/\text{best})$ since sharing began};

  \node[anchor=base west, inner sep=0pt, font=\fsLbl\bfseries, text=inkbody] at (0.1200,4.6800) {Stopping power};
  \node[anchor=base east, inner sep=0pt, font=\fsLbl\bfseries\boldmath, text=ideaBlue] at (5.0800,4.6800) {$7.0\times$};
  \fill[arrowpub] (0.1200,4.2200) rectangle (4.4352,4.5800);
  \fill[arrowadopt] (4.4352,4.2200) rectangle (4.8816,4.5800);
  \fill[arrowconf] (4.8816,4.2200) rectangle (5.0800,4.5800);
  \draw[white, line width=0.70pt] (4.4352,4.2150) -- (4.4352,4.5850);
  \draw[white, line width=0.70pt] (4.8816,4.2150) -- (4.8816,4.5850);
  \node[anchor=base, inner sep=0pt, font=\fsTiny\bfseries, text=white] at (2.2776,4.3347) {87\%};
  \node[anchor=base, inner sep=0pt, font=\fsTiny\bfseries, text=white] at (4.6584,4.3347) {9\%};

  \node[anchor=base west, inner sep=0pt, font=\fsLbl\bfseries, text=inkbody] at (0.1200,3.8200) {Non-BO dynamics};
  \node[anchor=base east, inner sep=0pt, font=\fsLbl\bfseries\boldmath, text=ideaBlue] at (5.0800,3.8200) {$3.1\times$};
  \fill[arrowpub] (0.1200,3.3600) rectangle (3.0464,3.7200);
  \fill[arrowadopt] (3.0464,3.3600) rectangle (3.6416,3.7200);
  \fill[arrowconf] (3.6416,3.3600) rectangle (5.0800,3.7200);
  \draw[white, line width=0.70pt] (3.0464,3.3550) -- (3.0464,3.7250);
  \draw[white, line width=0.70pt] (3.6416,3.3550) -- (3.6416,3.7250);
  \node[anchor=base, inner sep=0pt, font=\fsTiny\bfseries, text=white] at (1.5832,3.4747) {59\%};
  \node[anchor=base, inner sep=0pt, font=\fsTiny\bfseries, text=white] at (3.3440,3.4747) {12\%};
  \node[anchor=base, inner sep=0pt, font=\fsTiny\bfseries, text=white] at (4.3608,3.4747) {29\%};

  \node[anchor=base west, inner sep=0pt, font=\fsLbl\bfseries, text=inkbody] at (0.1200,2.9600) {Cytochrome P450};
  \node[anchor=base east, inner sep=0pt, font=\fsLbl\bfseries\boldmath, text=ideaBlue] at (5.0800,2.9600) {$2.5\times$};
  \fill[arrowpub] (0.1200,2.5000) rectangle (1.9552,2.8600);
  \fill[arrowadopt] (1.9552,2.5000) rectangle (3.1952,2.8600);
  \fill[arrowconf] (3.1952,2.5000) rectangle (5.0800,2.8600);
  \draw[white, line width=0.70pt] (1.9552,2.4950) -- (1.9552,2.8650);
  \draw[white, line width=0.70pt] (3.1952,2.4950) -- (3.1952,2.8650);
  \node[anchor=base, inner sep=0pt, font=\fsTiny\bfseries, text=white] at (1.0376,2.6147) {37\%};
  \node[anchor=base, inner sep=0pt, font=\fsTiny\bfseries, text=white] at (2.5752,2.6147) {25\%};
  \node[anchor=base, inner sep=0pt, font=\fsTiny\bfseries, text=white] at (4.1376,2.6147) {38\%};

  \draw[gridline, line width=0.50pt] (0.1200,2.2200) -- (5.0800,2.2200);

  \node[anchor=base west, inner sep=0pt, font=\fsLbl\bfseries, text=inkdark] at (0.1200,1.8100) {All simulations (joint)};
  \fill[arrowpub] (0.1200,1.3500) rectangle (3.1456,1.7100);
  \fill[arrowadopt] (3.1456,1.3500) rectangle (3.8896,1.7100);
  \fill[arrowconf] (3.8896,1.3500) rectangle (5.0800,1.7100);
  \draw[white, line width=0.70pt] (3.1456,1.3450) -- (3.1456,1.7150);
  \draw[white, line width=0.70pt] (3.8896,1.3450) -- (3.8896,1.7150);
  \node[anchor=base, inner sep=0pt, font=\fsTiny\bfseries, text=white] at (1.6328,1.4647) {61\%};
  \node[anchor=base, inner sep=0pt, font=\fsTiny\bfseries, text=white] at (3.5176,1.4647) {15\%};
  \node[anchor=base, inner sep=0pt, font=\fsTiny\bfseries, text=white] at (4.4848,1.4647) {24\%};

  \draw[gridline, line width=0.45pt] (0.1200,0.9605) -- (5.0800,0.9605);
  \draw[inkmuted, line width=0.45pt] (0.1200,0.9605) -- (0.1200,0.9005);
  \node[anchor=base west, inner sep=0pt, font=\fsBody, text=inksub] at (0.1200,0.7136) {0\%};
  \draw[inkmuted, line width=0.45pt] (1.3600,0.9605) -- (1.3600,0.9005);
  \node[anchor=base, inner sep=0pt, font=\fsBody, text=inksub] at (1.3600,0.7136) {25\%};
  \draw[inkmuted, line width=0.45pt] (2.6000,0.9605) -- (2.6000,0.9005);
  \node[anchor=base, inner sep=0pt, font=\fsBody, text=inksub] at (2.6000,0.7136) {50\%};
  \draw[inkmuted, line width=0.45pt] (3.8400,0.9605) -- (3.8400,0.9005);
  \node[anchor=base, inner sep=0pt, font=\fsBody, text=inksub] at (3.8400,0.7136) {75\%};
  \draw[inkmuted, line width=0.45pt] (5.0800,0.9605) -- (5.0800,0.9005);
  \node[anchor=base east, inner sep=0pt, font=\fsBody, text=inksub] at (5.0800,0.7136) {100\%};

  \fill[arrowpub] (0.1200,0.4025) rectangle (0.3000,0.5625);
  \node[anchor=base west, inner sep=0pt, font=\fsBody, text=inklabel] at (0.3800,0.4172) {within-team agents};
  \fill[arrowadopt] (2.4800,0.4025) rectangle (2.6600,0.5625);
  \node[anchor=base west, inner sep=0pt, font=\fsBody, text=inklabel] at (2.7400,0.4172) {cross-team wiki};
  \fill[arrowconf] (0.1200,0.1273) rectangle (0.3000,0.2873);
  \node[anchor=base west, inner sep=0pt, font=\fsBody, text=inklabel] at (0.3800,0.1421) {conference};

  \node[anchor=base west, inner sep=0pt, font=\fighdr, text=inkdark] at (5.6706,5.4757) {\textbf{c)}\hspace{3.8bp}{\color{inkbody}Spread of one idea in stopping power}};

  \fill[solBg] (7.0200,3.4400) rectangle (7.4600,4.0200);
  \fill[confBg] (7.0200,1.9800) rectangle (7.4600,2.3200);
  \fill[solBg] (7.5800,3.4400) rectangle (14.5900,4.0200);
  \fill[confBg] (7.5800,1.9800) rectangle (14.5900,2.3200);
  \fill[solBg] (14.7100,3.4400) rectangle (15.5700,4.0200);
  \fill[confBg] (14.7100,1.9800) rectangle (15.5700,2.3200);

  \draw[gridline, line width=0.55pt] (7.0200,4.5200) -- (7.4600,4.5200);
  \draw[gridline, line width=0.45pt] (7.0200,4.0200) -- (7.4600,4.0200);
  \draw[gridline, line width=0.45pt] (7.0200,3.4400) -- (7.4600,3.4400);
  \draw[gridline, line width=0.55pt] (7.0200,2.8600) -- (7.4600,2.8600);
  \draw[gridline, line width=0.45pt] (7.0200,2.3200) -- (7.4600,2.3200);
  \draw[gridline, line width=0.45pt] (7.0200,1.9800) -- (7.4600,1.9800);
  \draw[gridline, line width=0.55pt] (7.0200,1.5000) -- (7.4600,1.5000);
  \draw[gridline, line width=0.45pt] (7.0200,0.9605) -- (7.4600,0.9605);

  \draw[gridline, line width=0.55pt] (7.5800,4.5200) -- (14.5900,4.5200);
  \draw[gridline, line width=0.45pt] (7.5800,4.0200) -- (14.5900,4.0200);
  \draw[gridline, line width=0.45pt] (7.5800,3.4400) -- (14.5900,3.4400);
  \draw[gridline, line width=0.55pt] (7.5800,2.8600) -- (14.5900,2.8600);
  \draw[gridline, line width=0.45pt] (7.5800,2.3200) -- (14.5900,2.3200);
  \draw[gridline, line width=0.45pt] (7.5800,1.9800) -- (14.5900,1.9800);
  \draw[gridline, line width=0.55pt] (7.5800,1.5000) -- (14.5900,1.5000);
  \draw[gridline, line width=0.45pt] (7.5800,0.9605) -- (14.5900,0.9605);

  \draw[gridline, line width=0.55pt] (14.7100,4.5200) -- (15.5700,4.5200);
  \draw[gridline, line width=0.45pt] (14.7100,4.0200) -- (15.5700,4.0200);
  \draw[gridline, line width=0.45pt] (14.7100,3.4400) -- (15.5700,3.4400);
  \draw[gridline, line width=0.55pt] (14.7100,2.8600) -- (15.5700,2.8600);
  \draw[gridline, line width=0.45pt] (14.7100,2.3200) -- (15.5700,2.3200);
  \draw[gridline, line width=0.45pt] (14.7100,1.9800) -- (15.5700,1.9800);
  \draw[gridline, line width=0.55pt] (14.7100,1.5000) -- (15.5700,1.5000);
  \draw[gridline, line width=0.45pt] (14.7100,0.9605) -- (15.5700,0.9605);

  \draw[inksub, line width=0.50pt] (7.2400,0.9605) -- (7.2400,0.8935);
  \node[anchor=base, inner sep=0pt, font=\fsBody, text=inksub] at (7.2400,0.7136) {$T$};
  \draw[inksub, line width=0.50pt] (8.3100,0.9605) -- (8.3100,0.8935);
  \node[anchor=base, inner sep=0pt, font=\fsBody, text=inksub] at (8.3100,0.7136) {$T{+}1$};
  \draw[inkmuted, line width=0.42pt] (9.6300,0.9605) -- (9.6300,0.9185);
  \draw[inkmuted, line width=0.42pt] (10.9500,0.9605) -- (10.9500,0.9185);
  \draw[inksub, line width=0.50pt] (12.2700,0.9605) -- (12.2700,0.8935);
  \node[anchor=base, inner sep=0pt, font=\fsBody, text=inksub] at (12.2700,0.7136) {$T{+}N$};
  \draw[inkmuted, line width=0.42pt] (13.5900,0.9605) -- (13.5900,0.9185);
  \draw[inksub, line width=0.50pt] (15.2500,0.9605) -- (15.2500,0.8935);
  \node[anchor=base, inner sep=0pt, font=\fsBody, text=inksub] at (15.2500,0.7136) {Later};
  \draw[inkmuted, line width=0.50pt, line cap=round] (7.4570,0.8930) -- (7.5210,1.0280);
  \draw[inkmuted, line width=0.50pt, line cap=round] (7.5190,0.8930) -- (7.5830,1.0280);
  \draw[inkmuted, line width=0.50pt, line cap=round] (14.5870,0.8930) -- (14.6510,1.0280);
  \draw[inkmuted, line width=0.50pt, line cap=round] (14.6490,0.8930) -- (14.7130,1.0280);

  \node[anchor=base east, inner sep=0pt, font=\fsTitle\bfseries, text=inklabel] at (6.9500,4.4480) {Team 2};
  \node[anchor=base east, inner sep=0pt, font=\fsLane\bfseries, text=inkbody] at (6.9500,3.6580) {Wiki};
  \node[anchor=base east, inner sep=0pt, font=\fsTitle\bfseries, text=inklabel] at (6.9500,2.7880) {Team 3};
  \node[anchor=base east, inner sep=0pt, font=\fsLane\bfseries, text=inkbody] at (6.9500,2.0780) {Conference};
  \node[anchor=base east, inner sep=0pt, font=\fsTitle\bfseries, text=inklabel] at (6.9500,1.4280) {Team 1};

  \draw[inkmuted, line width=0.50pt, line cap=round] (7.4600,4.4600) -- (7.5240,4.5800);
  \draw[inkmuted, line width=0.50pt, line cap=round] (7.5160,4.4600) -- (7.5800,4.5800);
  \fill[wipFill] (7.4600,4.5750) -- (7.1850,4.5750) arc[start angle=90, end angle=270, radius=0.0550] -- (7.4600,4.4650) -- cycle;
  \draw[wipBd, line width=0.40pt] (7.4600,4.5750) -- (7.1850,4.5750) arc[start angle=90, end angle=270, radius=0.0550] -- (7.4600,4.4650);
  \fill[wipFill] (7.5800,4.5750) -- (8.2350,4.5750) arc[start angle=90, end angle=-90, radius=0.0550] -- (7.5800,4.4650) -- cycle;
  \draw[wipBd, line width=0.40pt] (7.5800,4.5750) -- (8.2350,4.5750) arc[start angle=90, end angle=-90, radius=0.0550] -- (7.5800,4.4650);
  \filldraw[fill=wipFill, draw=wipBd, line width=0.40pt, rounded corners=1.55pt] (7.6300,2.8050) rectangle (11.6500,2.9150);
  \filldraw[fill=wipFill, draw=wipBd, line width=0.40pt, rounded corners=1.55pt] (13.3700,4.4650) rectangle (14.1500,4.5750);

  \node[anchor=base, inner sep=0pt, font=\fsBody, text=inksub] at (7.1000,4.6950) {posts 288q idea};
  \node[anchor=base, inner sep=0pt, font=\fsBody, text=inklabel] at (8.2200,4.6950) {builds \#1};
  \node[anchor=base, inner sep=0pt, font=\fsBody, text=inklabel] at (11.0500,4.6950) {1 step needs 288q};
  \node[anchor=base, inner sep=0pt, font=\fsBody, text=inklabel] at (13.7600,4.6950) {narrows to 231q};

  \filldraw[fill=white, draw=inksub, line width=0.48pt, dash pattern=on 1.65pt off 1.05pt, rounded corners=1.30pt] (7.0400,3.5050) rectangle (7.4400,3.9550);
  \node[anchor=base, inner sep=0pt, font=\fsTiny, text=inksub] at (7.2400,3.6800) {idea};

  \draw[white, line width=1.50pt] (7.2400,4.0420) -- (7.2400,3.9980);
  \draw[arrIdea] (7.2400,4.4650) -- (7.2400,3.9670);

  \filldraw[fill=white, draw=solBd, line width=0.48pt, rounded corners=1.30pt] (7.8100,3.5050) rectangle (8.9700,3.9550);
  \node[anchor=base, inner sep=0pt, font=\fsLbl\bfseries, text=inkdark] at (8.3900,3.7750) {\#1};
  \node[anchor=base, inner sep=0pt, font=\fsTiny, text=solTeal] at (8.3900,3.5870) {288q $\cdot$ $-32\%$};

  \filldraw[fill=white, draw=solBd, line width=0.48pt, rounded corners=1.30pt] (9.3600,3.5050) rectangle (9.7800,3.9550);
  \node[anchor=base, inner sep=0pt, font=\fsLbl\bfseries, text=inkdark] at (9.5700,3.7750) {\#2};

  \filldraw[fill=white, draw=solBd, line width=0.48pt, rounded corners=1.30pt] (10.0200,3.5050) rectangle (10.9600,3.9550);
  \node[anchor=base, inner sep=0pt, font=\fsLbl\bfseries, text=inkdark] at (10.4900,3.7750) {\#3};
  \node[anchor=base, inner sep=0pt, font=\fsTiny, text=solTeal] at (10.4900,3.5870) {+ saved $P$};

  \filldraw[fill=white, draw=solBd, line width=0.48pt, rounded corners=1.30pt] (11.3800,3.5050) rectangle (11.8000,3.9550);
  \node[anchor=base, inner sep=0pt, font=\fsLbl\bfseries, text=inkdark] at (11.5900,3.7750) {\#4};

  \filldraw[fill=white, draw=solBd, line width=0.48pt, rounded corners=1.30pt] (13.8900,3.5050) rectangle (14.4300,3.9550);
  \node[anchor=base, inner sep=0pt, font=\fsLbl\bfseries, text=inkdark] at (14.1600,3.7750) {\#5};
  \node[anchor=base, inner sep=0pt, font=\fsTiny, text=solTeal] at (14.1600,3.5870) {231q};

  \filldraw[fill=white, draw=solBd, line width=0.48pt, rounded corners=1.30pt] (14.9600,3.5050) rectangle (15.5400,3.9550);
  \node[anchor=base, inner sep=0pt, font=\fsLbl\bfseries, text=inkdark] at (15.2500,3.7750) {Final};
  \node[anchor=base, inner sep=0pt, font=\fsTiny, text=solTeal] at (15.2500,3.5870) {210q};

  \draw[white, line width=1.60pt] (8.2100,4.0420) -- (8.2100,3.9980);
  \draw[arrSol] (8.2100,4.4650) -- (8.2100,3.9670);

  \draw[white, line width=1.60pt] (8.5310,3.4620) -- (8.5341,3.4180);
  \draw[arrSol] (8.5300,3.5050) .. controls (8.5300,3.2100) and (8.6600,3.1200) .. (8.6800,2.9250);

  \draw[white, line width=1.60pt] (9.5700,3.4180) -- (9.5700,3.4620);
  \draw[arrSol] (9.5700,2.9150) -- (9.5700,3.4950);

  \draw[white, line width=1.60pt] (10.4900,3.4180) -- (10.4900,3.4620);
  \draw[arrSol] (10.4900,2.9150) -- (10.4900,3.4950);

  \draw[white, line width=1.60pt] (11.5900,3.4180) -- (11.5900,3.4620);
  \draw[arrSol] (11.5900,2.9150) -- (11.5900,3.4950);

  \draw[white, line width=1.60pt] (11.5938,3.9980) -- (11.6012,4.0422);
  \draw[arrSol] (11.5900,3.9550) .. controls (11.6200,4.5000) and (12.3000,4.5200) .. (13.3600,4.5200);
  \node[anchor=base, inner sep=0pt, font=\fsBody, text=inklabel] at (12.6800,4.2400) {adopts Team 3's \#4};

  \draw[white, line width=1.60pt] (14.0900,4.0420) -- (14.0900,3.9980);
  \draw[arrSol] (14.0900,4.4650) -- (14.0900,3.9670);

  \draw[solTeal, line width=0.70pt] (14.4300,3.7300) -- (14.5900,3.7300);
  \draw[inkmuted, line width=0.50pt, line cap=round] (14.5905,3.6750) -- (14.6545,3.7850);
  \draw[inkmuted, line width=0.50pt, line cap=round] (14.6455,3.6750) -- (14.7095,3.7850);
  \draw[arrSol] (14.7100,3.7300) -- (14.9450,3.7300);

  \draw[white, line width=1.40pt] (8.7300,2.3420) -- (8.7300,2.2980);
  \draw[arrConf] (8.7300,2.8050) -- (8.7300,2.2150);
  \fill[arrowconf] (8.7300,2.1500) circle[radius=0.0550];
  \node[anchor=base west, inner sep=0pt, font=\fsBody, text=inklabel] at (8.8200,2.5350) {adopts \#1 (288q)};

  \draw[white, line width=1.40pt] (9.0600,1.9580) -- (9.0600,2.0020);
  \draw[arrConf] (9.0600,1.5000) -- (9.0600,2.0850);
  \fill[arrowconf] (9.0600,2.1500) circle[radius=0.0550];
  \node[anchor=base east, inner sep=0pt, font=\fsBody, text=inklabel] at (9.1000,1.2950) {unpacks \#1's};
  \node[anchor=base east, inner sep=0pt, font=\fsBody, text=inklabel] at (9.1000,1.1100) {2 moves};

  \draw[white, line width=1.40pt] (9.3900,1.9580) -- (9.3900,2.0020);
  \draw[arrConf] (9.3900,1.5000) -- (9.3900,2.0850);
  \fill[arrowconf] (9.3900,2.1500) circle[radius=0.0550];
  \node[anchor=base west, inner sep=0pt, font=\fsBody, text=inklabel] at (9.3500,1.2950) {critiques};
  \node[anchor=base west, inner sep=0pt, font=\fsBody, text=inklabel] at (9.3500,1.1100) {Team 3 seam};

  \draw[white, line width=1.40pt] (10.5100,1.9580) -- (10.5100,2.0020);
  \draw[arrConf] (10.5100,1.5000) -- (10.5100,2.0850);
  \fill[arrowconf] (10.5100,2.1500) circle[radius=0.0550];
  \node[anchor=base, inner sep=0pt, font=\fsBody, text=inklabel] at (10.9200,1.2950) {can 288q be};
  \node[anchor=base, inner sep=0pt, font=\fsBody, text=inklabel] at (10.9200,1.1100) {narrowed?};

  \draw[white, line width=1.60pt] (11.0500,4.4980) -- (11.0500,2.2150);
  \draw[arrConf] (11.0500,4.5200) -- (11.0500,2.2150);
  \fill[arrowconf] (11.0500,2.1500) circle[radius=0.0550];

  \draw[white, line width=1.40pt] (12.3300,2.3420) -- (12.3300,2.2980);
  \draw[arrConf] (12.3300,2.8600) -- (12.3300,2.2150);
  \fill[arrowconf] (12.3300,2.1500) circle[radius=0.0550];
  \node[anchor=base east, inner sep=0pt, font=\fsBody, text=inklabel] at (12.2300,2.5350) {try 248q?};

  \draw[white, line width=1.55pt] (12.4866,2.2983) -- (12.5240,2.3420);
  \draw[white, line width=1.55pt] (12.8646,2.8382) -- (12.8898,2.8819);
  \draw[white, line width=1.55pt] (13.1610,3.4179) -- (13.1809,3.4619);
  \draw[white, line width=1.55pt] (13.4031,3.9978) -- (13.4201,4.0423);
  \draw[arrRead] (12.3850,2.1900) .. controls (12.8800,2.6800) and (13.2800,3.6200) .. (13.5700,4.4550);

  \draw[arrSol] (5.9500,0.3050) -- (6.2700,0.3050);
  \filldraw[fill=white, draw=solBd, line width=0.45pt, rounded corners=1.15pt] (6.3100,0.2000) rectangle (6.6300,0.4100);
  \node[anchor=base, inner sep=0pt, font=\fsTiny\bfseries, text=inkdark] at (6.4700,0.2520) {\#k};
  \node[anchor=base west, inner sep=0pt, font=\fsBody, text=inklabel] at (6.7200,0.2420) {verified wiki record};

  \draw[arrConf] (8.5400,0.3050) -- (8.8600,0.3050);
  \fill[arrowconf] (8.9450,0.3050) circle[radius=0.0550];
  \node[anchor=base west, inner sep=0pt, font=\fsBody, text=inklabel] at (9.0800,0.2420) {conference post};

  \draw[arrRead] (10.5900,0.3050) -- (10.9900,0.3050);
  \node[anchor=base west, inner sep=0pt, font=\fsBody, text=inklabel] at (11.0800,0.2420) {read (other conference reads implicit)};

  \filldraw[fill=wipFill, draw=wipBd, line width=0.40pt, rounded corners=1.55pt] (14.2600,0.2500) rectangle (14.5800,0.3600);
  \node[anchor=base west, inner sep=0pt, font=\fsBody, text=inklabel] at (14.6700,0.2420) {team WIP};
\end{tikzpicture}%


==> figures/fig_app_arcsin.tex <==
\providecommand{\bm}[1]{\boldsymbol{#1}}%
\providecolor{inkdark}{HTML}{0F172A}%
\providecolor{inkbody}{HTML}{1E293B}%
\providecolor{inklabel}{HTML}{334155}%
\providecolor{inkbond}{HTML}{475569}%
\providecolor{inksub}{HTML}{64748B}%
\providecolor{inkmuted}{HTML}{94A3B8}%
\providecolor{gridline}{HTML}{CBD5E1}%
\providecolor{cardbg}{HTML}{F8FAFC}%
\providecolor{hdrbg}{HTML}{F1F5F9}%
\providecolor{signbg}{HTML}{FEF5E7}\providecolor{signbd}{HTML}{C07A1C}\providecolor{signfg}{HTML}{7C4A03}%
\providecolor{lutbg}{HTML}{EBF3FA}\providecolor{lutbd}{HTML}{2B6CB0}\providecolor{lutfg}{HTML}{1E4E79}%
\providecolor{htbg}{HTML}{FDF2F4}\providecolor{htbd}{HTML}{B83250}\providecolor{htfg}{HTML}{881337}%
\providecolor{htband}{HTML}{FCE7EC}%
\providecolor{arbg}{HTML}{EAF6F0}\providecolor{arbd}{HTML}{2F855A}\providecolor{arfg}{HTML}{1B5E3A}%
\providecolor{unbg}{HTML}{F1F5F9}\providecolor{unbd}{HTML}{64748B}\providecolor{unfg}{HTML}{334155}%
\protected\def\faHdr{\fontsize{8.4}{10.0}\selectfont}%
\protected\def\faStg{\fontsize{7.4}{8.8}\selectfont}%
\protected\def\faStgSub{\fontsize{6.8}{8.0}\selectfont}%
\protected\def\faWire{\fontsize{7.2}{8.4}\selectfont}%
\protected\def\faGate{\fontsize{6.8}{7.9}\selectfont}%
\protected\def\faGateSm{\fontsize{6.2}{7.1}\selectfont}%
\protected\def\faCost{\fontsize{5.8}{6.7}\selectfont}%
\protected\def\faLeg{\fontsize{7.0}{8.2}\selectfont}%
\protected\def\faSub{\fontsize{6.6}{7.7}\selectfont}%
\centering
\begin{tikzpicture}[x=1cm, y=1cm,
  faWireLine/.style={draw=inkbond, line width=0.50pt, line cap=round},
  faWireStub/.style={draw=inkmuted, line width=0.50pt, dash pattern=on 1.6pt off 1.3pt, line cap=round},
  faCtrlLine/.style={draw=inklabel, line width=0.48pt},
  faDiv/.style={draw=inkmuted, line width=0.44pt, dash pattern=on 2.0pt off 1.6pt},
  faSign/.style={fill=signbg, draw=signbd, text=signfg, line width=0.50pt, rounded corners=1.5pt, inner xsep=1.7pt, inner ysep=1.4pt, minimum height=0.30cm, align=center},
  faLut/.style={fill=lutbg, draw=lutbd, text=lutfg, line width=0.50pt, rounded corners=1.5pt, inner xsep=1.7pt, inner ysep=1.4pt, minimum height=0.30cm, align=center},
  faHt/.style={fill=htbg, draw=htbd, text=htfg, line width=0.58pt, rounded corners=1.5pt, inner xsep=1.7pt, inner ysep=1.4pt, minimum height=0.30cm, align=center},
  faAr/.style={fill=arbg, draw=arbd, text=arfg, line width=0.50pt, rounded corners=1.5pt, inner xsep=1.7pt, inner ysep=1.4pt, minimum height=0.30cm, align=center},
  faUn/.style={fill=unbg, draw=unbd, text=unfg, line width=0.50pt, rounded corners=1.5pt, inner xsep=1.7pt, inner ysep=1.4pt, minimum height=0.30cm, align=center},
]
  \path[use as bounding box] (0.000,-1.020) rectangle (15.750,10.960);
  \fill[white] (0.000,-1.020) rectangle (15.750,10.960);
  \fill[htband, fill opacity=0.42] (4.660,4.480) -- (7.720,4.480) -- (8.300,3.660) -- (0.060,3.660) -- cycle;
  \draw[htbd, draw opacity=0.55, line width=0.50pt, dash pattern=on 2.2pt off 1.5pt] (4.660,4.480) -- (0.060,3.660);
  \draw[htbd, draw opacity=0.55, line width=0.50pt, dash pattern=on 2.2pt off 1.5pt] (7.720,4.480) -- (8.300,3.660);
  \filldraw[fill=white, draw=gridline, line width=0.58pt, rounded corners=3.0pt] (0.060,4.340) rectangle (15.690,10.900);
  \fill[hdrbg, rounded corners=3.0pt] (0.075,10.360) rectangle (15.675,10.885);
  \fill[hdrbg] (0.075,10.360) rectangle (15.675,10.520);
  \draw[gridline, line width=0.44pt] (0.060,10.360) -- (15.690,10.360);
  \node[anchor=base west, font=\faHdr, text=inkdark, inner sep=0pt] at (0.260,10.540) {\textbf{a}\enspace Kickmix solution: $4{,}152\,T$, cost $415{,}200$};
  \node[faUn, font=\faLeg, anchor=east, minimum height=0.29cm, inner xsep=3.8pt, inner ysep=1.6pt] (leg0) at (15.510,10.630) {\textbf{uncompute}};
  \node[faAr, font=\faLeg, anchor=east, minimum height=0.29cm, inner xsep=3.8pt, inner ysep=1.6pt] (leg1) at ([xshift=-0.12cm]leg0.west) {\textbf{polynomial}};
  \node[faLut, font=\faLeg, anchor=east, minimum height=0.29cm, inner xsep=3.8pt, inner ysep=1.6pt] (leg2) at ([xshift=-0.12cm]leg1.west) {\textbf{coefficient lookup}};
  \node[faSign, font=\faLeg, anchor=east, minimum height=0.29cm, inner xsep=3.8pt, inner ysep=1.6pt] (leg3) at ([xshift=-0.12cm]leg2.west) {\textbf{preprocessing}};
  \filldraw[fill=lutbg!38, draw=htbd!82, line width=0.68pt, rounded corners=2.4pt] (4.660,4.480) rectangle (7.720,9.820);
  \node[anchor=south, font=\faStgSub, text=htfg, inner sep=0pt] at (6.190, 9.890) {$1{,}348\,T \to 894\,T$};
  \node[anchor=east, font=\faWire, text=inklabel, inner sep=0pt] at (1.350,9.460) {\begin{tabular}{@{}r@{}}input $|y\rangle$\\[-2.0pt]{\faCost\textcolor{inksub}{$25\text{ qubits}$}}\end{tabular}};
  \draw[faWireLine] (1.440,9.460) -- (14.120,9.460);
  \draw[inksub, line width=0.50pt, line cap=round] (1.472,9.368) -- (1.568,9.552);
  \node[anchor=west, font=\faWire, text=inkdark, inner sep=0pt] at (14.180,9.460) {$|y\rangle$};
  \node[anchor=east, font=\faWire, text=inklabel, inner sep=0pt] at (1.350,8.600) {\begin{tabular}{@{}r@{}}bin $s$\\[-2.0pt]{\faCost\textcolor{inksub}{$2\text{ extra qubits}$}}\end{tabular}};
  \draw[faWireLine] (1.440,8.600) -- (14.120,8.600);
  \draw[inksub, line width=0.50pt, line cap=round] (1.472,8.508) -- (1.568,8.692);
  \node[anchor=west, font=\faWire, text=inkdark, inner sep=0pt] at (14.180,8.600) {$|0\rangle$};
  \node[anchor=east, font=\faWire, text=inklabel, inner sep=0pt] at (1.350,7.740) {\begin{tabular}{@{}r@{}}coeff $A$ / $t^2$\\[-2.0pt]{\faCost\textcolor{inksub}{$19\text{ qubits}$}}\end{tabular}};
  \draw[faWireLine] (1.440,7.740) -- (14.120,7.740);
  \draw[inksub, line width=0.50pt, line cap=round] (1.472,7.648) -- (1.568,7.832);
  \node[anchor=west, font=\faWire, text=inkdark, inner sep=0pt] at (14.180,7.740) {$|0\rangle$};
  \node[anchor=east, font=\faWire, text=inklabel, inner sep=0pt] at (1.350,6.880) {\begin{tabular}{@{}r@{}}coeffs $B,C$\\[-2.0pt]{\faCost\textcolor{inksub}{$24\text{ qubits}$}}\end{tabular}};
  \draw[faWireLine] (1.440,6.880) -- (14.120,6.880);
  \draw[inksub, line width=0.50pt, line cap=round] (1.472,6.788) -- (1.568,6.972);
  \node[anchor=west, font=\faWire, text=inkdark, inner sep=0pt] at (14.180,6.880) {$|0\rangle$};
  \node[anchor=east, font=\faWire, text=inklabel, inner sep=0pt] at (1.350,6.020) {\begin{tabular}{@{}r@{}}workspace\\[-2.0pt]{\faCost\textcolor{inksub}{$5\text{ qubits}$}}\end{tabular}};
  \draw[faWireLine] (1.440,6.020) -- (14.120,6.020);
  \draw[inksub, line width=0.50pt, line cap=round] (1.472,5.928) -- (1.568,6.112);
  \node[anchor=west, font=\faWire, text=inkdark, inner sep=0pt] at (14.180,6.020) {$|0\rangle$};
  \node[anchor=east, font=\faWire, text=inklabel, inner sep=0pt] at (1.350,5.160) {\begin{tabular}{@{}r@{}}output $|b\rangle$\\[-2.0pt]{\faCost\textcolor{inksub}{$25\text{ qubits}$}}\end{tabular}};
  \draw[faWireLine] (1.440,5.160) -- (14.120,5.160);
  \draw[inksub, line width=0.50pt, line cap=round] (1.472,5.068) -- (1.568,5.252);
  \node[anchor=west, font=\faWire, text=inkdark, inner sep=0pt] at (14.180,5.160) {$|b + z(y)\rangle$};
  \draw[faCtrlLine] (1.780,9.460) -- (1.780,5.160);
  \fill[inkdark] (1.780,9.460) circle [radius=0.040];
  \node[faSign, font=\faGateSm, inner xsep=1.5pt, inner ysep=1.4pt, minimum height=0.30cm] (g_178_516) at (1.780,5.160) {flip $b$\\[-1.4pt]if $y{<}0$};
  \node[faSign, font=\faGateSm, inner xsep=1.5pt, inner ysep=1.4pt, minimum height=0.30cm] (g_244_946) at (2.440,9.460) {sign, $|y|$};
  \node[anchor=north, font=\faCost, text=inkbody, fill=white, fill opacity=0.92, text opacity=1, inner xsep=0.8pt, inner ysep=0.4pt, rounded corners=0.7pt] at ([yshift=-1.3pt]g_244_946.south) {$92\,T$};
  \draw[faCtrlLine] (3.060,9.460) -- (3.060,5.160);
  \fill[inkdark] (3.060,9.460) circle [radius=0.040];
  \node[faAr, font=\faGateSm, inner xsep=1.5pt, inner ysep=1.4pt, minimum height=0.30cm] (g_306_516) at (3.060,5.160) {$+|y|$};
  \node[anchor=north, font=\faCost, text=inkbody, fill=white, fill opacity=0.92, text opacity=1, inner xsep=0.8pt, inner ysep=0.4pt, rounded corners=0.7pt] at ([yshift=-1.3pt]g_306_516.south) {$96\,T$};
  \draw[faCtrlLine] (3.640,9.460) -- (3.640,8.600);
  \fill[inkdark] (3.640,9.460) circle [radius=0.040];
  \node[faSign, font=\faGateSm, inner xsep=1.5pt, inner ysep=1.4pt, minimum height=0.30cm] (g_364_860) at (3.640,8.600) {find $s$};
  \node[anchor=north, font=\faCost, text=inkbody, fill=white, fill opacity=0.92, text opacity=1, inner xsep=0.8pt, inner ysep=0.4pt, rounded corners=0.7pt] at ([yshift=-1.3pt]g_364_860.south) {$68\,T$};
  \draw[faCtrlLine] (4.300,8.600) -- (4.300,9.460);
  \fill[inkdark] (4.300,8.600) circle [radius=0.040];
  \node[faSign, font=\faGateSm, inner xsep=1.5pt, inner ysep=1.4pt, minimum height=0.30cm] (g_430_946) at (4.300,9.460) {shift $|y|{\to}t$};
  \node[anchor=north, font=\faCost, text=inkbody, fill=white, fill opacity=0.92, text opacity=1, inner xsep=0.8pt, inner ysep=0.4pt, rounded corners=0.7pt] at ([yshift=-1.3pt]g_430_946.south) {$188\,T$};
  \node[faLut, font=\faGateSm, inner xsep=1.5pt, inner ysep=1.4pt, minimum height=0.30cm] (g_510_860) at (5.100,8.600) {products\\[-1.4pt]of $s$};
  \node[anchor=north, font=\faCost, text=inkbody, fill=white, fill opacity=0.92, text opacity=1, inner xsep=0.8pt, inner ysep=0.4pt, rounded corners=0.7pt] at ([yshift=-1.3pt]g_510_860.south) {$132\,T$};
  \draw[faCtrlLine] (5.920,8.600) -- (5.920,6.880);
  \fill[inkdark] (5.920,8.600) circle [radius=0.040];
  \node[faLut, font=\faGateSm, inner xsep=1.4pt, minimum width=0.60cm, minimum height=2.03cm] (tg_592_688) at (5.920,6.880) {load\\[-1.4pt]$A, B, C$};
  \node[anchor=north, font=\faCost, text=inkbody, fill=white, fill opacity=0.92, text opacity=1, inner xsep=0.8pt, inner ysep=0.4pt, rounded corners=0.7pt] at ([yshift=-1.3pt]tg_592_688.south) {$1{,}008\,T$};
  \draw[faCtrlLine] (6.580,7.740) -- (6.580,5.160);
  \fill[inkdark] (6.580,7.740) circle [radius=0.040];
  \node[faAr, font=\faGateSm, inner xsep=1.5pt, inner ysep=1.4pt, minimum height=0.30cm] (g_658_516) at (6.580,5.160) {$+A$};
  \node[anchor=north, font=\faCost, text=inkbody, fill=white, fill opacity=0.92, text opacity=1, inner xsep=0.8pt, inner ysep=0.4pt, rounded corners=0.7pt] at ([yshift=-1.3pt]g_658_516.south) {$164\,T$};
  \draw[faCtrlLine] (7.260,8.600) -- (7.260,6.880);
  \fill[inkdark] (7.260,8.600) circle [radius=0.040];
  \node[faUn, font=\faGateSm, inner xsep=1.5pt, inner ysep=1.4pt, minimum height=0.30cm] (g_726_774) at (7.260,7.740) {clear $A$};
  \node[faLut, font=\faGateSm, inner xsep=1.5pt, inner ysep=1.4pt, minimum height=0.30cm] (g_726_688) at (7.260,6.880) {rest of\\[-1.4pt]$B,C$};
  \node[anchor=north, font=\faCost, text=inkbody, fill=white, fill opacity=0.92, text opacity=1, inner xsep=0.8pt, inner ysep=0.4pt, rounded corners=0.7pt] at ([yshift=-1.3pt]g_726_688.south) {$44\,T$};
  \draw[faCtrlLine] (8.000,9.460) -- (8.000,7.740);
  \fill[inkdark] (8.000,9.460) circle [radius=0.040];
  \node[faAr, font=\faGateSm, inner xsep=1.5pt, inner ysep=1.4pt, minimum height=0.30cm] (g_800_602) at (8.000,7.740) {$t^2$};
  \node[anchor=north, font=\faCost, text=inkbody, fill=white, fill opacity=0.92, text opacity=1, inner xsep=0.8pt, inner ysep=0.4pt, rounded corners=0.7pt] at ([yshift=-1.3pt]g_800_602.south) {$172\,T$};
  \draw[faCtrlLine] (8.680,9.460) -- (8.680,5.160);
  \fill[inkdark] (8.680,9.460) circle [radius=0.040];
  \fill[inkdark] (8.680,8.600) circle [radius=0.040];
  \fill[inkdark] (8.680,7.740) circle [radius=0.040];
  \fill[inkdark] (8.680,6.880) circle [radius=0.040];
  \node[faAr, font=\faGateSm, inner xsep=1.5pt, inner ysep=1.4pt, minimum height=0.30cm] (g_868_516) at (8.680,5.160) {$+Ct^2{+}Bt$};
  \node[anchor=north, font=\faCost, text=inkbody, fill=white, fill opacity=0.92, text opacity=1, inner xsep=0.8pt, inner ysep=0.4pt, rounded corners=0.7pt] at ([yshift=-1.3pt]g_868_516.south) {$1{,}000\,T$};
  \draw[faCtrlLine] (9.480,9.460) -- (9.480,6.880);
  \fill[inkdark] (9.480,9.460) circle [radius=0.040];
  \fill[inkdark] (9.480,8.600) circle [radius=0.040];
  \node[faUn, font=\faGateSm, inner xsep=1.5pt, inner ysep=1.4pt, minimum height=0.30cm] (g_948_688) at (9.480,6.880) {clear $C$};
  \node[anchor=north, font=\faCost, text=inkbody, fill=white, fill opacity=0.92, text opacity=1, inner xsep=0.8pt, inner ysep=0.4pt, rounded corners=0.7pt] at ([yshift=-1.3pt]g_948_688.south) {$64\,T$};
  \node[faUn, font=\faGateSm, inner xsep=1.5pt, inner ysep=1.4pt, minimum height=0.30cm] (g_948_602) at (9.480,7.740) {clear $t^2$};
  \node[anchor=north, font=\faCost, text=inkbody, fill=white, fill opacity=0.92, text opacity=1, inner xsep=0.8pt, inner ysep=0.4pt, rounded corners=0.7pt] at ([yshift=-1.3pt]g_948_602.south) {$84\,T$};
  \draw[faCtrlLine] (10.280,9.460) -- (10.280,5.160);
  \fill[inkdark] (10.280,9.460) circle [radius=0.040];
  \fill[inkdark] (10.280,8.600) circle [radius=0.040];
  \fill[inkdark] (10.280,6.880) circle [radius=0.040];
  \node[faAr, font=\faGateSm, inner xsep=1.5pt, inner ysep=1.4pt, minimum height=0.30cm] (g_1028_516) at (10.280,5.160) {rest of $+Bt$};
  \node[anchor=north, font=\faCost, text=inkbody, fill=white, fill opacity=0.92, text opacity=1, inner xsep=0.8pt, inner ysep=0.4pt, rounded corners=0.7pt] at ([yshift=-1.3pt]g_1028_516.south) {$664\,T$};
  \draw[faCtrlLine] (11.000,8.600) -- (11.000,6.880);
  \fill[inkdark] (11.000,8.600) circle [radius=0.040];
  \node[faUn, font=\faGateSm, inner xsep=1.5pt, inner ysep=1.4pt, minimum height=0.30cm] (g_1100_688) at (11.000,6.880) {clear $B$};
  \node[anchor=north, font=\faCost, text=inkbody, fill=white, fill opacity=0.92, text opacity=1, inner xsep=0.8pt, inner ysep=0.4pt, rounded corners=0.7pt] at ([yshift=-1.3pt]g_1100_688.south) {$76\,T$};
  \draw[faCtrlLine] (11.720,8.600) -- (11.720,9.460);
  \fill[inkdark] (11.720,8.600) circle [radius=0.040];
  \node[faUn, font=\faGateSm, inner xsep=1.5pt, inner ysep=1.4pt, minimum height=0.30cm] (g_1172_946) at (11.720,9.460) {shift $t{\to}|y|$};
  \node[anchor=north, font=\faCost, text=inkbody, fill=white, fill opacity=0.92, text opacity=1, inner xsep=0.8pt, inner ysep=0.4pt, rounded corners=0.7pt] at ([yshift=-1.3pt]g_1172_946.south) {$188\,T$};
  \draw[faCtrlLine] (12.400,9.460) -- (12.400,8.600);
  \fill[inkdark] (12.400,9.460) circle [radius=0.040];
  \node[faUn, font=\faGateSm, inner xsep=1.5pt, inner ysep=1.4pt, minimum height=0.30cm] (g_1240_860) at (12.400,8.600) {clear $s$};
  \node[anchor=north, font=\faCost, text=inkbody, fill=white, fill opacity=0.92, text opacity=1, inner xsep=0.8pt, inner ysep=0.4pt, rounded corners=0.7pt] at ([yshift=-1.3pt]g_1240_860.south) {$20\,T$};
  \node[faUn, font=\faGateSm, inner xsep=1.5pt, inner ysep=1.4pt, minimum height=0.30cm] (g_1308_946) at (13.080,9.460) {restore $y$};
  \node[anchor=north, font=\faCost, text=inkbody, fill=white, fill opacity=0.92, text opacity=1, inner xsep=0.8pt, inner ysep=0.4pt, rounded corners=0.7pt] at ([yshift=-1.3pt]g_1308_946.south) {$92\,T$};
  \draw[faCtrlLine] (13.760,9.460) -- (13.760,5.160);
  \fill[inkdark] (13.760,9.460) circle [radius=0.040];
  \node[faSign, font=\faGateSm, inner xsep=1.5pt, inner ysep=1.4pt, minimum height=0.30cm] (g_1376_516) at (13.760,5.160) {flip $b$\\[-1.4pt]if $y{<}0$};
  \draw[htbd, line width=0.90pt, -{Stealth[length=4.2pt, width=3.4pt]}] (6.190, 4.420) -- (4.530, 3.720);
  \filldraw[fill=white, draw=htbd!75, line width=0.65pt, rounded corners=3.0pt] (0.060,-0.960) rectangle (8.300,3.660);
  \fill[htbg, rounded corners=3.0pt] (0.075,3.120) rectangle (8.285,3.645);
  \fill[htbg] (0.075,3.120) rectangle (8.285,3.280);
  \draw[htbd!55, line width=0.46pt] (0.060,3.120) -- (8.300,3.120);
  \node[anchor=base west, font=\faHdr, text=inkdark, inner sep=0pt] at (0.220,3.300) {\textbf{b}\enspace Non-kickmix improvement: $3{,}698\,T$, cost $369{,}800$};
  \node[anchor=east, font=\faWire, text=inklabel, inner sep=0pt] at (1.330,2.620) {\begin{tabular}{@{}r@{}}bin $s$\\[-2.0pt]{\faCost\textcolor{inksub}{$9\text{ qubits}$}}\end{tabular}};
  \draw[faWireStub] (1.360,2.620) -- (1.420,2.620);
  \draw[faWireLine] (1.420,2.620) -- (8.080,2.620);
  \draw[faWireStub] (8.080,2.620) -- (8.160,2.620);
  \draw[inksub, line width=0.50pt, line cap=round] (1.452,2.528) -- (1.548,2.712);
  \node[anchor=east, font=\faWire, text=inklabel, inner sep=0pt] at (1.330,1.760) {\begin{tabular}{@{}r@{}}coeff $A$\\[-2.0pt]{\faCost\textcolor{inksub}{$19\text{ qubits}$}}\end{tabular}};
  \draw[faWireStub] (1.360,1.760) -- (1.420,1.760);
  \draw[faWireLine] (1.420,1.760) -- (8.080,1.760);
  \draw[faWireStub] (8.080,1.760) -- (8.160,1.760);
  \draw[inksub, line width=0.50pt, line cap=round] (1.452,1.668) -- (1.548,1.852);
  \node[anchor=east, font=\faWire, text=inklabel, inner sep=0pt] at (1.330,0.900) {\begin{tabular}{@{}r@{}}coeffs $B,C$\\[-2.0pt]{\faCost\textcolor{inksub}{$24\text{ qubits}$}}\end{tabular}};
  \draw[faWireStub] (1.360,0.900) -- (1.420,0.900);
  \draw[faWireLine] (1.420,0.900) -- (8.080,0.900);
  \draw[faWireStub] (8.080,0.900) -- (8.160,0.900);
  \draw[inksub, line width=0.50pt, line cap=round] (1.452,0.808) -- (1.548,0.992);
  \node[anchor=east, font=\faWire, text=inklabel, inner sep=0pt] at (1.330,0.040) {\begin{tabular}{@{}r@{}}output $|b\rangle$\\[-2.0pt]{\faCost\textcolor{inksub}{$25\text{ qubits}$}}\end{tabular}};
  \draw[faWireStub] (1.360,0.040) -- (1.420,0.040);
  \draw[faWireLine] (1.420,0.040) -- (8.080,0.040);
  \draw[faWireStub] (8.080,0.040) -- (8.160,0.040);
  \draw[inksub, line width=0.50pt, line cap=round] (1.452,-0.052) -- (1.548,0.132);
  \node[faLut, font=\faGateSm, inner xsep=1.5pt, inner ysep=1.4pt, minimum height=0.30cm] (pb1) at (1.980,2.620) {products\\[-1.4pt]of $s$};
  \node[anchor=north, font=\faCost, text=inkbody, fill=white, fill opacity=0.92, text opacity=1, inner xsep=0.8pt, inner ysep=0.4pt, rounded corners=0.7pt] at ([yshift=-1.3pt]pb1.south) {$132\,T$};
  \draw[faCtrlLine] (3.100,2.620) -- (3.100,0.900);
  \fill[htfg] (3.100,2.620) circle [radius=0.040];
  \path node[faHt, font=\faGateSm, inner xsep=1.4pt, line width=0.72pt, minimum width=0.62cm, minimum height=1.17cm, opacity=0, text opacity=0] (pb2) at (3.100,1.330) {inner\\[-1.4pt]products};
  \filldraw[fill=htbg!55!white, draw=htbd!65, line width=0.45pt, rounded corners=1.5pt] ([xshift=2.1pt,yshift=2.1pt]pb2.south west) rectangle ([xshift=2.1pt,yshift=2.1pt]pb2.north east);
  \filldraw[fill=htbg!80!white, draw=htbd!80, line width=0.50pt, rounded corners=1.5pt] ([xshift=1.05pt,yshift=1.05pt]pb2.south west) rectangle ([xshift=1.05pt,yshift=1.05pt]pb2.north east);
  \node[faHt, font=\faGateSm, inner xsep=1.4pt, line width=0.72pt, minimum width=0.62cm, minimum height=1.17cm] at (3.100,1.330) {inner\\[-1.4pt]products};
  \node[anchor=south west, font=\faCost, text=htfg, inner sep=0pt] at ([xshift=0.04cm, yshift=0.07cm]pb2.north) {$\bm{{\times}26}$};
  \node[anchor=north, font=\faCost, text=htfg, fill=white, fill opacity=0.92, text opacity=1, inner xsep=0.8pt, inner ysep=0.4pt, rounded corners=0.7pt] at ([yshift=-1.3pt]pb2.south) {$1{,}008\,T \to 364\,T$};
  \draw[faCtrlLine] (4.240,2.620) -- (4.240,0.900);
  \fill[inkdark] (4.240,2.620) circle [radius=0.040];
  \node[faUn, font=\faGateSm, inner xsep=1.4pt, minimum width=0.60cm, minimum height=1.17cm] (pb3) at (4.240,1.330) {$Z,\,CZ$\\[-1.4pt]cancel sign};
  \draw[faCtrlLine] (5.220,1.760) -- (5.220,0.040);
  \fill[inkdark] (5.220,1.760) circle [radius=0.040];
  \node[faAr, font=\faGateSm, inner xsep=1.5pt, inner ysep=1.4pt, minimum height=0.30cm] (pb4) at (5.220,0.040) {$+A$};
  \node[anchor=north, font=\faCost, text=inkbody, fill=white, fill opacity=0.92, text opacity=1, inner xsep=0.8pt, inner ysep=0.4pt, rounded corners=0.7pt] at ([yshift=-1.3pt]pb4.south) {$164\,T \to 104\,T$};
  \draw[faCtrlLine] (6.200,2.620) -- (6.200,0.900);
  \fill[inkdark] (6.200,2.620) circle [radius=0.040];
  \node[faUn, font=\faGateSm, inner xsep=1.4pt, minimum width=0.60cm, minimum height=1.17cm] (pb5) at (6.200,1.330) {$Z,\,CZ$\\[-1.4pt]cancel sign};
  \draw[faCtrlLine] (7.300,2.620) -- (7.300,0.900);
  \fill[htfg] (7.300,2.620) circle [radius=0.040];
  \node[faUn, font=\faGateSm, inner xsep=1.5pt, inner ysep=1.4pt, minimum height=0.30cm] (pb6a) at (7.300,1.760) {clear $A$};
  \path node[faHt, font=\faGateSm, inner xsep=1.4pt, line width=0.72pt, minimum width=0.62cm, minimum height=0.31cm, opacity=0, text opacity=0] (pb6b) at (7.300,0.900) {inner\\[-1.4pt]products};
  \filldraw[fill=htbg!55!white, draw=htbd!65, line width=0.45pt, rounded corners=1.5pt] ([xshift=2.1pt,yshift=2.1pt]pb6b.south west) rectangle ([xshift=2.1pt,yshift=2.1pt]pb6b.north east);
  \filldraw[fill=htbg!80!white, draw=htbd!80, line width=0.50pt, rounded corners=1.5pt] ([xshift=1.05pt,yshift=1.05pt]pb6b.south west) rectangle ([xshift=1.05pt,yshift=1.05pt]pb6b.north east);
  \node[faHt, font=\faGateSm, inner xsep=1.4pt, line width=0.72pt, minimum width=0.62cm, minimum height=0.31cm] at (7.300,0.900) {inner\\[-1.4pt]products};
  \node[anchor=south west, font=\faCost, text=htfg, inner sep=0pt] at ([xshift=0.08cm, yshift=-0.04cm]pb6b.north east) {$\bm{{\times}15}$};
  \node[anchor=north, font=\faCost, text=htfg, fill=white, fill opacity=0.92, text opacity=1, inner xsep=0.8pt, inner ysep=0.4pt, rounded corners=0.7pt] at ([yshift=-1.3pt]pb6b.south) {$44\,T \to 294\,T$};
  \filldraw[fill=white, draw=gridline, line width=0.58pt, rounded corners=3.0pt] (8.460,-0.960) rectangle (15.690,3.660);
  \fill[hdrbg, rounded corners=3.0pt] (8.475,3.120) rectangle (15.675,3.645);
  \fill[hdrbg] (8.475,3.120) rectangle (15.675,3.280);
  \draw[gridline, line width=0.44pt] (8.460,3.120) -- (15.690,3.120);
  \node[anchor=base west, font=\faHdr, text=inkdark, inner sep=0pt] at (8.620,3.300) {\textbf{c}\enspace Inner-product block};
  \node[faUn, font=\faLeg, anchor=east, minimum height=0.28cm, inner xsep=3.2pt, inner ysep=1.4pt] (cleg0) at (15.510,3.390) {\textbf{Clifford}};
  \node[faHt, font=\faLeg, anchor=east, minimum height=0.28cm, inner xsep=3.2pt, inner ysep=1.4pt] (cleg1) at ([xshift=-0.10cm]cleg0.west) {\textbf{$T, T^\dagger$ gates}};
  \fill[htband, fill opacity=0.48, rounded corners=2.0pt] (9.380, -0.86) rectangle (12.528, 2.56);
  \node[anchor=east, font=\faWire, text=inklabel, inner sep=0pt] at (8.940,2.360) {$|u_1\rangle$};
  \draw[faWireLine] (9.010,2.360) -- (13.268,2.360);
  \node[anchor=west, font=\faWire, text=inkdark, inner sep=0pt] at (13.328,2.360) {$|u_1\rangle$};
  \node[anchor=east, font=\faWire, text=inklabel, inner sep=0pt] at (8.940,1.600) {$|v_1\rangle$};
  \draw[faWireLine] (9.010,1.600) -- (13.268,1.600);
  \node[anchor=west, font=\faWire, text=inkdark, inner sep=0pt] at (13.328,1.600) {$|v_1\rangle$};
  \node[anchor=east, font=\faWire, text=inklabel, inner sep=0pt] at (8.940,0.840) {$|u_2\rangle$};
  \draw[faWireLine] (9.010,0.840) -- (13.268,0.840);
  \node[anchor=west, font=\faWire, text=inkdark, inner sep=0pt] at (13.328,0.840) {$|u_2\rangle$};
  \node[anchor=east, font=\faWire, text=inklabel, inner sep=0pt] at (8.940,0.080) {$|v_2\rangle$};
  \draw[faWireLine] (9.010,0.080) -- (13.268,0.080);
  \node[anchor=west, font=\faWire, text=inkdark, inner sep=0pt] at (13.328,0.080) {$|v_2\rangle$};
  \node[anchor=east, font=\faWire, text=inklabel, inner sep=0pt] at (8.940,-0.680) {$|0\rangle$};
  \draw[faWireLine] (9.010,-0.680) -- (13.268,-0.680);
  \node[anchor=west, font=\faWire, text=inkdark, inner sep=0pt] at (13.328,-0.680) {$\textcolor{htfg}{(-1)^{\phi}}\,|u_1 v_1 \oplus u_2 v_2\rangle$};
  \node[faUn, font=\faGate, inner xsep=1.2pt, minimum width=0.24cm, minimum height=0.29cm] at (9.205,-0.680) {$H$};
  \draw[faCtrlLine] (9.504,2.360) -- (9.504,-0.680);
  \fill[inkdark] (9.504,2.360) circle [radius=0.040];
  \filldraw[fill=white, draw=inklabel, line width=0.48pt] (9.504,-0.680) circle [radius=0.046];
  \draw[inklabel, line width=0.46pt] (9.458,-0.680) -- (9.550,-0.680);
  \draw[inklabel, line width=0.46pt] (9.504,-0.726) -- (9.504,-0.634);
  \node[faHt, font=\faGate, inner xsep=1.0pt, minimum width=0.23cm, minimum height=0.29cm] at (9.720,-0.680) {$T$};
  \draw[faCtrlLine] (9.936,1.600) -- (9.936,-0.680);
  \fill[inkdark] (9.936,1.600) circle [radius=0.040];
  \filldraw[fill=white, draw=inklabel, line width=0.48pt] (9.936,-0.680) circle [radius=0.046];
  \draw[inklabel, line width=0.46pt] (9.890,-0.680) -- (9.982,-0.680);
  \draw[inklabel, line width=0.46pt] (9.936,-0.726) -- (9.936,-0.634);
  \node[faHt, font=\faGate, inner xsep=1.0pt, minimum width=0.30cm, minimum height=0.29cm] at (10.182,-0.680) {$T^\dagger$};
  \draw[faCtrlLine] (10.428,2.360) -- (10.428,-0.680);
  \fill[inkdark] (10.428,2.360) circle [radius=0.040];
  \filldraw[fill=white, draw=inklabel, line width=0.48pt] (10.428,-0.680) circle [radius=0.046];
  \draw[inklabel, line width=0.46pt] (10.382,-0.680) -- (10.474,-0.680);
  \draw[inklabel, line width=0.46pt] (10.428,-0.726) -- (10.428,-0.634);
  \node[faHt, font=\faGate, inner xsep=1.0pt, minimum width=0.23cm, minimum height=0.29cm] at (10.644,-0.680) {$T$};
  \draw[faCtrlLine] (10.860,1.600) -- (10.860,-0.680);
  \fill[inkdark] (10.860,1.600) circle [radius=0.040];
  \filldraw[fill=white, draw=inklabel, line width=0.48pt] (10.860,-0.680) circle [radius=0.046];
  \draw[inklabel, line width=0.46pt] (10.814,-0.680) -- (10.906,-0.680);
  \draw[inklabel, line width=0.46pt] (10.860,-0.726) -- (10.860,-0.634);
  \draw[faCtrlLine] (11.008,0.840) -- (11.008,-0.680);
  \fill[inkdark] (11.008,0.840) circle [radius=0.040];
  \filldraw[fill=white, draw=inklabel, line width=0.48pt] (11.008,-0.680) circle [radius=0.046];
  \draw[inklabel, line width=0.46pt] (10.962,-0.680) -- (11.054,-0.680);
  \draw[inklabel, line width=0.46pt] (11.008,-0.726) -- (11.008,-0.634);
  \node[faHt, font=\faGate, inner xsep=1.0pt, minimum width=0.30cm, minimum height=0.29cm] at (11.254,-0.680) {$T^\dagger$};
  \draw[faCtrlLine] (11.500,0.080) -- (11.500,-0.680);
  \fill[inkdark] (11.500,0.080) circle [radius=0.040];
  \filldraw[fill=white, draw=inklabel, line width=0.48pt] (11.500,-0.680) circle [radius=0.046];
  \draw[inklabel, line width=0.46pt] (11.454,-0.680) -- (11.546,-0.680);
  \draw[inklabel, line width=0.46pt] (11.500,-0.726) -- (11.500,-0.634);
  \node[faHt, font=\faGate, inner xsep=1.0pt, minimum width=0.23cm, minimum height=0.29cm] at (11.716,-0.680) {$T$};
  \draw[faCtrlLine] (11.932,0.840) -- (11.932,-0.680);
  \fill[inkdark] (11.932,0.840) circle [radius=0.040];
  \filldraw[fill=white, draw=inklabel, line width=0.48pt] (11.932,-0.680) circle [radius=0.046];
  \draw[inklabel, line width=0.46pt] (11.886,-0.680) -- (11.978,-0.680);
  \draw[inklabel, line width=0.46pt] (11.932,-0.726) -- (11.932,-0.634);
  \node[faHt, font=\faGate, inner xsep=1.0pt, minimum width=0.30cm, minimum height=0.29cm] at (12.178,-0.680) {$T^\dagger$};
  \draw[faCtrlLine] (12.424,0.080) -- (12.424,-0.680);
  \fill[inkdark] (12.424,0.080) circle [radius=0.040];
  \filldraw[fill=white, draw=inklabel, line width=0.48pt] (12.424,-0.680) circle [radius=0.046];
  \draw[inklabel, line width=0.46pt] (12.378,-0.680) -- (12.470,-0.680);
  \draw[inklabel, line width=0.46pt] (12.424,-0.726) -- (12.424,-0.634);
  \node[faUn, font=\faGate, inner xsep=1.2pt, minimum width=0.24cm, minimum height=0.29cm] at (12.733,-0.680) {$H$};
  \node[faUn, font=\faGate, inner xsep=1.0pt, minimum width=0.30cm, minimum height=0.29cm] at (13.063,-0.680) {$S^\dagger$};
  \draw[white, line width=2.6pt] ([yshift=-13.5pt]pb2.south) -- (pb2.center |- 0, -0.680);
  \draw[white, line width=2.6pt] ([yshift=-13.5pt]pb6b.south) -- (pb6b.center |- 0, -0.680);
  \draw[htbd, line width=0.88pt, rounded corners=3.5pt, -{Stealth[length=4.2pt, width=3.4pt]}] ([yshift=-13.5pt]pb2.south) |- (8.420, -0.680);
  \draw[htbd, line width=0.88pt] ([yshift=-13.5pt]pb6b.south) -- (pb6b.center |- 0, -0.680);
\end{tikzpicture}%


==> figures/fig_app_arcsin_baseline.tex <==
\providecommand{\bm}[1]{\boldsymbol{#1}}%
\providecolor{inkdark}{HTML}{0F172A}%
\providecolor{inkbody}{HTML}{1E293B}%
\providecolor{inklabel}{HTML}{334155}%
\providecolor{inkbond}{HTML}{475569}%
\providecolor{inksub}{HTML}{64748B}%
\providecolor{inkmuted}{HTML}{94A3B8}%
\providecolor{gridline}{HTML}{CBD5E1}%
\providecolor{cardbg}{HTML}{F8FAFC}%
\providecolor{hdrbg}{HTML}{F1F5F9}%
\providecolor{signbg}{HTML}{FEF5E7}\providecolor{signbd}{HTML}{C07A1C}\providecolor{signfg}{HTML}{7C4A03}%
\providecolor{lutbg}{HTML}{EBF3FA}\providecolor{lutbd}{HTML}{2B6CB0}\providecolor{lutfg}{HTML}{1E4E79}%
\providecolor{htbg}{HTML}{FDF2F4}\providecolor{htbd}{HTML}{B83250}\providecolor{htfg}{HTML}{881337}%
\providecolor{htband}{HTML}{FCE7EC}%
\providecolor{arbg}{HTML}{EAF6F0}\providecolor{arbd}{HTML}{2F855A}\providecolor{arfg}{HTML}{1B5E3A}%
\providecolor{unbg}{HTML}{F1F5F9}\providecolor{unbd}{HTML}{64748B}\providecolor{unfg}{HTML}{334155}%
\protected\def\faHdr{\fontsize{8.4}{10.0}\selectfont}%
\protected\def\faStg{\fontsize{7.4}{8.8}\selectfont}%
\protected\def\faStgSub{\fontsize{6.8}{8.0}\selectfont}%
\protected\def\faWire{\fontsize{7.2}{8.4}\selectfont}%
\protected\def\faGate{\fontsize{6.8}{7.9}\selectfont}%
\protected\def\faGateSm{\fontsize{6.2}{7.1}\selectfont}%
\protected\def\faCost{\fontsize{5.8}{6.7}\selectfont}%
\protected\def\faLeg{\fontsize{7.0}{8.2}\selectfont}%
\protected\def\faSub{\fontsize{6.6}{7.7}\selectfont}%
\centering
\begin{tikzpicture}[x=1cm, y=1cm,
  faWireLine/.style={draw=inkbond, line width=0.50pt, line cap=round},
  faWireStub/.style={draw=inkmuted, line width=0.50pt, dash pattern=on 1.6pt off 1.3pt, line cap=round},
  faCtrlLine/.style={draw=inklabel, line width=0.48pt},
  faDiv/.style={draw=inkmuted, line width=0.44pt, dash pattern=on 2.0pt off 1.6pt},
  faSign/.style={fill=signbg, draw=signbd, text=signfg, line width=0.50pt, rounded corners=1.5pt, inner xsep=1.7pt, inner ysep=1.4pt, minimum height=0.30cm, align=center},
  faLut/.style={fill=lutbg, draw=lutbd, text=lutfg, line width=0.50pt, rounded corners=1.5pt, inner xsep=1.7pt, inner ysep=1.4pt, minimum height=0.30cm, align=center},
  faHt/.style={fill=htbg, draw=htbd, text=htfg, line width=0.58pt, rounded corners=1.5pt, inner xsep=1.7pt, inner ysep=1.4pt, minimum height=0.30cm, align=center},
  faAr/.style={fill=arbg, draw=arbd, text=arfg, line width=0.50pt, rounded corners=1.5pt, inner xsep=1.7pt, inner ysep=1.4pt, minimum height=0.30cm, align=center},
  faUn/.style={fill=unbg, draw=unbd, text=unfg, line width=0.50pt, rounded corners=1.5pt, inner xsep=1.7pt, inner ysep=1.4pt, minimum height=0.30cm, align=center},
]
  \path[use as bounding box] (0.000,4.280) rectangle (15.750,10.740);
  \fill[white] (0.000,4.280) rectangle (15.750,10.740);
  \filldraw[fill=white, draw=gridline, line width=0.58pt, rounded corners=3.0pt] (0.060,4.340) rectangle (15.690,10.680);
  \fill[hdrbg, rounded corners=3.0pt] (0.075,10.140) rectangle (15.675,10.665);
  \fill[hdrbg] (0.075,10.140) rectangle (15.675,10.300);
  \draw[gridline, line width=0.44pt] (0.060,10.140) -- (15.690,10.140);
  \node[anchor=base west, font=\faHdr, text=inkdark, inner sep=0pt] at (0.260,10.320) {Baseline circuit: ${>}\,440{,}576\,T$, cost ${>}\,1.08{\times}10^{8}$};
  \node[faUn, font=\faLeg, anchor=east, minimum height=0.29cm, inner xsep=3.8pt, inner ysep=1.6pt] (hleg0) at (15.510,10.410) {\textbf{uncompute}};
  \node[faAr, font=\faLeg, anchor=east, minimum height=0.29cm, inner xsep=3.8pt, inner ysep=1.6pt] (hleg1) at ([xshift=-0.12cm]hleg0.west) {\textbf{polynomial}};
  \node[faHt, font=\faLeg, anchor=east, minimum height=0.29cm, inner xsep=3.8pt, inner ysep=1.6pt] (hleg2) at ([xshift=-0.12cm]hleg1.west) {\textbf{square root}};
  \node[faSign, font=\faLeg, anchor=east, minimum height=0.29cm, inner xsep=3.8pt, inner ysep=1.6pt] (hleg3) at ([xshift=-0.12cm]hleg2.west) {\textbf{preprocessing}};
  \node[anchor=east, font=\faWire, text=inklabel, inner sep=0pt] at (1.530,9.460) {\begin{tabular}{@{}r@{}}input $|y\rangle$\\[-2.0pt]{\faCost\textcolor{inksub}{$35\text{ qubits}$}}\end{tabular}};
  \draw[faWireLine] (1.620,9.460) -- (14.320,9.460);
  \draw[inksub, line width=0.50pt, line cap=round] (1.652,9.368) -- (1.748,9.552);
  \node[anchor=west, font=\faWire, text=inkdark, inner sep=0pt] at (14.380,9.460) {$|y\rangle$};
  \node[anchor=east, font=\faWire, text=inklabel, inner sep=0pt] at (1.530,8.600) {\begin{tabular}{@{}r@{}}branch\\[-2.0pt]{\faCost\textcolor{inksub}{$1\text{ qubit}$}}\end{tabular}};
  \draw[faWireLine] (1.620,8.600) -- (14.320,8.600);
  \node[anchor=west, font=\faWire, text=inkdark, inner sep=0pt] at (14.380,8.600) {$|0\rangle$};
  \node[anchor=east, font=\faWire, text=inklabel, inner sep=0pt] at (1.530,7.740) {\begin{tabular}{@{}r@{}}$z$\\[-2.0pt]{\faCost\textcolor{inksub}{$35\text{ qubits}$}}\end{tabular}};
  \draw[faWireLine] (1.620,7.740) -- (14.320,7.740);
  \draw[inksub, line width=0.50pt, line cap=round] (1.652,7.648) -- (1.748,7.832);
  \node[anchor=west, font=\faWire, text=inkdark, inner sep=0pt] at (14.380,7.740) {$|0\rangle$};
  \node[anchor=east, font=\faWire, text=inklabel, inner sep=0pt] at (1.530,6.880) {\begin{tabular}{@{}r@{}}$\sqrt{z}$\\[-2.0pt]{\faCost\textcolor{inksub}{$35\text{ qubits}$}}\end{tabular}};
  \draw[faWireLine] (1.620,6.880) -- (14.320,6.880);
  \draw[inksub, line width=0.50pt, line cap=round] (1.652,6.788) -- (1.748,6.972);
  \node[anchor=west, font=\faWire, text=inkdark, inner sep=0pt] at (14.380,6.880) {$|0\rangle$};
  \node[anchor=east, font=\faWire, text=inklabel, inner sep=0pt] at (1.530,6.020) {\begin{tabular}{@{}r@{}}poly $P$\\[-2.0pt]{\faCost\textcolor{inksub}{$35\text{ qubits}$}}\end{tabular}};
  \draw[faWireLine] (1.620,6.020) -- (14.320,6.020);
  \draw[inksub, line width=0.50pt, line cap=round] (1.652,5.928) -- (1.748,6.112);
  \node[anchor=west, font=\faWire, text=inkdark, inner sep=0pt] at (14.380,6.020) {$|0\rangle$};
  \node[anchor=east, font=\faWire, text=inklabel, inner sep=0pt] at (1.530,5.160) {\begin{tabular}{@{}r@{}}output $|0\rangle$\\[-2.0pt]{\faCost\textcolor{inksub}{$35\text{ qubits}$}}\end{tabular}};
  \draw[faWireLine] (1.620,5.160) -- (14.320,5.160);
  \draw[inksub, line width=0.50pt, line cap=round] (1.652,5.068) -- (1.748,5.252);
  \node[anchor=west, font=\faWire, text=inkdark, inner sep=0pt] at (14.380,5.160) {$|\arcsin y\rangle$};
  \node[faSign, font=\faGateSm, inner xsep=1.5pt, inner ysep=1.4pt, minimum height=0.30cm] (g_198_946) at (1.980,9.460) {sign, $|y|$};
  \draw[faCtrlLine] (2.660,9.460) -- (2.660,8.600);
  \fill[inkdark] (2.660,9.460) circle [radius=0.040];
  \node[faSign, font=\faGateSm, inner xsep=1.5pt, inner ysep=1.4pt, minimum height=0.30cm] (g_266_860) at (2.660,8.600) {$|y|{\ge}\tfrac12$};
  \draw[faCtrlLine] (3.440,9.460) -- (3.440,7.740);
  \fill[inkdark] (3.440,9.460) circle [radius=0.040];
  \node[faSign, font=\faGateSm, inner xsep=1.5pt, inner ysep=1.4pt, minimum height=0.30cm] (g_344_774) at (3.440,7.740) {$z{=}\tfrac{1-|y|}{2}$};
  \draw[faCtrlLine] (4.380,7.740) -- (4.380,6.880);
  \fill[inkdark] (4.380,7.740) circle [radius=0.040];
  \node[faHt, font=\faGateSm, inner xsep=1.5pt, inner ysep=1.4pt, minimum height=0.30cm] (g_438_688) at (4.380,6.880) {$z\cdot 1/\sqrt{z}$};
  \node[anchor=north, font=\faCost, text=inkbody, fill=white, fill opacity=0.92, text opacity=1, inner xsep=0.8pt, inner ysep=0.4pt, rounded corners=0.7pt] at ([yshift=-1.3pt]g_438_688.south) {$293{,}768\,T$};
  \draw[faCtrlLine] (5.660,9.460) -- (5.660,6.020);
  \fill[inkdark] (5.660,9.460) circle [radius=0.040];
  \fill[inkdark] (5.660,8.600) circle [radius=0.040];
  \fill[inkdark] (5.660,6.880) circle [radius=0.040];
  \node[faAr, font=\faGateSm, inner xsep=1.5pt, inner ysep=1.4pt, minimum height=0.30cm] (g_566_602) at (5.660,6.020) {odd polynomial\\[-1.4pt]$P(|y|)$ or $P(\sqrt{z})$};
  \node[anchor=north, font=\faCost, text=inkbody, fill=white, fill opacity=0.92, text opacity=1, inner xsep=0.8pt, inner ysep=0.4pt, rounded corners=0.7pt] at ([yshift=-1.3pt]g_566_602.south) {$69{,}216\,T$};
  \draw[faCtrlLine] (7.460,8.600) -- (7.460,5.160);
  \fill[inkdark] (7.460,8.600) circle [radius=0.040];
  \fill[inkdark] (7.460,6.020) circle [radius=0.040];
  \node[faSign, font=\faGateSm, inner xsep=1.5pt, inner ysep=1.4pt, minimum height=0.30cm] (g_746_516) at (7.460,5.160) {$P$ if $|y|{<}\tfrac12$\\[-1.4pt]$\tfrac{\pi}{2}{-}2P$ if $|y|{\ge}\tfrac12$};
  \draw[faCtrlLine] (9.040,9.460) -- (9.040,5.160);
  \fill[inkdark] (9.040,9.460) circle [radius=0.040];
  \node[faSign, font=\faGateSm, inner xsep=1.5pt, inner ysep=1.4pt, minimum height=0.30cm] (g_904_516) at (9.040,5.160) {flip sign\\[-1.4pt]if $y{<}0$};
  \draw[faCtrlLine] (10.100,9.460) -- (10.100,6.020);
  \fill[inkdark] (10.100,9.460) circle [radius=0.040];
  \fill[inkdark] (10.100,8.600) circle [radius=0.040];
  \fill[inkdark] (10.100,6.880) circle [radius=0.040];
  \node[faUn, font=\faGateSm, inner xsep=1.5pt, inner ysep=1.4pt, minimum height=0.30cm] (g_1010_602) at (10.100,6.020) {clear\\[-1.4pt]polynomial};
  \node[anchor=north, font=\faCost, text=inkbody, fill=white, fill opacity=0.92, text opacity=1, inner xsep=0.8pt, inner ysep=0.4pt, rounded corners=0.7pt] at ([yshift=-1.3pt]g_1010_602.south) {$69{,}216\,T$};
  \draw[faCtrlLine] (11.160,7.740) -- (11.160,6.880);
  \fill[inkdark] (11.160,7.740) circle [radius=0.040];
  \node[faUn, font=\faGateSm, inner xsep=1.5pt, inner ysep=1.4pt, minimum height=0.30cm] (g_1116_688) at (11.160,6.880) {clear $\sqrt{z}$};
  \node[anchor=north, font=\faCost, text=inkbody, fill=white, fill opacity=0.92, text opacity=1, inner xsep=0.8pt, inner ysep=0.4pt, rounded corners=0.7pt] at ([yshift=-1.3pt]g_1116_688.south) {$8{,}376\,T$};
  \draw[faCtrlLine] (12.100,9.460) -- (12.100,7.740);
  \fill[inkdark] (12.100,9.460) circle [radius=0.040];
  \node[faUn, font=\faGateSm, inner xsep=1.5pt, inner ysep=1.4pt, minimum height=0.30cm] (g_1210_774) at (12.100,7.740) {clear $z$};
  \draw[faCtrlLine] (12.960,9.460) -- (12.960,8.600);
  \fill[inkdark] (12.960,9.460) circle [radius=0.040];
  \node[faUn, font=\faGateSm, inner xsep=1.5pt, inner ysep=1.4pt, minimum height=0.30cm] (g_1296_860) at (12.960,8.600) {clear\\[-1.4pt]branch};
  \node[faUn, font=\faGateSm, inner xsep=1.5pt, inner ysep=1.4pt, minimum height=0.30cm] (g_1378_946) at (13.780,9.460) {restore $y$};
\end{tikzpicture}%


==> figures/fig_app_conference.tex <==
\providecolor{teamR1}{HTML}{3D7A74}%
\providecolor{teamR2}{HTML}{B7791F}%
\providecolor{teamR3}{HTML}{3B4992}%
\providecolor{inkdark}{HTML}{0F172A}%
\providecolor{inkbody}{HTML}{1E293B}%
\providecolor{inklabel}{HTML}{334155}%
\providecolor{inksub}{HTML}{64748B}%
\providecolor{gridline}{HTML}{CBD5E1}%
\providecolor{basebg}{HTML}{F8FAFC}%
\providecolor{accentgreen}{HTML}{2F855A}%
\providecolor{ideaBlue}{HTML}{1E4E79}%
\begin{tikzpicture}[
    x=1cm, y=1cm,
    post/.style={draw=gridline, fill=white, line width=0.45pt, rounded corners=2pt,
                 inner xsep=7pt, inner ysep=3.5pt, align=left, anchor=north west,
                 font=\scriptsize, text=inkbody},
    record/.style={post, fill=basebg, line width=0.8pt, text width=14.6cm},
    badge/.style={circle, inner sep=0pt, minimum size=3.6mm, font=\scriptsize\bfseries,
                  text=white},
    reply/.style={draw=inksub, line width=0.5pt, -{Stealth[length=1.6mm,width=1.3mm]}},
    flow/.style={draw=inklabel, line width=0.7pt, -{Stealth[length=2mm,width=1.6mm]}},
    note/.style={font=\scriptsize\itshape, text=inksub, inner sep=1pt},
  ]
  \providecommand{\acfVtag}{\colorbox{accentgreen}{\textcolor{white}{\bfseries verified}}}
  \providecommand{\acfRole}[1]{\textsc{#1}}
  \providecommand{\acfGloss}[1]{{\itshape\color{inklabel}#1}}
  \providecommand{\acfFrom}[1]{{\color{ideaBlue}$\leftarrow$\,\bfseries #1}}
  \providecommand{\acfCut}{\mbox{.\kern0.16em.\kern0.16em.}}
  \def\acfInd{0.55}%

  \node[record, draw=teamR2] (r1) at (0,0) {%
    {\bfseries\color{teamR2}Wiki record \#1 \textperiodcentered\ Team 2 \textperiodcentered\ PR \#N}\ \ \acfVtag\\[1pt]
    $Q\cdot \mathcal{T} = 6.34\times 10^{17}$. One $288$-qubit shared ancilla register is reused by every step of the circuit.};

  \node[post, text width=14.6cm] (p1) at ([yshift=-5.5mm]r1.south west) {%
    {\bfseries\color{teamR3}Team 3} \textperiodcentered\ \acfRole{re-verifies and proposes}\\
    \acfGloss{Re-checks Team 2's record, then proposes two changes on top of it: a smaller subroutine and a catalyst prepared without scratch qubits.}\\
    ``Independently verified merged PR \#N \acfCut{} on our checker.'' \quad ``compresses [the subroutine] from 1,098 \texttt{.TOFF} down to 109 \texttt{.TOFF} \acfCut{} ($+0$ ancillas, \acfCut{} UNVERIFIED, Lean proof in progress)'' \quad ``est. $-25$..$-28$ Q, UNVERIFIED''};

  \node[post, text width=14.6cm-\acfInd cm] (p2) at ([xshift=\acfInd cm, yshift=-3mm]p1.south west) {%
    {\bfseries\color{teamR1}Team 1} \textperiodcentered\ \acfRole{endorses and asks}\ \ {\color{inksub}(reply to 1)}\\
    \acfGloss{Agrees the catalyst change is sound and asks how Team 3 will prove the 109-Toffoli subroutine correct.}\\
    ``is a clean way to eliminate [the 28 scratch qubits] because the catalyst is prepared only once per shot'' \quad ``are you proving the equivalence \acfCut{} by factoring the 67-wire circuit \acfCut{} or by symbolic \acfCut{} normalization?''};

  \node[post, text width=14.6cm-2*\acfInd cm] (p3) at ([xshift=\acfInd cm, yshift=-3mm]p2.south west) {%
    {\bfseries\color{teamR3}Team 3} \textperiodcentered\ \acfRole{answers}\ \ {\color{inksub}(reply to 2)}\\
    \acfGloss{Gives the proof plan: split the circuit into three blocks, each checked by a small case analysis.}\\
    ``the circuit is structured as [three blocks] (47 + 15 + 47 = 109 \texttt{.TOFF}s) \acfCut{} each stage closes by tiny finite case analysis''};

  \coordinate (sd) at ([yshift=-3.2mm]p3.south west);
  \draw[gridline, line width=0.6pt, dash pattern=on 2pt off 1.6pt] (0,0 |- sd) -- (15.0,0 |- sd);
  \node[note, fill=white, anchor=center] at (11.6,0 |- sd) {next conference session};

  \node[post, text width=14.6cm-3*\acfInd cm] (p4) at ([xshift=\acfInd cm, yshift=-6.4mm]p3.south west) {%
    {\bfseries\color{teamR1}Team 1} \textperiodcentered\ \acfRole{critiques}\ \ {\color{inksub}(reply to 3)}\\
    \acfGloss{Warns where the plan breaks once the subroutine sits inside Team 2's record, gives the fix, and asks Team 3 to combine both changes.}\\
    ``pitfall: When lifting [the 109-Toffoli circuit] into \acfCut{} PR \#N \acfCut{} proving the conjugation identity at the unitary \acfCut{} level before [substituting clean ancillas] avoids repeating the \acfCut{} proof across all 47 inverted Toffolis.'' \quad ``are you pairing [the subroutine] with your [catalyst] ancilla reduction ($-25$..$-28$ Q)?''};

  \node[post, text width=14.6cm-4*\acfInd cm] (p5) at ([xshift=\acfInd cm, yshift=-3mm]p4.south west) {%
    {\bfseries\color{teamR3}Team 3} \textperiodcentered\ \acfRole{confirms}\ \ {\color{inksub}(reply to 4)}\\
    \acfGloss{Adopts Team 1's proof strategy.}\quad ``Confirmed on the proof-architecture point''};

  \node[record, draw=teamR3] (r2) at ([yshift=-5.5mm]p5.south west -| r1.west) {%
    {\bfseries\color{teamR3}Wiki record \#2 \textperiodcentered\ Team 3}\ \ \acfVtag\ \ {\bfseries\color{inkdark}$-14.5\%$}\\[1pt]
    $Q\cdot \mathcal{T} = 5.42\times 10^{17}$. ``Builds on the 288-wire \acfCut{} baseline (PR \#N) by composing 7 orthogonal verified seams'', including:\\[1pt]
    \begin{tabular}{@{\hspace*{1em}}l@{\hspace{1.2em}}l@{}}
    \textbullet\ catalyst prepared with 0 ancillas ($Q$: 4,431 $\to$ 4,406) & \acfFrom{proposed in 1, endorsed in 2}\\
    \textbullet\ 109-Toffoli subroutine & \acfFrom{proposed in 1, proof plan in 3--5}
    \end{tabular}\\[1pt]
    Credited authors: Team 3 agents and Team 2.};

  \foreach \p/\c/\n in {p1/teamR3/1, p2/teamR1/2, p3/teamR3/3, p4/teamR1/4, p5/teamR3/5} {
    \draw[\c, line width=2.2pt] ([yshift=-2pt]\p.north west) -- ([yshift=2pt]\p.south west);
    \node[badge, fill=\c] at (\p.north west) {\n};
  }

  \draw[flow] ([xshift=4mm]r1.south west) -- ([xshift=4mm]p1.north west)
     node[midway, right, note] {read from the wiki};
  \foreach \a/\b in {p1/p2, p2/p3, p3/p4, p4/p5} {
    \draw[reply] ([xshift=2.6mm]\a.south west) |- ([yshift=-3.0mm]\b.north west);
  }
  \draw[flow] ([xshift=4mm]p5.south west) -- ([xshift=4mm]p5.south west |- r2.north)
     node[midway, right, note] {verified and published to the wiki};
\end{tikzpicture}


==> figures/fig_app_qhl.tex <==
\providecolor{frameblue}{HTML}{1E4E79}%
\providecolor{specbg}{HTML}{F2F6FA}%
\providecolor{libbg}{HTML}{FAFBFC}%
\providecolor{basebg}{HTML}{F8FAFC}%
\providecolor{inkbody}{HTML}{1E293B}%
\providecolor{inklabel}{HTML}{334155}%
\providecolor{inkbond}{HTML}{475569}%
\providecolor{inksub}{HTML}{64748B}%
\providecolor{inkmuted}{HTML}{94A3B8}%
\providecolor{gridline}{HTML}{CBD5E1}%
\def\fqMid{\fontsize{7.2}{8.4}\selectfont}%
\def\fqSpec{\fontsize{7.6}{8.8}\selectfont}%
\def\fqSub{\fontsize{6.6}{7.7}\selectfont}%
\def\fqBox{\fontsize{6.5}{7.6}\selectfont}%
\def\fqGateQ{\fontsize{5.8}{6.6}\selectfont}%
\def\fqGateC{\fontsize{5.5}{6.3}\selectfont}%
\centering
\resizebox{0.50\textwidth}{!}{%
\begin{tikzpicture}[x=1cm, y=1cm,
  fqArr/.style={-{Stealth[length=2.55pt, width=2.05pt, inset=0.38pt]}, line width=0.56pt}]
  \path[use as bounding box] (0,0) rectangle (5.2000,4.1000);
  \fill[white] (0,0) rectangle (5.2000,4.1000);

  \filldraw[fill=libbg, draw=gridline, line width=0.60pt, rounded corners=3.5pt] (0.1530,0.1300) rectangle (5.0483,3.8641);
  \fill[white] (0.3925,3.7630) rectangle (1.4293,3.9747);
  \node[anchor=base, inner sep=0pt, font=\fqSub, text=inksub] at (0.9109,3.8015) {library};

  \filldraw[fill=basebg, draw=gridline, line width=0.55pt, rounded corners=2.1pt] (0.2928,3.2915) rectangle (4.9086,3.7005);
  \node[anchor=base, inner sep=0pt, font=\fqBox, text=inklabel] at (2.6007,3.4146) {Lean + Mathlib + QuantumInfo};
  \draw[fqArr, inksub] (2.6007,3.2915) -- (2.6007,3.1294);

  \filldraw[fill=white, draw=inkmuted, line width=0.62pt, rounded corners=2.1pt] (0.2928,2.6827) rectangle (4.9086,3.1061);
  \node[anchor=base, inner sep=0pt, font=\fqMid, text=inkbody] at (2.6007,2.8145) {\textbf{Quantum Hoare logic}};
  \draw[fqArr, inksub] (2.6007,2.6827) -- (2.6007,2.5206);

  \filldraw[fill=specbg, draw=frameblue, line width=0.75pt, rounded corners=2.2pt] (0.2928,1.7083) rectangle (4.9086,2.4975);
  \node[anchor=base, inner sep=0pt, font=\fqSpec, text=frameblue] at (2.6007,2.1870) {\textbf{Specification}};
  \node[anchor=base, inner sep=0pt, font=\fqSub, text=inkbond] at (2.6007,1.8560) {theorem + cost};
  \draw[fqArr, inksub] (1.3992,1.7083) -- (1.3992,1.5447);
  \draw[fqArr, inksub] (3.8021,1.7083) -- (3.8021,1.5447);

  \filldraw[fill=white, draw=gridline, line width=0.56pt, rounded corners=2.1pt] (0.2928,0.2600) rectangle (2.5057,1.5207);
  \node[anchor=base, inner sep=0pt, font=\fqBox, text=inkbody] at (1.3992,1.1182) {Circuit};
  \draw[inksub, line width=0.50pt, line cap=round] (0.5149,0.7556) -- (2.2861,0.7556);
  \draw[inksub, line width=0.50pt, line cap=round] (0.5149,0.4524) -- (1.7204,0.4524);
  \filldraw[fill=white, draw=inkbond, line width=0.50pt] (0.8125,0.4524) circle [radius=0.0700];
  \draw[inkbond, line width=0.50pt] (0.8125,0.7556) -- (0.8125,0.3824);
  \draw[inkbond, line width=0.50pt] (0.7425,0.4524) -- (0.8825,0.4524);
  \fill[inklabel] (0.8125,0.7556) circle [radius=0.0410];
  \filldraw[fill=specbg, draw=frameblue, line width=0.52pt, rounded corners=0.9pt] (1.1629,0.6445) rectangle (1.4682,0.8664);
  \node[anchor=center, inner sep=0pt, font=\fqGateC, text=frameblue] at (1.3155,0.7556) {$T$};
  \draw[inkbond, line width=0.52pt] (1.8685,0.5602) -- (1.8685,0.6470);
  \filldraw[fill=white, draw=inkbond, line width=0.50pt, rounded corners=0.9pt] (1.7202,0.6470) rectangle (2.0168,0.8640);
  \node[anchor=center, inner sep=0pt, font=\fqGateC, text=inkbond] at (1.8685,0.7556) {$Z$};
  \filldraw[fill=white, draw=inkbond, line width=0.50pt, rounded corners=0.9pt] (1.7144,0.3444) rectangle (2.0226,0.5602);
  \draw[inkbond, line width=0.46pt, line cap=round] (1.7720,0.3928) arc[start angle=180, end angle=0, x radius=0.0960, y radius=0.0800];
  \draw[inkbond, line width=0.46pt, line cap=round] (1.8685,0.3890) -- (1.9477,0.5106);

  \filldraw[fill=white, draw=gridline, line width=0.56pt, rounded corners=2.1pt] (2.6956,0.2600) rectangle (4.9086,1.5207);
  \node[anchor=base, inner sep=0pt, font=\fqBox, text=inkbody] at (3.8021,1.2484) {Query};
  \node[anchor=base, inner sep=0pt, font=\fqBox, text=inkbody] at (3.8021,0.9880) {algorithm};
  \draw[inksub, line width=0.50pt, line cap=round] (2.9341,0.6866) -- (4.6693,0.6866);
  \draw[inksub, line width=0.50pt, line cap=round] (2.9341,0.5205) -- (4.6693,0.5205);
  \filldraw[fill=specbg, draw=frameblue, line width=0.52pt, rounded corners=0.9pt] (3.1645,0.4262) rectangle (3.4885,0.7809);
  \node[anchor=center, inner sep=0pt, font=\fqGateQ, text=frameblue] at (3.3265,0.6036) {$O$};
  \filldraw[fill=white, draw=inksub, line width=0.48pt, rounded corners=0.9pt] (3.6397,0.4262) rectangle (3.9637,0.7809);
  \node[anchor=center, inner sep=0pt, font=\fqGateQ, text=inkbond] at (3.8017,0.6036) {$U$};
  \filldraw[fill=specbg, draw=frameblue, line width=0.52pt, rounded corners=0.9pt] (4.1149,0.4262) rectangle (4.4389,0.7809);
  \node[anchor=center, inner sep=0pt, font=\fqGateQ, text=frameblue] at (4.2769,0.6036) {$O$};
\end{tikzpicture}%
}%


==> figures/fig_app_wiki.tex <==
\providecolor{inkdark}{HTML}{0F172A}%
\providecolor{inklabel}{HTML}{334155}%
\providecolor{inksub}{HTML}{64748B}%
\providecolor{gridline}{HTML}{CBD5E1}%
\providecolor{basebg}{HTML}{F8FAFC}%
\providecolor{accentgreen}{HTML}{2F855A}%
\providecolor{accentamber}{HTML}{B7791F}%
\providecolor{accentred}{HTML}{9B2C2C}%
\begin{tikzpicture}[
    x=1cm, y=1cm,
    fname/.style={anchor=base west, inner sep=0pt, font=\ttfamily\footnotesize, text=inkdark},
    fdesc/.style={anchor=base west, inner sep=0pt, font=\footnotesize, text=inklabel},
    tree/.style={draw=inksub, line width=0.45pt},
    tag/.style={anchor=base west, inner xsep=2.4pt, inner ysep=1.3pt, rounded corners=1.5pt,
                font=\scriptsize\bfseries, text=white,
                execute at begin node=\vphantom{bdfgp}},
  ]
  \def\dy{0.07}%
  \filldraw[fill=basebg, draw=gridline, line width=0.5pt, rounded corners=3pt] (-0.25,-2.65) rectangle (11.17,0.38);
  \node[fname, font=\ttfamily\footnotesize\bfseries] at (0,0) {problems/stopping-power/};
  \draw[tree] (0.15,-0.12) -- (0.15,-2.40+\dy);
  \foreach \y in {-0.42,-0.84,-1.98,-2.40} {\draw[tree] (0.15,\y+\dy) -- (0.45,\y+\dy);}
  \draw[tree] (0.75,-0.96) -- (0.75,-1.56+\dy);
  \foreach \y in {-1.20,-1.56} {\draw[tree] (0.75,\y+\dy) -- (1.05,\y+\dy);}

  \node[fname] at (0.55,-0.42) {README.md};
  \node[fdesc] at (3.60,-0.42) {current best solution and leaderboard};

  \node[fname] at (0.55,-0.84) {StoppingPower/};
  \node[fname] at (1.15,-1.20) {best/Solution/};
  \node[fdesc] at (3.60,-1.20) {best verified solution, split into Lean modules};
  \node[tag, fill=accentgreen] at (8.97,-1.20) {machine-checked};
  \node[fname] at (1.15,-1.56) {history.md};
  \node[fdesc] at (3.60,-1.56) {verified records, each crediting its teams};

  \node[fname] at (0.55,-1.98) {lean/};
  \node[fdesc] at (3.60,-1.98) {reusable partial Lean modules};
  \node[tag, fill=accentgreen] at (8.97,-1.98) {machine-checked};

  \node[fname] at (0.55,-2.40) {ideas/};
  \node[fdesc] (rnotes) at (3.60,-2.40) {reviewed notes:};
  \node[tag, fill=accentgreen] (tver) at ([xshift=4.5pt]rnotes.base east) {verified};
  \node[tag, fill=accentamber] (tpro) at ([xshift=4.0pt]tver.base east) {promising};
  \node[tag, fill=accentred]   (tdea) at ([xshift=4.0pt]tpro.base east) {dead-end};
\end{tikzpicture}


==> figures/fig_specification.tex <==
\providecolor{frameblue}{HTML}{1E4E79}%
\providecolor{waketeal}{HTML}{3D7A74}%
\providecolor{verifteal}{HTML}{1F544E}%
\providecolor{specbg}{HTML}{F2F6FA}%
\providecolor{physbg}{HTML}{F8FAFC}%
\providecolor{rustion}{HTML}{B84A39}%
\providecolor{inkdark}{HTML}{0F172A}%
\providecolor{inkbody}{HTML}{1E293B}%
\providecolor{inkbond}{HTML}{475569}%
\providecolor{inksub}{HTML}{64748B}%
\providecolor{inkmuted}{HTML}{94A3B8}%
\providecolor{gridline}{HTML}{CBD5E1}%
\providecolor{leankeyword}{HTML}{0033B3}%
\providecolor{leansorry}{HTML}{C62828}%
\providecommand{\ket}[1]{|#1\rangle}%
\centering
\begin{tikzpicture}[x=1cm, y=1cm]
  \def\sgCode{\fontsize{7.20}{9.40}\selectfont\ttfamily\frenchspacing}%
  \def\sgHdr{\fontsize{8.20}{9.80}\selectfont}%
  \def\sgTitle{\fontsize{8.20}{9.80}\selectfont\bfseries}%
  \def\sgLbl{\fontsize{7.60}{9.10}\selectfont}%
  \def\sgBoxLbl{\fontsize{7.20}{8.20}\selectfont}%
  \def\sgNote{\fontsize{7.20}{8.60}\selectfont}%
  \def\sgMath{\fontsize{8.40}{10.0}\selectfont}%
  \def\sgBadge{\fontsize{7.40}{8.40}\selectfont\bfseries}%
  \path[use as bounding box] (0,0) rectangle (15.7500,7.3500);

  \fill[specbg, rounded corners=3pt] (0.0500,0.1500) rectangle (8.8000,7.2000);
  \node[anchor=base west, inner sep=0pt, font=\sgHdr, text=frameblue] at (0.2800,6.800) {\textbf{Specification}\enspace{\color{inksub}\texttt{StoppingPower.lean}}};
  \node[anchor=base west, inner sep=0pt, font=\sgCode, text=inkdark] (c1) at (0.2800,6.3600) {{\color{leankeyword}abbrev}\ \null};
  \node[anchor=base west, inner xsep=1.0pt, inner ysep=1.7pt, fill=frameblue!12, rounded corners=1.3pt, font=\sgCode, text=inkdark] (t1) at (c1.base east) {{\color{frameblue}systemQubits}};
  \node[anchor=base west, inner sep=0pt, font=\sgCode, text=inkdark] (c3) at (t1.base east) {\ : $\mathbb{N}$ := 3 * (218 * 6 + 8)};
  \node[anchor=base west, inner sep=0pt, font=\sgCode, text=inkdark] (c4) at (0.2800,6.0100) {{\color{leankeyword}def} stoppingPowerAncillas : $\mathbb{N}$ := {\color{leansorry}sorry}};
  \node[anchor=base west, inner sep=0pt, font=\sgCode, text=inkdark] (c5) at (0.2800,5.6600) {{\color{leankeyword}noncomputable def} stoppingPowerProgram (c : Configuration)};
  \node[anchor=base west, inner sep=0pt, font=\sgCode, text=inkdark] (c6) at (0.2800,5.3100) {\ \ \ \ (j : Fin 10) $\cdots$ : DynamicCircuit Var n := {\color{leansorry}sorry}};

  \node[anchor=base west, inner sep=0pt, font=\sgCode, text=inkdark] (c7) at (0.2800,4.8400) {{\color{leankeyword}theorem} stoppingPower\_correctness $\cdots$ :};
  \node[anchor=base west, inner sep=0pt, font=\sgCode, text=inkdark] (c8) at (0.2800,4.4900) {\ \ $\exists$ W : Unitary (2 \^{} (systemQubits + stoppingPowerAncillas))};
  \node[anchor=base west, inner sep=0pt, font=\sgCode, text=inkdark] (c9) at (0.2800,4.1400) {\ \ \ \ ($\forall$ spinUp,\ \null};
  \node[anchor=base west, inner xsep=1.0pt, inner ysep=1.7pt, fill=frameblue!12, rounded corners=1.3pt, font=\sgCode, text=inkdark] (t2) at (c9.base east) {{\color{frameblue}ApproximatesTimeEvolution}};
  \node[anchor=base west, inner sep=0pt, font=\sgCode, text=inkdark] (c10) at (t2.base east) {\ (hamiltonian c)};
  \node[anchor=base west, inner sep=0pt, font=\sgCode, text=inkdark] (c11) at (0.2800,3.7900) {\ \ \ \ \ \ (j.val + 1 : $\mathbb{R}$) 0.01 (fermionicProjector spinUp) W) $\land$};
  \node[anchor=base west, inner sep=0pt, font=\sgCode, text=inkdark] (c12) at (0.2800,3.4400) {\ \ \ \ \null};
  \node[anchor=base west, inner xsep=1.0pt, inner ysep=1.7pt, fill=frameblue!12, rounded corners=1.3pt, font=\sgCode, text=inkdark] (t3) at (c12.base east) {{\color{frameblue}RealizesUnitaryFromBasisOutcomesAndZeroWorkspace}};
  \node[anchor=base west, inner sep=0pt, font=\sgCode, text=inkdark] (c14) at (0.2800,3.0900) {\ \ \ \ \ \ rSys gridStates rAnc hdisj W};
  \node[anchor=base west, inner sep=0pt, font=\sgCode, text=inkdark] (c15) at (0.2800,2.7400) {\ \ \ \ \ \ (stoppingPowerProgram c j $\cdots$).compile := {\color{leankeyword}by} {\color{leansorry}sorry}};

  \node[anchor=base west, inner sep=0pt, font=\sgCode, text=inkdark] (c16) at (0.2800,2.2400) {{\color{leankeyword}def} stoppingPowerConstCost : $\mathbb{N}$ := {\color{leansorry}sorry}};
  \node[anchor=base west, inner sep=0pt, font=\sgCode, text=inkdark] (c17) at (0.2800,1.8900) {{\color{leankeyword}theorem}\ \null};
  \node[anchor=base west, inner xsep=1.0pt, inner ysep=1.7pt, fill=frameblue!12, rounded corners=1.3pt, font=\sgCode, text=inkdark] (t4) at (c17.base east) {{\color{frameblue}stoppingPower\_const\_cost}};
  \node[anchor=base west, inner sep=0pt, font=\sgCode, text=inkdark] (c19) at (t4.base east) {\ $\cdots$ :};
  \node[anchor=base west, inner sep=0pt, font=\sgCode, text=inkdark] (c20) at (0.2800,1.5400) {\ \ ($\forall$ j, (stoppingPowerProgram c j $\cdots$).count .TOFF = 0) $\land$};
  \node[anchor=base west, inner sep=0pt, font=\sgCode, text=inkdark] (c21) at (0.2800,1.1700) {\ \ (systemQubits + stoppingPowerAncillas) *};
  \node[anchor=base west, inner sep=0pt, font=\sgCode, text=inkdark] (c22) at (0.2800,0.8000) {\ \ \ \ (50 * $\sum$ j, (stoppingPowerProgram c j $\cdots$).count .T)};
  \node[anchor=base west, inner sep=0pt, font=\sgCode, text=inkdark] (c23) at (0.2800,0.4300) {\ \ \ \ \ \ $\le$ stoppingPowerConstCost := {\color{leankeyword}by} {\color{leansorry}sorry}};

  \filldraw[fill=frameblue, draw=white, line width=0.50pt] (9.4600,6.8400) circle [radius=0.145];
  \node[anchor=center, inner sep=0pt, font=\sgBadge, text=white] at (9.4600,6.8400) {1};
  \node[anchor=base west, inner sep=0pt, font=\sgTitle, text=inkbody] at (9.7000,6.7450) {3{,}948 system qubits};
  \fill[frameblue] (8.8000,6.4200) circle [radius=0.038];
  \draw[frameblue, line width=0.65pt, rounded corners=1.8pt] (8.8000,6.4200) -- (9.0400,6.4200) -- (9.0400,6.8400) -- (9.3150,6.8400);
  \node[anchor=base west, inner sep=0pt, font=\sgLbl, text=inkbody] at (9.7000,6.360) {{\color{waketeal}$218$ electrons}, each $3 \times 6$ qubits};
  \node[anchor=base west, inner sep=0pt, font=\sgLbl, text=inkbody] at (9.7000,6.010) {{\color{rustion}$\alpha^{2+}$ projectile}, $3 \times 8$ qubits};
  \node[anchor=base west, inner sep=0pt, font=\sgNote, text=inksub] at (9.7000,5.670) {$216$ protons are classical, set by \texttt{c}};

  \filldraw[fill=frameblue, draw=white, line width=0.50pt] (9.4600,5.1800) circle [radius=0.145];
  \node[anchor=center, inner sep=0pt, font=\sgBadge, text=white] at (9.4600,5.1800) {2};
  \node[anchor=base west, inner sep=0pt, font=\sgTitle, text=inkbody] at (9.7000,5.0850) {Unitary $W$ approximates time evolution $\mathrm e^{-\mathrm i Ht}$};
  \fill[frameblue] (8.8000,4.2000) circle [radius=0.038];
  \draw[frameblue, line width=0.65pt, rounded corners=1.8pt] (8.8000,4.2000) -- (9.0400,4.2000) -- (9.0400,5.1800) -- (9.3150,5.1800);
  \node[anchor=east, inner sep=0pt, font=\sgMath, text=inkdark] at (10.22,4.6200) {$\ket{\psi}$};
  \node[anchor=east, inner sep=0pt, font=\sgMath, text=waketeal] at (10.22,4.0800) {$\ket{0}^{\otimes m}$};
  \draw[inkbond, line width=0.90pt] (10.3000,4.6200) -- (12.3000,4.6200);
  \draw[waketeal, line width=0.90pt] (10.3000,4.0800) -- (12.3000,4.0800);
  \filldraw[fill=specbg, draw=frameblue, line width=0.80pt, rounded corners=1.6pt] (10.5600,3.8600) rectangle (12.0400,4.8400);
  \node[anchor=center, inner sep=0pt, font=\sgMath, text=frameblue] at (11.3000,4.3500) {$W$};
  \draw[inksub, line width=0.60pt, decorate, decoration={brace, amplitude=2.8pt}] (12.38,4.7400) -- (12.38,3.9600);
  \node[anchor=west, inner sep=0pt, font=\sgMath, text=inkdark] at (12.52,4.3500) {$\approx \mathrm e^{-\mathrm i Ht}\ket{\psi}{\color{waketeal}\ket{0}^{\otimes m}}$};
  \node[anchor=base west, inner sep=0pt, font=\sgNote, text=inksub] at (9.7000,3.5200) {fermionic $\ket{\psi}$, error $\le 0.01$};

  \filldraw[fill=frameblue, draw=white, line width=0.50pt] (9.4600,3.0400) circle [radius=0.145];
  \node[anchor=center, inner sep=0pt, font=\sgBadge, text=white] at (9.4600,3.0400) {3};
  \node[anchor=base west, inner sep=0pt, font=\sgTitle, text=inkbody] at (9.7000,2.9450) {The compiled program realizes $W$};
  \fill[frameblue] (8.8000,3.5000) circle [radius=0.038];
  \draw[frameblue, line width=0.65pt, rounded corners=1.8pt] (8.8000,3.5000) -- (9.0400,3.5000) -- (9.0400,3.0400) -- (9.3150,3.0400);
  \node[anchor=east, inner sep=0pt, font=\sgMath, text=inkdark] at (10.22,2.5000) {$\ket{x}$};
  \node[anchor=east, inner sep=0pt, font=\sgMath, text=waketeal] at (10.22,1.9600) {$\ket{0}^{\otimes m}$};
  \draw[inkbond, line width=0.90pt] (10.3000,2.5000) -- (12.3000,2.5000);
  \draw[waketeal, line width=0.90pt] (10.3000,1.9600) -- (12.3000,1.9600);
  \filldraw[fill=white, draw=inkbond, line width=0.80pt, rounded corners=1.6pt] (10.5600,1.7400) rectangle (12.0400,2.7200);
  \node[anchor=center, inner sep=0pt, font=\sgBoxLbl, text=inkbody, align=center] at (11.3000,2.2300) {compiled\\[-0.5pt]program};
  \draw[inksub, line width=0.60pt, decorate, decoration={brace, amplitude=2.8pt}] (12.38,2.6200) -- (12.38,1.8400);
  \node[anchor=west, inner sep=0pt, font=\sgMath, text=inkdark] at (12.52,2.2300) {$W\ket{x}{\color{waketeal}\ket{0}^{\otimes m}}$};
  \node[anchor=base west, inner sep=0pt, font=\sgNote, text=inksub] at (9.7000,1.400) {$\ket{x}$ any grid state};

  \filldraw[fill=frameblue, draw=white, line width=0.50pt] (9.4600,0.9600) circle [radius=0.145];
  \node[anchor=center, inner sep=0pt, font=\sgBadge, text=white] at (9.4600,0.9600) {4};
  \node[anchor=base west, inner sep=0pt, font=\sgTitle, text=inkbody] at (9.7000,0.8650) {Program spacetime cost};
  \fill[frameblue] (8.8000,1.9500) circle [radius=0.038];
  \draw[frameblue, line width=0.65pt, rounded corners=1.8pt] (8.8000,1.9500) -- (9.0400,1.9500) -- (9.0400,0.9600) -- (9.3150,0.9600);
  \node[anchor=base west, inner sep=0pt, font=\sgLbl, text=inkbody] at (9.7000,0.480) {qubits $\cdot$ $T$ gates $\le$ claimed cost};
  \node[anchor=base west, inner sep=0pt, font=\sgNote, text=inksub] at (9.7000,0.160) {no Toffoli gates};

\end{tikzpicture}%


==> figures/figs_parallel_grover.tex <==
\providecolor{frameblue}{HTML}{1E4E79}
\providecolor{accentblue}{HTML}{2B6CB0}
\providecolor{inkdark}{HTML}{0F172A}
\providecolor{inkbody}{HTML}{1E293B}
\providecolor{inklabel}{HTML}{334155}
\providecolor{inksub}{HTML}{64748B}
\protected\def\fgHdr{\fontsize{8.4}{10.0}\selectfont}
\protected\def\fgSix{\fontsize{6.2}{7.3}\selectfont}
\protected\def\fgTiny{\fontsize{5.1}{6.0}\selectfont}
\protected\def\fgMicro{\fontsize{4.7}{5.5}\selectfont}

\tikzset{
  fgphead/.style={font=\fgHdr, text=black, anchor=base west, inner sep=0pt},
  fgqstd/.style={fill=white, draw=black!80, text=black, line width=0.45pt, rounded corners=1.0pt, inner sep=2.3pt},
  fgqora/.style={fill=accentblue!16, draw=frameblue, text=frameblue, line width=0.58pt, rounded corners=1.2pt, inner sep=2.3pt},
  fgqstdb/.style={fill=white, draw=black!80, text=black, line width=0.45pt, rounded corners=1.0pt, inner xsep=0.8pt, inner ysep=0.4pt},
  fgqorab/.style={fill=accentblue!16, draw=frameblue, text=frameblue, line width=0.58pt, rounded corners=1.2pt, inner xsep=0.8pt, inner ysep=0.4pt},
  fgqmet/.style={fill=white, draw=black!80, line width=0.45pt},
  fgqgrp/.style={fill=none, draw=black!50, densely dashed, line width=0.45pt, rounded corners=2.0pt, inner xsep=3.5pt, inner ysep=2.6pt},
  fgqgrplbl/.style={label position=above, anchor=south, yshift=-0.03cm, font=\fgSix, text=black!85},
}

\centering
\begin{tikzpicture}[x=1cm, y=1cm]
  \path[use as bounding box] (0,0) rectangle (8.02, 3.16);

  \begin{scope}[xshift=-7.50cm, yshift=-10.20cm]
  \def\spBadge{\rmfamily\fontsize{5.50}{6.20}\selectfont\bfseries}%
  \def\spNumbadge#1#2#3{%
    \fill[frameblue] (#1,#2) circle [radius=0.102cm];
    \node[anchor=center, inner sep=0pt, font=\spBadge, text=white] at (#1,#2) {#3};
  }%

  \node[fgphead] at (7.50, 13.18) {\color{inkbody}Fundamental primitives of the adaptive query model};

  \spNumbadge{7.60}{12.80}{1}
  \node[anchor=west, inner sep=0pt, font=\fgTiny, text=inkdark] at (7.75, 12.80)
    {\texttt{qset}\;{\color{inksub}($+0$)}};

  \spNumbadge{9.42}{12.80}{2}
  \node[anchor=west, inner sep=0pt, font=\fgTiny, text=inkdark] at (9.57, 12.80)
    {\texttt{step}\;{\color{inksub}($+0$)}};

  \spNumbadge{10.62}{12.80}{3}
  \node[anchor=west, inner sep=0pt, font=\fgTiny, text=inkdark] at (10.77, 12.80)
    {\texttt{oracle}\;{\color{frameblue}\textbf{($+1$)}}};

  \spNumbadge{11.90}{12.80}{4}
  \node[anchor=west, inner sep=0pt, font=\fgTiny, text=inkdark] at (12.05, 12.80)
    {\texttt{measure}\;{\color{inksub}($+0$)}};

  \spNumbadge{13.38}{12.80}{5}
  \node[anchor=west, inner sep=0pt, font=\fgTiny, text=inkdark] at (13.53, 12.80)
    {\texttt{qif}\,/\,\texttt{qwhile}};

  \node[anchor=west, inner sep=0pt, font=\fgSix, text=inkdark] at (7.50, 11.73) {$\ket{0}^{\otimes Q}$};
  \draw[draw=inksub, line width=0.45pt, decorate, decoration={brace, amplitude=2.4pt}]
    (8.20, 11.08) -- (8.20, 12.38);

  \node[anchor=west, inner sep=0pt, font=\fgTiny, text=inklabel] at (8.26, 12.30) {slot $1$};
  \foreach \dy in {-0.07, 0.00, 0.07} {
    \fill[inksub] (8.50, 11.97+\dy) circle [radius=0.015cm];
  }
  \node[anchor=west, inner sep=0pt, font=\fgTiny, text=inklabel] at (8.26, 11.64) {slot $m$};
  \node[anchor=west, inner sep=0pt, font=\fgTiny, text=inklabel] at (8.26, 11.16) {work};
  \node[anchor=east, inner sep=0pt, font=\fgSix, text=inkdark]   at (8.75, 10.72) {$\sigma_0 \in \Sigma$};

  \filldraw[fill=accentblue!6, draw=frameblue!48, densely dotted, line width=0.42pt, rounded corners=1.5pt]
    (10.62, 11.42) rectangle (11.50, 12.51);

  \draw[draw=frameblue!68, densely dashed, line width=0.48pt, rounded corners=2.4pt]
    (9.25, 10.56) rectangle (14.12, 12.55);

  \draw[draw=black!80, line width=0.40pt] (12.238, 11.47) -- (12.238, 10.72);
  \draw[draw=black!80, line width=0.40pt] (12.282, 11.47) -- (12.282, 10.72);
  \fill[white] (12.19, 11.11) rectangle (12.33, 11.21);
  \fill[black!85] (12.26, 10.72) circle [radius=0.036cm];
  \node[anchor=west, inner sep=0pt, font=\fgTiny, text=inkdark] at (12.34, 10.94) {$y$};

  \draw[draw=black!80, line width=0.40pt] (13.518, 10.72) -- (13.518, 11.00);
  \draw[draw=black!80, line width=0.40pt] (13.562, 10.72) -- (13.562, 11.00);
  \fill[black!85] (13.54, 10.72) circle [radius=0.036cm];

  \draw[draw=black!80, line width=0.45pt] (8.80, 12.30) -- (14.48, 12.30);
  \draw[draw=black!80, line width=0.45pt] (8.80, 11.64) -- (14.48, 11.64);
  \draw[draw=black!80, line width=0.45pt] (8.80, 11.16) -- (14.48, 11.16);
  \draw[draw=black!80, line width=0.40pt] (8.80, 10.742) -- (14.48, 10.742);
  \draw[draw=black!80, line width=0.40pt] (8.80, 10.698) -- (14.48, 10.698);

  \draw[draw=black!80, line width=0.45pt] (8.97, 12.23) -- (9.05, 12.37);
  \node[anchor=south, inner sep=0pt, font=\fgMicro, text=inklabel] at (9.01, 12.40) {$n{+}1$};
  \draw[draw=black!80, line width=0.45pt] (8.97, 11.57) -- (9.05, 11.71);
  \node[anchor=south, inner sep=0pt, font=\fgMicro, text=inklabel] at (9.01, 11.74) {$n{+}1$};
  \draw[draw=black!80, line width=0.45pt] (8.97, 11.09) -- (9.05, 11.23);
  \node[anchor=south, inner sep=0pt, font=\fgMicro, text=inklabel] at (9.01, 11.26) {$w$};

  \filldraw[fgqstd] (9.42, 11.00) rectangle (10.22, 12.47);
  \node[anchor=center, align=center, inner sep=0pt, font=\fgSix, text=inkdark] at (9.82, 11.735)
    {$U$\\[-0.6pt]{\fgMicro\color{inksub}$\in \mathrm{U}(2^Q)$}};

  \filldraw[fgqora] (10.70, 12.13) rectangle (11.42, 12.47);
  \node[anchor=center, inner sep=0pt, font=\fgSix, text=frameblue] at (11.06, 12.30) {$O_S$};
  \foreach \dy in {-0.07, 0.00, 0.07} {
    \fill[frameblue!85] (11.06, 11.97+\dy) circle [radius=0.016cm];
  }
  \filldraw[fgqora] (10.70, 11.47) rectangle (11.42, 11.81);
  \node[anchor=center, inner sep=0pt, font=\fgSix, text=frameblue] at (11.06, 11.64) {$O_S$};

  \foreach \xpos in {10.42, 11.72, 12.83, 14.30} {
    \foreach \dy in {-0.065, 0.00, 0.065} {
      \fill[inksub!75] (\xpos, 11.97+\dy) circle [radius=0.013cm];
    }
  }

  \filldraw[fill=white, draw=black!80, line width=0.45pt, rounded corners=1.0pt]
    (11.98, 11.47) rectangle (12.54, 11.81);
  \draw[draw=black!82, line width=0.42pt]
    (12.101, 11.535) arc [start angle=152, end angle=28, radius=0.180cm];
  \draw[-{Stealth[length=1.6pt, width=1.3pt]}, draw=black!85, line width=0.42pt]
    (12.26, 11.515) -- (12.375, 11.735);

  \filldraw[fgqstd] (13.14, 11.00) rectangle (13.94, 12.47);
  \node[anchor=center, align=center, inner sep=0pt, font=\fgSix, text=inkdark] at (13.54, 11.735)
    {\texttt{qif}\\[-0.6pt]{\fgMicro\color{inksub}$b'(\sigma)$}};

  \draw[-{Stealth[length=2.1pt, width=1.7pt]}, draw=frameblue!85, line width=0.46pt, rounded corners=1.8pt]
    (13.94, 10.56) -- (13.94, 10.32) -- (9.43, 10.32) -- (9.43, 10.55);
  \node[fill=white, inner xsep=2.2pt, inner ysep=0.5pt, font=\fgTiny, text=frameblue] at (11.685, 10.32)
    {\texttt{qwhile}\ $b(\sigma)$\;{\color{inksub}(trace-weighted)}};

  \draw[draw=inksub, line width=0.45pt, decorate, decoration={brace, amplitude=2.4pt}]
    (14.53, 12.38) -- (14.53, 10.64);
  \node[anchor=west, align=left, inner sep=0pt, font=\fgTiny, text=inkdark] at (14.66, 11.51)
    {$\neg b(\sigma)\to\mathrm{out}$\\[-0.3pt]{\fgMicro\color{inksub}($+0$)}};
  \end{scope}
\end{tikzpicture}


==> figures/figs_parallel_grover_baselines.tex <==
\providecolor{frameblue}{HTML}{1E4E79}
\providecolor{accentblue}{HTML}{2B6CB0}
\providecolor{inkdark}{HTML}{0F172A}
\providecolor{inkbody}{HTML}{1E293B}
\providecolor{inklabel}{HTML}{334155}
\providecolor{inksub}{HTML}{64748B}
\protected\def\fgHdr{\fontsize{8.4}{10.0}\selectfont}
\protected\def\fgAx{\fontsize{7.0}{8.3}\selectfont}
\protected\def\fgSix{\fontsize{6.2}{7.3}\selectfont}
\protected\def\fgFive{\fontsize{5.7}{6.7}\selectfont}
\protected\def\fgCell{\fontsize{5.5}{6.4}\selectfont}
\protected\def\fgTiny{\fontsize{5.1}{6.0}\selectfont}
\protected\def\fgMicro{\fontsize{4.7}{5.5}\selectfont}
\protected\def\fgCellCD{\fontsize{5.0}{5.9}\selectfont}
\protected\def\fgTickCD{\fontsize{4.8}{5.7}\selectfont}

\tikzset{
  fgphead/.style={font=\fgHdr, text=black, anchor=base west, inner sep=0pt},
  fgtick/.style={draw=black!75, line width=0.42pt},
  fglead/.style={-{Stealth[length=2.1pt, width=1.7pt]}, draw=black!65, line width=0.42pt},
}

\centering
\begin{tikzpicture}[x=1cm, y=1cm]
  \node[anchor=south west, inner sep=0pt] (fgTblA) at (0.00, 7.82) {%
    {\fontsize{7.5}{9.2}\selectfont
    \setlength{\tabcolsep}{2.2pt}%
    \renewcommand{\arraystretch}{1.18}%
    \begin{tabular*}{15.75cm}{@{\extracolsep{\fill}}lllrlr@{}}
    \toprule
     & & \multicolumn{2}{c}{\textbf{Find-Any}} & \multicolumn{2}{c}{\textbf{Find-All}} \\
    \cmidrule(lr){3-4}\cmidrule(lr){5-6}
    \textbf{Reference} & \textbf{Evaluation in metric} & \textbf{Regime} & \textbf{Rel.\ rounds} & \textbf{Regime} & \textbf{Rel.\ rounds} \\
    \midrule
    Boyer \emph{et al.}~\cite{boyer1998tight} (\textbf{BBHT}, Eq.~\eqref{eq:bbht_zalka}) & Early-stop restart + strike-out & --- & --- & $m{=}1,\, k{\ge}2^{\star}$ & $0.879$ \\
    Zalka~\cite{zalka1999grover} (\textbf{ZK}, Eq.~\eqref{eq:bbht_zalka}) & $m$-block partition + early stop & $m{\ge}2,\, k{=}1$ & $0.879$ & $m{\ge}2,\, k{=}1$ & $0.879$ \\
    Gingrich \emph{et al.}~\cite{gingrich2000generalized} (\textbf{GW}, Eq.~\eqref{eq:gw}) & Unpartitioned $m$-slot early stop & $m, k{\ge}2^{\star}$ & $0.942$--$0.997$ & --- & --- \\
    Grover \& Radhakrishnan~\cite{grover2004parallel} (\textbf{GR0}) & Two-pass $m$-block staircase ($t_1^*$) & --- & --- & $m, k{\ge}2^{\star}$ & $0.060$--$0.955$ \\
    Fang \& Heunen~\cite{fang2026weakly} (\textbf{WG}; +\textbf{ZK}, Eq.~\eqref{eq:wg}) & Calibrated weak loop (+\textbf{ZK} at $k{=}1$) & $m{=}1$ or $k{=}1^{\star}$ & $0.818$ & $k{=}1^{\star}$ & $0.818$ \\
    \midrule[1.1pt]
    \multicolumn{2}{@{}l}{\textbf{This work} (Lean-verified circuits)} & all & $0.818$ & all & $0.024$--$0.818$ \\
    \multicolumn{2}{@{}l}{\textbf{Speedup vs.\ baseline envelope} (Fig.~\ref{fig:results}d)} & $m, k{\ge}2$ & up to $\mathbf{1.22\times}$ & $k{\ge}2$ & up to $\mathbf{2.57\times}$ \\
    \bottomrule
    \end{tabular*}}%
  };
  \node[fgphead, name=fgHeadA] at ([yshift=0.22cm]fgTblA.north west) {\textbf{a}\enspace Published baselines and verified bounds};

  \def\fgCellCD{\fontsize{5.0}{5.9}\selectfont}
  \def\fgTickCD{\fontsize{4.8}{5.7}\selectfont}
  \node[fgphead] at (0.00, 7.04) {\textbf{b}\enspace Finding any one target};
  \node[fgphead] at (7.50, 7.04) {\textbf{c}\enspace Finding all $k$ targets};

  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (1.100,1.200) rectangle (1.555,1.655);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (1.555,1.200) rectangle (2.009,1.655);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (2.009,1.200) rectangle (2.464,1.655);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (2.464,1.200) rectangle (2.918,1.655);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (2.918,1.200) rectangle (3.373,1.655);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (3.373,1.200) rectangle (3.827,1.655);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (3.827,1.200) rectangle (4.282,1.655);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (4.282,1.200) rectangle (4.736,1.655);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (4.736,1.200) rectangle (5.191,1.655);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (5.191,1.200) rectangle (5.645,1.655);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (5.645,1.200) rectangle (6.100,1.655);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (1.100,1.655) rectangle (1.555,2.109);
  \definecolor{fgtmp}{RGB}{236,244,248}\fill[fgtmp] (1.555,1.655) rectangle (2.009,2.109);
  \definecolor{fgtmp}{RGB}{239,245,249}\fill[fgtmp] (2.009,1.655) rectangle (2.464,2.109);
  \definecolor{fgtmp}{RGB}{240,245,250}\fill[fgtmp] (2.464,1.655) rectangle (2.918,2.109);
  \definecolor{fgtmp}{RGB}{241,246,250}\fill[fgtmp] (2.918,1.655) rectangle (3.373,2.109);
  \definecolor{fgtmp}{RGB}{241,246,250}\fill[fgtmp] (3.373,1.655) rectangle (3.827,2.109);
  \definecolor{fgtmp}{RGB}{242,246,250}\fill[fgtmp] (3.827,1.655) rectangle (4.282,2.109);
  \definecolor{fgtmp}{RGB}{242,246,250}\fill[fgtmp] (4.282,1.655) rectangle (4.736,2.109);
  \definecolor{fgtmp}{RGB}{242,246,250}\fill[fgtmp] (4.736,1.655) rectangle (5.191,2.109);
  \definecolor{fgtmp}{RGB}{242,246,250}\fill[fgtmp] (5.191,1.655) rectangle (5.645,2.109);
  \definecolor{fgtmp}{RGB}{242,246,250}\fill[fgtmp] (5.645,1.655) rectangle (6.100,2.109);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (1.100,2.109) rectangle (1.555,2.564);
  \definecolor{fgtmp}{RGB}{236,244,248}\fill[fgtmp] (1.555,2.109) rectangle (2.009,2.564);
  \definecolor{fgtmp}{RGB}{239,245,249}\fill[fgtmp] (2.009,2.109) rectangle (2.464,2.564);
  \definecolor{fgtmp}{RGB}{240,245,250}\fill[fgtmp] (2.464,2.109) rectangle (2.918,2.564);
  \definecolor{fgtmp}{RGB}{241,246,250}\fill[fgtmp] (2.918,2.109) rectangle (3.373,2.564);
  \definecolor{fgtmp}{RGB}{241,246,250}\fill[fgtmp] (3.373,2.109) rectangle (3.827,2.564);
  \definecolor{fgtmp}{RGB}{242,246,250}\fill[fgtmp] (3.827,2.109) rectangle (4.282,2.564);
  \definecolor{fgtmp}{RGB}{242,246,250}\fill[fgtmp] (4.282,2.109) rectangle (4.736,2.564);
  \definecolor{fgtmp}{RGB}{242,246,250}\fill[fgtmp] (4.736,2.109) rectangle (5.191,2.564);
  \definecolor{fgtmp}{RGB}{242,246,250}\fill[fgtmp] (5.191,2.109) rectangle (5.645,2.564);
  \definecolor{fgtmp}{RGB}{242,246,250}\fill[fgtmp] (5.645,2.109) rectangle (6.100,2.564);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (1.100,2.564) rectangle (1.555,3.018);
  \definecolor{fgtmp}{RGB}{236,244,248}\fill[fgtmp] (1.555,2.564) rectangle (2.009,3.018);
  \definecolor{fgtmp}{RGB}{239,245,249}\fill[fgtmp] (2.009,2.564) rectangle (2.464,3.018);
  \definecolor{fgtmp}{RGB}{240,245,250}\fill[fgtmp] (2.464,2.564) rectangle (2.918,3.018);
  \definecolor{fgtmp}{RGB}{241,246,250}\fill[fgtmp] (2.918,2.564) rectangle (3.373,3.018);
  \definecolor{fgtmp}{RGB}{241,246,250}\fill[fgtmp] (3.373,2.564) rectangle (3.827,3.018);
  \definecolor{fgtmp}{RGB}{242,246,250}\fill[fgtmp] (3.827,2.564) rectangle (4.282,3.018);
  \definecolor{fgtmp}{RGB}{242,246,250}\fill[fgtmp] (4.282,2.564) rectangle (4.736,3.018);
  \definecolor{fgtmp}{RGB}{242,246,250}\fill[fgtmp] (4.736,2.564) rectangle (5.191,3.018);
  \definecolor{fgtmp}{RGB}{242,246,250}\fill[fgtmp] (5.191,2.564) rectangle (5.645,3.018);
  \definecolor{fgtmp}{RGB}{242,246,250}\fill[fgtmp] (5.645,2.564) rectangle (6.100,3.018);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (1.100,3.018) rectangle (1.555,3.473);
  \definecolor{fgtmp}{RGB}{236,244,248}\fill[fgtmp] (1.555,3.018) rectangle (2.009,3.473);
  \definecolor{fgtmp}{RGB}{239,245,249}\fill[fgtmp] (2.009,3.018) rectangle (2.464,3.473);
  \definecolor{fgtmp}{RGB}{240,245,250}\fill[fgtmp] (2.464,3.018) rectangle (2.918,3.473);
  \definecolor{fgtmp}{RGB}{241,246,250}\fill[fgtmp] (2.918,3.018) rectangle (3.373,3.473);
  \definecolor{fgtmp}{RGB}{241,246,250}\fill[fgtmp] (3.373,3.018) rectangle (3.827,3.473);
  \definecolor{fgtmp}{RGB}{242,246,250}\fill[fgtmp] (3.827,3.018) rectangle (4.282,3.473);
  \definecolor{fgtmp}{RGB}{242,246,250}\fill[fgtmp] (4.282,3.018) rectangle (4.736,3.473);
  \definecolor{fgtmp}{RGB}{242,246,250}\fill[fgtmp] (4.736,3.018) rectangle (5.191,3.473);
  \definecolor{fgtmp}{RGB}{242,246,250}\fill[fgtmp] (5.191,3.018) rectangle (5.645,3.473);
  \definecolor{fgtmp}{RGB}{242,246,250}\fill[fgtmp] (5.645,3.018) rectangle (6.100,3.473);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (1.100,3.473) rectangle (1.555,3.927);
  \definecolor{fgtmp}{RGB}{236,244,248}\fill[fgtmp] (1.555,3.473) rectangle (2.009,3.927);
  \definecolor{fgtmp}{RGB}{239,245,249}\fill[fgtmp] (2.009,3.473) rectangle (2.464,3.927);
  \definecolor{fgtmp}{RGB}{240,245,250}\fill[fgtmp] (2.464,3.473) rectangle (2.918,3.927);
  \definecolor{fgtmp}{RGB}{241,246,250}\fill[fgtmp] (2.918,3.473) rectangle (3.373,3.927);
  \definecolor{fgtmp}{RGB}{241,246,250}\fill[fgtmp] (3.373,3.473) rectangle (3.827,3.927);
  \definecolor{fgtmp}{RGB}{242,246,250}\fill[fgtmp] (3.827,3.473) rectangle (4.282,3.927);
  \definecolor{fgtmp}{RGB}{242,246,250}\fill[fgtmp] (4.282,3.473) rectangle (4.736,3.927);
  \definecolor{fgtmp}{RGB}{242,246,250}\fill[fgtmp] (4.736,3.473) rectangle (5.191,3.927);
  \definecolor{fgtmp}{RGB}{242,246,250}\fill[fgtmp] (5.191,3.473) rectangle (5.645,3.927);
  \definecolor{fgtmp}{RGB}{242,246,250}\fill[fgtmp] (5.645,3.473) rectangle (6.100,3.927);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (1.100,3.927) rectangle (1.555,4.382);
  \definecolor{fgtmp}{RGB}{236,244,248}\fill[fgtmp] (1.555,3.927) rectangle (2.009,4.382);
  \definecolor{fgtmp}{RGB}{239,245,249}\fill[fgtmp] (2.009,3.927) rectangle (2.464,4.382);
  \definecolor{fgtmp}{RGB}{240,245,250}\fill[fgtmp] (2.464,3.927) rectangle (2.918,4.382);
  \definecolor{fgtmp}{RGB}{241,246,250}\fill[fgtmp] (2.918,3.927) rectangle (3.373,4.382);
  \definecolor{fgtmp}{RGB}{241,246,250}\fill[fgtmp] (3.373,3.927) rectangle (3.827,4.382);
  \definecolor{fgtmp}{RGB}{242,246,250}\fill[fgtmp] (3.827,3.927) rectangle (4.282,4.382);
  \definecolor{fgtmp}{RGB}{242,246,250}\fill[fgtmp] (4.282,3.927) rectangle (4.736,4.382);
  \definecolor{fgtmp}{RGB}{242,246,250}\fill[fgtmp] (4.736,3.927) rectangle (5.191,4.382);
  \definecolor{fgtmp}{RGB}{242,246,250}\fill[fgtmp] (5.191,3.927) rectangle (5.645,4.382);
  \definecolor{fgtmp}{RGB}{242,246,250}\fill[fgtmp] (5.645,3.927) rectangle (6.100,4.382);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (1.100,4.382) rectangle (1.555,4.836);
  \definecolor{fgtmp}{RGB}{236,244,248}\fill[fgtmp] (1.555,4.382) rectangle (2.009,4.836);
  \definecolor{fgtmp}{RGB}{239,245,249}\fill[fgtmp] (2.009,4.382) rectangle (2.464,4.836);
  \definecolor{fgtmp}{RGB}{240,245,250}\fill[fgtmp] (2.464,4.382) rectangle (2.918,4.836);
  \definecolor{fgtmp}{RGB}{241,246,250}\fill[fgtmp] (2.918,4.382) rectangle (3.373,4.836);
  \definecolor{fgtmp}{RGB}{241,246,250}\fill[fgtmp] (3.373,4.382) rectangle (3.827,4.836);
  \definecolor{fgtmp}{RGB}{242,246,250}\fill[fgtmp] (3.827,4.382) rectangle (4.282,4.836);
  \definecolor{fgtmp}{RGB}{242,246,250}\fill[fgtmp] (4.282,4.382) rectangle (4.736,4.836);
  \definecolor{fgtmp}{RGB}{242,246,250}\fill[fgtmp] (4.736,4.382) rectangle (5.191,4.836);
  \definecolor{fgtmp}{RGB}{242,246,250}\fill[fgtmp] (5.191,4.382) rectangle (5.645,4.836);
  \definecolor{fgtmp}{RGB}{242,246,250}\fill[fgtmp] (5.645,4.382) rectangle (6.100,4.836);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (1.100,4.836) rectangle (1.555,5.291);
  \definecolor{fgtmp}{RGB}{236,244,248}\fill[fgtmp] (1.555,4.836) rectangle (2.009,5.291);
  \definecolor{fgtmp}{RGB}{239,245,249}\fill[fgtmp] (2.009,4.836) rectangle (2.464,5.291);
  \definecolor{fgtmp}{RGB}{240,245,250}\fill[fgtmp] (2.464,4.836) rectangle (2.918,5.291);
  \definecolor{fgtmp}{RGB}{241,246,250}\fill[fgtmp] (2.918,4.836) rectangle (3.373,5.291);
  \definecolor{fgtmp}{RGB}{241,246,250}\fill[fgtmp] (3.373,4.836) rectangle (3.827,5.291);
  \definecolor{fgtmp}{RGB}{242,246,250}\fill[fgtmp] (3.827,4.836) rectangle (4.282,5.291);
  \definecolor{fgtmp}{RGB}{242,246,250}\fill[fgtmp] (4.282,4.836) rectangle (4.736,5.291);
  \definecolor{fgtmp}{RGB}{242,246,250}\fill[fgtmp] (4.736,4.836) rectangle (5.191,5.291);
  \definecolor{fgtmp}{RGB}{242,246,250}\fill[fgtmp] (5.191,4.836) rectangle (5.645,5.291);
  \definecolor{fgtmp}{RGB}{242,246,250}\fill[fgtmp] (5.645,4.836) rectangle (6.100,5.291);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (1.100,5.291) rectangle (1.555,5.745);
  \definecolor{fgtmp}{RGB}{236,244,248}\fill[fgtmp] (1.555,5.291) rectangle (2.009,5.745);
  \definecolor{fgtmp}{RGB}{239,245,249}\fill[fgtmp] (2.009,5.291) rectangle (2.464,5.745);
  \definecolor{fgtmp}{RGB}{240,245,250}\fill[fgtmp] (2.464,5.291) rectangle (2.918,5.745);
  \definecolor{fgtmp}{RGB}{241,246,250}\fill[fgtmp] (2.918,5.291) rectangle (3.373,5.745);
  \definecolor{fgtmp}{RGB}{241,246,250}\fill[fgtmp] (3.373,5.291) rectangle (3.827,5.745);
  \definecolor{fgtmp}{RGB}{242,246,250}\fill[fgtmp] (3.827,5.291) rectangle (4.282,5.745);
  \definecolor{fgtmp}{RGB}{242,246,250}\fill[fgtmp] (4.282,5.291) rectangle (4.736,5.745);
  \definecolor{fgtmp}{RGB}{242,246,250}\fill[fgtmp] (4.736,5.291) rectangle (5.191,5.745);
  \definecolor{fgtmp}{RGB}{242,246,250}\fill[fgtmp] (5.191,5.291) rectangle (5.645,5.745);
  \definecolor{fgtmp}{RGB}{242,246,250}\fill[fgtmp] (5.645,5.291) rectangle (6.100,5.745);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (1.100,5.745) rectangle (1.555,6.200);
  \definecolor{fgtmp}{RGB}{236,244,248}\fill[fgtmp] (1.555,5.745) rectangle (2.009,6.200);
  \definecolor{fgtmp}{RGB}{239,245,249}\fill[fgtmp] (2.009,5.745) rectangle (2.464,6.200);
  \definecolor{fgtmp}{RGB}{240,245,250}\fill[fgtmp] (2.464,5.745) rectangle (2.918,6.200);
  \definecolor{fgtmp}{RGB}{241,246,250}\fill[fgtmp] (2.918,5.745) rectangle (3.373,6.200);
  \definecolor{fgtmp}{RGB}{241,246,250}\fill[fgtmp] (3.373,5.745) rectangle (3.827,6.200);
  \definecolor{fgtmp}{RGB}{242,246,250}\fill[fgtmp] (3.827,5.745) rectangle (4.282,6.200);
  \definecolor{fgtmp}{RGB}{242,246,250}\fill[fgtmp] (4.282,5.745) rectangle (4.736,6.200);
  \definecolor{fgtmp}{RGB}{242,246,250}\fill[fgtmp] (4.736,5.745) rectangle (5.191,6.200);
  \definecolor{fgtmp}{RGB}{242,246,250}\fill[fgtmp] (5.191,5.745) rectangle (5.645,6.200);
  \definecolor{fgtmp}{RGB}{242,246,250}\fill[fgtmp] (5.645,5.745) rectangle (6.100,6.200);
  \draw[white, opacity=0.45, line width=0.26pt] (1.555,1.200) -- (1.555,6.200);
  \draw[white, opacity=0.45, line width=0.26pt] (1.100,1.655) -- (6.100,1.655);
  \draw[white, opacity=0.45, line width=0.26pt] (2.009,1.200) -- (2.009,6.200);
  \draw[white, opacity=0.45, line width=0.26pt] (1.100,2.109) -- (6.100,2.109);
  \draw[white, opacity=0.45, line width=0.26pt] (2.464,1.200) -- (2.464,6.200);
  \draw[white, opacity=0.45, line width=0.26pt] (1.100,2.564) -- (6.100,2.564);
  \draw[white, opacity=0.45, line width=0.26pt] (2.918,1.200) -- (2.918,6.200);
  \draw[white, opacity=0.45, line width=0.26pt] (1.100,3.018) -- (6.100,3.018);
  \draw[white, opacity=0.45, line width=0.26pt] (3.373,1.200) -- (3.373,6.200);
  \draw[white, opacity=0.45, line width=0.26pt] (1.100,3.473) -- (6.100,3.473);
  \draw[white, opacity=0.45, line width=0.26pt] (3.827,1.200) -- (3.827,6.200);
  \draw[white, opacity=0.45, line width=0.26pt] (1.100,3.927) -- (6.100,3.927);
  \draw[white, opacity=0.45, line width=0.26pt] (4.282,1.200) -- (4.282,6.200);
  \draw[white, opacity=0.45, line width=0.26pt] (1.100,4.382) -- (6.100,4.382);
  \draw[white, opacity=0.45, line width=0.26pt] (4.736,1.200) -- (4.736,6.200);
  \draw[white, opacity=0.45, line width=0.26pt] (1.100,4.836) -- (6.100,4.836);
  \draw[white, opacity=0.45, line width=0.26pt] (5.191,1.200) -- (5.191,6.200);
  \draw[white, opacity=0.45, line width=0.26pt] (1.100,5.291) -- (6.100,5.291);
  \draw[white, opacity=0.45, line width=0.26pt] (5.645,1.200) -- (5.645,6.200);
  \draw[white, opacity=0.45, line width=0.26pt] (1.100,5.745) -- (6.100,5.745);
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (1.327,1.427) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (1.782,1.427) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (2.236,1.427) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (2.691,1.427) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (3.145,1.427) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (3.600,1.427) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (4.055,1.427) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (4.509,1.427) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (4.964,1.427) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (5.418,1.427) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (5.873,1.427) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (1.327,1.882) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (1.782,1.882) {0.94};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (2.236,1.882) {0.97};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (2.691,1.882) {0.98};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (3.145,1.882) {0.99};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (3.600,1.882) {0.99};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (4.055,1.882) {1.00};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (4.509,1.882) {1.00};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (4.964,1.882) {1.00};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (5.418,1.882) {1.00};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (5.873,1.882) {1.00};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (1.327,2.336) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (1.782,2.336) {0.94};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (2.236,2.336) {0.97};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (2.691,2.336) {0.98};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (3.145,2.336) {0.99};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (3.600,2.336) {0.99};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (4.055,2.336) {1.00};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (4.509,2.336) {1.00};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (4.964,2.336) {1.00};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (5.418,2.336) {1.00};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (5.873,2.336) {1.00};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (1.327,2.791) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (1.782,2.791) {0.94};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (2.236,2.791) {0.97};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (2.691,2.791) {0.98};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (3.145,2.791) {0.99};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (3.600,2.791) {0.99};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (4.055,2.791) {1.00};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (4.509,2.791) {1.00};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (4.964,2.791) {1.00};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (5.418,2.791) {1.00};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (5.873,2.791) {1.00};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (1.327,3.245) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (1.782,3.245) {0.94};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (2.236,3.245) {0.97};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (2.691,3.245) {0.98};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (3.145,3.245) {0.99};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (3.600,3.245) {0.99};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (4.055,3.245) {1.00};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (4.509,3.245) {1.00};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (4.964,3.245) {1.00};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (5.418,3.245) {1.00};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (5.873,3.245) {1.00};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (1.327,3.700) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (1.782,3.700) {0.94};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (2.236,3.700) {0.97};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (2.691,3.700) {0.98};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (3.145,3.700) {0.99};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (3.600,3.700) {0.99};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (4.055,3.700) {1.00};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (4.509,3.700) {1.00};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (4.964,3.700) {1.00};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (5.418,3.700) {1.00};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (5.873,3.700) {1.00};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (1.327,4.155) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (1.782,4.155) {0.94};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (2.236,4.155) {0.97};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (2.691,4.155) {0.98};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (3.145,4.155) {0.99};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (3.600,4.155) {0.99};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (4.055,4.155) {1.00};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (4.509,4.155) {1.00};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (4.964,4.155) {1.00};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (5.418,4.155) {1.00};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (5.873,4.155) {1.00};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (1.327,4.609) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (1.782,4.609) {0.94};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (2.236,4.609) {0.97};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (2.691,4.609) {0.98};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (3.145,4.609) {0.99};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (3.600,4.609) {0.99};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (4.055,4.609) {1.00};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (4.509,4.609) {1.00};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (4.964,4.609) {1.00};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (5.418,4.609) {1.00};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (5.873,4.609) {1.00};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (1.327,5.064) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (1.782,5.064) {0.94};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (2.236,5.064) {0.97};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (2.691,5.064) {0.98};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (3.145,5.064) {0.99};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (3.600,5.064) {0.99};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (4.055,5.064) {1.00};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (4.509,5.064) {1.00};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (4.964,5.064) {1.00};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (5.418,5.064) {1.00};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (5.873,5.064) {1.00};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (1.327,5.518) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (1.782,5.518) {0.94};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (2.236,5.518) {0.97};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (2.691,5.518) {0.98};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (3.145,5.518) {0.99};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (3.600,5.518) {0.99};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (4.055,5.518) {1.00};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (4.509,5.518) {1.00};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (4.964,5.518) {1.00};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (5.418,5.518) {1.00};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (5.873,5.518) {1.00};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (1.327,5.973) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (1.782,5.973) {0.94};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (2.236,5.973) {0.97};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (2.691,5.973) {0.98};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (3.145,5.973) {0.99};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (3.600,5.973) {0.99};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (4.055,5.973) {1.00};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (4.509,5.973) {1.00};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (4.964,5.973) {1.00};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (5.418,5.973) {1.00};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (5.873,5.973) {1.00};
  \draw[white, line width=1.15pt] (1.555,6.200) -- (1.555,1.655) -- (6.100,1.655);
  \draw[black!86, dashed, dash pattern=on 2.2pt off 1.7pt, line width=0.66pt] (1.555,6.200) -- (1.555,1.655) -- (6.100,1.655);
  \draw[white, line width=1.15pt] (1.555,1.200) -- (1.555,1.655);
  \draw[black!86, dashed, dash pattern=on 2.2pt off 1.7pt, line width=0.66pt] (1.555,1.200) -- (1.555,1.655);
  \draw[black!78, line width=0.50pt] (1.100,1.200) rectangle (6.100,6.200);
  \draw[fgtick] (1.327,1.200) -- (1.327,1.140);
  \node[font=\fgTickCD, text=black!88, anchor=north, inner sep=0.5pt] at (1.327,1.122) {1};
  \draw[fgtick] (1.100,1.427) -- (1.040,1.427);
  \node[font=\fgTickCD, text=black!88, anchor=east, inner sep=0.5pt] at (1.022,1.427) {1};
  \draw[fgtick] (1.782,1.200) -- (1.782,1.140);
  \node[font=\fgTickCD, text=black!88, anchor=north, inner sep=0.5pt] at (1.782,1.122) {2};
  \draw[fgtick] (1.100,1.882) -- (1.040,1.882);
  \node[font=\fgTickCD, text=black!88, anchor=east, inner sep=0.5pt] at (1.022,1.882) {2};
  \draw[fgtick] (2.236,1.200) -- (2.236,1.140);
  \node[font=\fgTickCD, text=black!88, anchor=north, inner sep=0.5pt] at (2.236,1.122) {4};
  \draw[fgtick] (1.100,2.336) -- (1.040,2.336);
  \node[font=\fgTickCD, text=black!88, anchor=east, inner sep=0.5pt] at (1.022,2.336) {4};
  \draw[fgtick] (2.691,1.200) -- (2.691,1.140);
  \node[font=\fgTickCD, text=black!88, anchor=north, inner sep=0.5pt] at (2.691,1.122) {8};
  \draw[fgtick] (1.100,2.791) -- (1.040,2.791);
  \node[font=\fgTickCD, text=black!88, anchor=east, inner sep=0.5pt] at (1.022,2.791) {8};
  \draw[fgtick] (3.145,1.200) -- (3.145,1.140);
  \node[font=\fgTickCD, text=black!88, anchor=north, inner sep=0.5pt] at (3.145,1.122) {16};
  \draw[fgtick] (1.100,3.245) -- (1.040,3.245);
  \node[font=\fgTickCD, text=black!88, anchor=east, inner sep=0.5pt] at (1.022,3.245) {16};
  \draw[fgtick] (3.600,1.200) -- (3.600,1.140);
  \node[font=\fgTickCD, text=black!88, anchor=north, inner sep=0.5pt] at (3.600,1.122) {32};
  \draw[fgtick] (1.100,3.700) -- (1.040,3.700);
  \node[font=\fgTickCD, text=black!88, anchor=east, inner sep=0.5pt] at (1.022,3.700) {32};
  \draw[fgtick] (4.055,1.200) -- (4.055,1.140);
  \node[font=\fgTickCD, text=black!88, anchor=north, inner sep=0.5pt] at (4.055,1.122) {64};
  \draw[fgtick] (1.100,4.155) -- (1.040,4.155);
  \node[font=\fgTickCD, text=black!88, anchor=east, inner sep=0.5pt] at (1.022,4.155) {64};
  \draw[fgtick] (4.509,1.200) -- (4.509,1.140);
  \node[font=\fgTickCD, text=black!88, anchor=north, inner sep=0.5pt] at (4.509,1.122) {128};
  \draw[fgtick] (1.100,4.609) -- (1.040,4.609);
  \node[font=\fgTickCD, text=black!88, anchor=east, inner sep=0.5pt] at (1.022,4.609) {128};
  \draw[fgtick] (4.964,1.200) -- (4.964,1.140);
  \node[font=\fgTickCD, text=black!88, anchor=north, inner sep=0.5pt] at (4.964,1.122) {256};
  \draw[fgtick] (1.100,5.064) -- (1.040,5.064);
  \node[font=\fgTickCD, text=black!88, anchor=east, inner sep=0.5pt] at (1.022,5.064) {256};
  \draw[fgtick] (5.418,1.200) -- (5.418,1.140);
  \node[font=\fgTickCD, text=black!88, anchor=north, inner sep=0.5pt] at (5.418,1.122) {512};
  \draw[fgtick] (1.100,5.518) -- (1.040,5.518);
  \node[font=\fgTickCD, text=black!88, anchor=east, inner sep=0.5pt] at (1.022,5.518) {512};
  \draw[fgtick] (5.873,1.200) -- (5.873,1.140);
  \node[font=\fgTickCD, text=black!88, anchor=north, inner sep=0.5pt] at (5.873,1.122) {1024};
  \draw[fgtick] (1.100,5.973) -- (1.040,5.973);
  \node[font=\fgTickCD, text=black!88, anchor=east, inner sep=0.5pt] at (1.022,5.973) {1024};

  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (8.600,1.200) rectangle (9.055,1.655);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (9.055,1.200) rectangle (9.509,1.655);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (9.509,1.200) rectangle (9.964,1.655);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (9.964,1.200) rectangle (10.418,1.655);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (10.418,1.200) rectangle (10.873,1.655);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (10.873,1.200) rectangle (11.327,1.655);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (11.327,1.200) rectangle (11.782,1.655);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (11.782,1.200) rectangle (12.236,1.655);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (12.236,1.200) rectangle (12.691,1.655);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (12.691,1.200) rectangle (13.145,1.655);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (13.145,1.200) rectangle (13.600,1.655);
  \definecolor{fgtmp}{RGB}{229,241,246}\fill[fgtmp] (8.600,1.655) rectangle (9.055,2.109);
  \definecolor{fgtmp}{RGB}{238,244,249}\fill[fgtmp] (9.055,1.655) rectangle (9.509,2.109);
  \definecolor{fgtmp}{RGB}{217,237,243}\fill[fgtmp] (9.509,1.655) rectangle (9.964,2.109);
  \definecolor{fgtmp}{RGB}{204,232,239}\fill[fgtmp] (9.964,1.655) rectangle (10.418,2.109);
  \definecolor{fgtmp}{RGB}{198,230,237}\fill[fgtmp] (10.418,1.655) rectangle (10.873,2.109);
  \definecolor{fgtmp}{RGB}{194,229,236}\fill[fgtmp] (10.873,1.655) rectangle (11.327,2.109);
  \definecolor{fgtmp}{RGB}{192,228,235}\fill[fgtmp] (11.327,1.655) rectangle (11.782,2.109);
  \definecolor{fgtmp}{RGB}{191,228,235}\fill[fgtmp] (11.782,1.655) rectangle (12.236,2.109);
  \definecolor{fgtmp}{RGB}{191,227,235}\fill[fgtmp] (12.236,1.655) rectangle (12.691,2.109);
  \definecolor{fgtmp}{RGB}{191,227,235}\fill[fgtmp] (12.691,1.655) rectangle (13.145,2.109);
  \definecolor{fgtmp}{RGB}{190,227,235}\fill[fgtmp] (13.145,1.655) rectangle (13.600,2.109);
  \definecolor{fgtmp}{RGB}{229,241,246}\fill[fgtmp] (8.600,2.109) rectangle (9.055,2.564);
  \definecolor{fgtmp}{RGB}{230,242,247}\fill[fgtmp] (9.055,2.109) rectangle (9.509,2.564);
  \definecolor{fgtmp}{RGB}{210,234,241}\fill[fgtmp] (9.509,2.109) rectangle (9.964,2.564);
  \definecolor{fgtmp}{RGB}{199,230,237}\fill[fgtmp] (9.964,2.109) rectangle (10.418,2.564);
  \definecolor{fgtmp}{RGB}{179,223,231}\fill[fgtmp] (10.418,2.109) rectangle (10.873,2.564);
  \definecolor{fgtmp}{RGB}{163,217,227}\fill[fgtmp] (10.873,2.109) rectangle (11.327,2.564);
  \definecolor{fgtmp}{RGB}{154,214,224}\fill[fgtmp] (11.327,2.109) rectangle (11.782,2.564);
  \definecolor{fgtmp}{RGB}{149,212,223}\fill[fgtmp] (11.782,2.109) rectangle (12.236,2.564);
  \definecolor{fgtmp}{RGB}{146,211,222}\fill[fgtmp] (12.236,2.109) rectangle (12.691,2.564);
  \definecolor{fgtmp}{RGB}{145,210,221}\fill[fgtmp] (12.691,2.109) rectangle (13.145,2.564);
  \definecolor{fgtmp}{RGB}{144,210,221}\fill[fgtmp] (13.145,2.109) rectangle (13.600,2.564);
  \definecolor{fgtmp}{RGB}{229,241,246}\fill[fgtmp] (8.600,2.564) rectangle (9.055,3.018);
  \definecolor{fgtmp}{RGB}{227,241,246}\fill[fgtmp] (9.055,2.564) rectangle (9.509,3.018);
  \definecolor{fgtmp}{RGB}{205,232,239}\fill[fgtmp] (9.509,2.564) rectangle (9.964,3.018);
  \definecolor{fgtmp}{RGB}{185,225,233}\fill[fgtmp] (9.964,2.564) rectangle (10.418,3.018);
  \definecolor{fgtmp}{RGB}{164,218,227}\fill[fgtmp] (10.418,2.564) rectangle (10.873,3.018);
  \definecolor{fgtmp}{RGB}{155,214,224}\fill[fgtmp] (10.873,2.564) rectangle (11.327,3.018);
  \definecolor{fgtmp}{RGB}{139,209,220}\fill[fgtmp] (11.327,2.564) rectangle (11.782,3.018);
  \definecolor{fgtmp}{RGB}{122,202,215}\fill[fgtmp] (11.782,2.564) rectangle (12.236,3.018);
  \definecolor{fgtmp}{RGB}{112,199,212}\fill[fgtmp] (12.236,2.564) rectangle (12.691,3.018);
  \definecolor{fgtmp}{RGB}{106,196,210}\fill[fgtmp] (12.691,2.564) rectangle (13.145,3.018);
  \definecolor{fgtmp}{RGB}{103,195,209}\fill[fgtmp] (13.145,2.564) rectangle (13.600,3.018);
  \definecolor{fgtmp}{RGB}{229,241,246}\fill[fgtmp] (8.600,3.018) rectangle (9.055,3.473);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (9.055,3.018) rectangle (9.509,3.473);
  \definecolor{fgtmp}{RGB}{198,230,237}\fill[fgtmp] (9.509,3.018) rectangle (9.964,3.473);
  \definecolor{fgtmp}{RGB}{176,222,231}\fill[fgtmp] (9.964,3.018) rectangle (10.418,3.473);
  \definecolor{fgtmp}{RGB}{154,214,224}\fill[fgtmp] (10.418,3.018) rectangle (10.873,3.473);
  \definecolor{fgtmp}{RGB}{139,208,220}\fill[fgtmp] (10.873,3.018) rectangle (11.327,3.473);
  \definecolor{fgtmp}{RGB}{119,201,214}\fill[fgtmp] (11.327,3.018) rectangle (11.782,3.473);
  \definecolor{fgtmp}{RGB}{113,199,212}\fill[fgtmp] (11.782,3.018) rectangle (12.236,3.473);
  \definecolor{fgtmp}{RGB}{101,195,209}\fill[fgtmp] (12.236,3.018) rectangle (12.691,3.473);
  \definecolor{fgtmp}{RGB}{83,188,203}\fill[fgtmp] (12.691,3.018) rectangle (13.145,3.473);
  \definecolor{fgtmp}{RGB}{72,184,200}\fill[fgtmp] (13.145,3.018) rectangle (13.600,3.473);
  \definecolor{fgtmp}{RGB}{229,241,246}\fill[fgtmp] (8.600,3.473) rectangle (9.055,3.927);
  \definecolor{fgtmp}{RGB}{219,238,243}\fill[fgtmp] (9.055,3.473) rectangle (9.509,3.927);
  \definecolor{fgtmp}{RGB}{192,228,235}\fill[fgtmp] (9.509,3.473) rectangle (9.964,3.927);
  \definecolor{fgtmp}{RGB}{167,219,228}\fill[fgtmp] (9.964,3.473) rectangle (10.418,3.927);
  \definecolor{fgtmp}{RGB}{144,210,221}\fill[fgtmp] (10.418,3.473) rectangle (10.873,3.927);
  \definecolor{fgtmp}{RGB}{124,203,215}\fill[fgtmp] (10.873,3.473) rectangle (11.327,3.927);
  \definecolor{fgtmp}{RGB}{106,196,210}\fill[fgtmp] (11.327,3.473) rectangle (11.782,3.927);
  \definecolor{fgtmp}{RGB}{90,191,205}\fill[fgtmp] (11.782,3.473) rectangle (12.236,3.927);
  \definecolor{fgtmp}{RGB}{77,186,202}\fill[fgtmp] (12.236,3.473) rectangle (12.691,3.927);
  \definecolor{fgtmp}{RGB}{73,184,200}\fill[fgtmp] (12.691,3.473) rectangle (13.145,3.927);
  \definecolor{fgtmp}{RGB}{71,181,201}\fill[fgtmp] (13.145,3.473) rectangle (13.600,3.927);
  \definecolor{fgtmp}{RGB}{229,241,246}\fill[fgtmp] (8.600,3.927) rectangle (9.055,4.382);
  \definecolor{fgtmp}{RGB}{217,237,243}\fill[fgtmp] (9.055,3.927) rectangle (9.509,4.382);
  \definecolor{fgtmp}{RGB}{188,226,234}\fill[fgtmp] (9.509,3.927) rectangle (9.964,4.382);
  \definecolor{fgtmp}{RGB}{162,217,226}\fill[fgtmp] (9.964,3.927) rectangle (10.418,4.382);
  \definecolor{fgtmp}{RGB}{137,208,219}\fill[fgtmp] (10.418,3.927) rectangle (10.873,4.382);
  \definecolor{fgtmp}{RGB}{113,199,212}\fill[fgtmp] (10.873,3.927) rectangle (11.327,4.382);
  \definecolor{fgtmp}{RGB}{93,192,206}\fill[fgtmp] (11.327,3.927) rectangle (11.782,4.382);
  \definecolor{fgtmp}{RGB}{75,185,201}\fill[fgtmp] (11.782,3.927) rectangle (12.236,4.382);
  \definecolor{fgtmp}{RGB}{71,181,201}\fill[fgtmp] (12.236,3.927) rectangle (12.691,4.382);
  \definecolor{fgtmp}{RGB}{68,174,202}\fill[fgtmp] (12.691,3.927) rectangle (13.145,4.382);
  \definecolor{fgtmp}{RGB}{67,171,203}\fill[fgtmp] (13.145,3.927) rectangle (13.600,4.382);
  \definecolor{fgtmp}{RGB}{229,241,246}\fill[fgtmp] (8.600,4.382) rectangle (9.055,4.836);
  \definecolor{fgtmp}{RGB}{215,236,242}\fill[fgtmp] (9.055,4.382) rectangle (9.509,4.836);
  \definecolor{fgtmp}{RGB}{185,225,233}\fill[fgtmp] (9.509,4.382) rectangle (9.964,4.836);
  \definecolor{fgtmp}{RGB}{157,215,225}\fill[fgtmp] (9.964,4.382) rectangle (10.418,4.836);
  \definecolor{fgtmp}{RGB}{130,205,217}\fill[fgtmp] (10.418,4.382) rectangle (10.873,4.836);
  \definecolor{fgtmp}{RGB}{105,196,210}\fill[fgtmp] (10.873,4.382) rectangle (11.327,4.836);
  \definecolor{fgtmp}{RGB}{84,188,203}\fill[fgtmp] (11.327,4.382) rectangle (11.782,4.836);
  \definecolor{fgtmp}{RGB}{71,181,201}\fill[fgtmp] (11.782,4.382) rectangle (12.236,4.836);
  \definecolor{fgtmp}{RGB}{68,175,202}\fill[fgtmp] (12.236,4.382) rectangle (12.691,4.836);
  \definecolor{fgtmp}{RGB}{66,168,203}\fill[fgtmp] (12.691,4.382) rectangle (13.145,4.836);
  \definecolor{fgtmp}{RGB}{64,164,204}\fill[fgtmp] (13.145,4.382) rectangle (13.600,4.836);
  \definecolor{fgtmp}{RGB}{229,241,246}\fill[fgtmp] (8.600,4.836) rectangle (9.055,5.291);
  \definecolor{fgtmp}{RGB}{213,236,242}\fill[fgtmp] (9.055,4.836) rectangle (9.509,5.291);
  \definecolor{fgtmp}{RGB}{183,224,233}\fill[fgtmp] (9.509,4.836) rectangle (9.964,5.291);
  \definecolor{fgtmp}{RGB}{153,214,224}\fill[fgtmp] (9.964,4.836) rectangle (10.418,5.291);
  \definecolor{fgtmp}{RGB}{125,203,216}\fill[fgtmp] (10.418,4.836) rectangle (10.873,5.291);
  \definecolor{fgtmp}{RGB}{98,194,208}\fill[fgtmp] (10.873,4.836) rectangle (11.327,5.291);
  \definecolor{fgtmp}{RGB}{74,185,200}\fill[fgtmp] (11.327,4.836) rectangle (11.782,5.291);
  \definecolor{fgtmp}{RGB}{69,176,202}\fill[fgtmp] (11.782,4.836) rectangle (12.236,5.291);
  \definecolor{fgtmp}{RGB}{66,169,203}\fill[fgtmp] (12.236,4.836) rectangle (12.691,5.291);
  \definecolor{fgtmp}{RGB}{63,162,204}\fill[fgtmp] (12.691,4.836) rectangle (13.145,5.291);
  \definecolor{fgtmp}{RGB}{61,156,206}\fill[fgtmp] (13.145,4.836) rectangle (13.600,5.291);
  \definecolor{fgtmp}{RGB}{229,241,246}\fill[fgtmp] (8.600,5.291) rectangle (9.055,5.745);
  \definecolor{fgtmp}{RGB}{212,235,241}\fill[fgtmp] (9.055,5.291) rectangle (9.509,5.745);
  \definecolor{fgtmp}{RGB}{181,224,232}\fill[fgtmp] (9.509,5.291) rectangle (9.964,5.745);
  \definecolor{fgtmp}{RGB}{150,213,223}\fill[fgtmp] (9.964,5.291) rectangle (10.418,5.745);
  \definecolor{fgtmp}{RGB}{121,202,214}\fill[fgtmp] (10.418,5.291) rectangle (10.873,5.745);
  \definecolor{fgtmp}{RGB}{93,192,206}\fill[fgtmp] (10.873,5.291) rectangle (11.327,5.745);
  \definecolor{fgtmp}{RGB}{71,182,200}\fill[fgtmp] (11.327,5.291) rectangle (11.782,5.745);
  \definecolor{fgtmp}{RGB}{67,173,202}\fill[fgtmp] (11.782,5.291) rectangle (12.236,5.745);
  \definecolor{fgtmp}{RGB}{64,165,204}\fill[fgtmp] (12.236,5.291) rectangle (12.691,5.745);
  \definecolor{fgtmp}{RGB}{61,158,205}\fill[fgtmp] (12.691,5.291) rectangle (13.145,5.745);
  \definecolor{fgtmp}{RGB}{59,150,207}\fill[fgtmp] (13.145,5.291) rectangle (13.600,5.745);
  \definecolor{fgtmp}{RGB}{229,241,246}\fill[fgtmp] (8.600,5.745) rectangle (9.055,6.200);
  \definecolor{fgtmp}{RGB}{211,235,241}\fill[fgtmp] (9.055,5.745) rectangle (9.509,6.200);
  \definecolor{fgtmp}{RGB}{179,223,232}\fill[fgtmp] (9.509,5.745) rectangle (9.964,6.200);
  \definecolor{fgtmp}{RGB}{148,212,222}\fill[fgtmp] (9.964,5.745) rectangle (10.418,6.200);
  \definecolor{fgtmp}{RGB}{118,201,213}\fill[fgtmp] (10.418,5.745) rectangle (10.873,6.200);
  \definecolor{fgtmp}{RGB}{88,190,205}\fill[fgtmp] (10.873,5.745) rectangle (11.327,6.200);
  \definecolor{fgtmp}{RGB}{70,180,201}\fill[fgtmp] (11.327,5.745) rectangle (11.782,6.200);
  \definecolor{fgtmp}{RGB}{66,170,203}\fill[fgtmp] (11.782,5.745) rectangle (12.236,6.200);
  \definecolor{fgtmp}{RGB}{63,161,205}\fill[fgtmp] (12.236,5.745) rectangle (12.691,6.200);
  \definecolor{fgtmp}{RGB}{59,152,206}\fill[fgtmp] (12.691,5.745) rectangle (13.145,6.200);
  \definecolor{fgtmp}{RGB}{56,145,208}\fill[fgtmp] (13.145,5.745) rectangle (13.600,6.200);
  \draw[white, opacity=0.45, line width=0.26pt] (9.055,1.200) -- (9.055,6.200);
  \draw[white, opacity=0.45, line width=0.26pt] (8.600,1.655) -- (13.600,1.655);
  \draw[white, opacity=0.45, line width=0.26pt] (9.509,1.200) -- (9.509,6.200);
  \draw[white, opacity=0.45, line width=0.26pt] (8.600,2.109) -- (13.600,2.109);
  \draw[white, opacity=0.45, line width=0.26pt] (9.964,1.200) -- (9.964,6.200);
  \draw[white, opacity=0.45, line width=0.26pt] (8.600,2.564) -- (13.600,2.564);
  \draw[white, opacity=0.45, line width=0.26pt] (10.418,1.200) -- (10.418,6.200);
  \draw[white, opacity=0.45, line width=0.26pt] (8.600,3.018) -- (13.600,3.018);
  \draw[white, opacity=0.45, line width=0.26pt] (10.873,1.200) -- (10.873,6.200);
  \draw[white, opacity=0.45, line width=0.26pt] (8.600,3.473) -- (13.600,3.473);
  \draw[white, opacity=0.45, line width=0.26pt] (11.327,1.200) -- (11.327,6.200);
  \draw[white, opacity=0.45, line width=0.26pt] (8.600,3.927) -- (13.600,3.927);
  \draw[white, opacity=0.45, line width=0.26pt] (11.782,1.200) -- (11.782,6.200);
  \draw[white, opacity=0.45, line width=0.26pt] (8.600,4.382) -- (13.600,4.382);
  \draw[white, opacity=0.45, line width=0.26pt] (12.236,1.200) -- (12.236,6.200);
  \draw[white, opacity=0.45, line width=0.26pt] (8.600,4.836) -- (13.600,4.836);
  \draw[white, opacity=0.45, line width=0.26pt] (12.691,1.200) -- (12.691,6.200);
  \draw[white, opacity=0.45, line width=0.26pt] (8.600,5.291) -- (13.600,5.291);
  \draw[white, opacity=0.45, line width=0.26pt] (13.145,1.200) -- (13.145,6.200);
  \draw[white, opacity=0.45, line width=0.26pt] (8.600,5.745) -- (13.600,5.745);
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (8.827,1.427) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (9.282,1.427) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (9.736,1.427) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (10.191,1.427) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (10.645,1.427) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (11.100,1.427) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (11.555,1.427) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (12.009,1.427) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (12.464,1.427) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (12.918,1.427) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (13.373,1.427) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (8.827,1.882) {0.88};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (9.282,1.882) {0.95};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (9.736,1.882) {0.77};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (10.191,1.882) {0.68};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (10.645,1.882) {0.63};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (11.100,1.882) {0.61};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (11.555,1.882) {0.60};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (12.009,1.882) {0.59};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (12.464,1.882) {0.59};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (12.918,1.882) {0.59};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (13.373,1.882) {0.59};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (8.827,2.336) {0.88};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (9.282,2.336) {0.88};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (9.736,2.336) {0.72};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (10.191,2.336) {0.64};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (10.645,2.336) {0.52};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (11.100,2.336) {0.44};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (11.555,2.336) {0.40};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (12.009,2.336) {0.38};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (12.464,2.336) {0.37};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (12.918,2.336) {0.36};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (13.373,2.336) {0.36};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (8.827,2.791) {0.88};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (9.282,2.791) {0.86};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (9.736,2.791) {0.68};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (10.191,2.791) {0.55};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (10.645,2.791) {0.45};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (11.100,2.791) {0.41};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (11.555,2.791) {0.35};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (12.009,2.791) {0.29};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (12.464,2.791) {0.26};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (12.918,2.791) {0.24};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (13.373,2.791) {0.24};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (8.827,3.245) {0.88};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (9.282,3.245) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (9.736,3.245) {0.63};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (10.191,3.245) {0.50};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (10.645,3.245) {0.40};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (11.100,3.245) {0.34};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (11.555,3.245) {0.28};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (12.009,3.245) {0.26};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (12.464,3.245) {0.23};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (12.918,3.245) {0.19};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (13.373,3.245) {0.17};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (8.827,3.700) {0.88};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (9.282,3.700) {0.79};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (9.736,3.700) {0.60};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (10.191,3.700) {0.46};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (10.645,3.700) {0.36};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (11.100,3.700) {0.30};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (11.555,3.700) {0.24};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (12.009,3.700) {0.21};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (12.464,3.700) {0.18};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (12.918,3.700) {0.17};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (13.373,3.700) {0.16};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (8.827,4.155) {0.88};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (9.282,4.155) {0.77};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (9.736,4.155) {0.57};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (10.191,4.155) {0.44};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (10.645,4.155) {0.34};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (11.100,4.155) {0.26};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (11.555,4.155) {0.21};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (12.009,4.155) {0.18};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (12.464,4.155) {0.16};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (12.918,4.155) {0.13};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (13.373,4.155) {0.12};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (8.827,4.609) {0.88};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (9.282,4.609) {0.75};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (9.736,4.609) {0.56};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (10.191,4.609) {0.41};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (10.645,4.609) {0.31};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (11.100,4.609) {0.24};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (11.555,4.609) {0.19};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (12.009,4.609) {0.16};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (12.464,4.609) {0.13};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (12.918,4.609) {0.11};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (13.373,4.609) {0.10};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (8.827,5.064) {0.88};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (9.282,5.064) {0.74};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (9.736,5.064) {0.54};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (10.191,5.064) {0.40};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (10.645,5.064) {0.30};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (11.100,5.064) {0.23};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (11.555,5.064) {0.18};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (12.009,5.064) {0.14};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (12.464,5.064) {0.11};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (12.918,5.064) {0.10};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (13.373,5.064) {0.08};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (8.827,5.518) {0.88};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (9.282,5.518) {0.73};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (9.736,5.518) {0.53};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (10.191,5.518) {0.39};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (10.645,5.518) {0.28};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (11.100,5.518) {0.21};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (11.555,5.518) {0.16};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (12.009,5.518) {0.13};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (12.464,5.518) {0.10};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (12.918,5.518) {0.08};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (13.373,5.518) {0.07};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (8.827,5.973) {0.88};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (9.282,5.973) {0.73};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (9.736,5.973) {0.52};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (10.191,5.973) {0.38};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (10.645,5.973) {0.28};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (11.100,5.973) {0.20};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (11.555,5.973) {0.15};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (12.009,5.973) {0.12};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (12.464,5.973) {0.09};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (12.918,5.973) {0.07};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (13.373,5.973) {0.06};
  \draw[white, line width=1.15pt] (9.055,6.200) -- (9.055,1.655) -- (13.600,1.655);
  \draw[black!86, dashed, dash pattern=on 2.2pt off 1.7pt, line width=0.66pt] (9.055,6.200) -- (9.055,1.655) -- (13.600,1.655);
  \draw[white, line width=1.15pt] (9.055,1.200) -- (9.055,1.655);
  \draw[black!86, dashed, dash pattern=on 2.2pt off 1.7pt, line width=0.66pt] (9.055,1.200) -- (9.055,1.655);
  \draw[white, line width=1.15pt] (8.600,1.655) -- (9.055,1.655);
  \draw[black!86, dashed, dash pattern=on 2.2pt off 1.7pt, line width=0.66pt] (8.600,1.655) -- (9.055,1.655);
  \draw[black!78, line width=0.50pt] (8.600,1.200) rectangle (13.600,6.200);
  \draw[fgtick] (8.827,1.200) -- (8.827,1.140);
  \node[font=\fgTickCD, text=black!88, anchor=north, inner sep=0.5pt] at (8.827,1.122) {1};
  \draw[fgtick] (8.600,1.427) -- (8.540,1.427);
  \node[font=\fgTickCD, text=black!88, anchor=east, inner sep=0.5pt] at (8.522,1.427) {1};
  \draw[fgtick] (9.282,1.200) -- (9.282,1.140);
  \node[font=\fgTickCD, text=black!88, anchor=north, inner sep=0.5pt] at (9.282,1.122) {2};
  \draw[fgtick] (8.600,1.882) -- (8.540,1.882);
  \node[font=\fgTickCD, text=black!88, anchor=east, inner sep=0.5pt] at (8.522,1.882) {2};
  \draw[fgtick] (9.736,1.200) -- (9.736,1.140);
  \node[font=\fgTickCD, text=black!88, anchor=north, inner sep=0.5pt] at (9.736,1.122) {4};
  \draw[fgtick] (8.600,2.336) -- (8.540,2.336);
  \node[font=\fgTickCD, text=black!88, anchor=east, inner sep=0.5pt] at (8.522,2.336) {4};
  \draw[fgtick] (10.191,1.200) -- (10.191,1.140);
  \node[font=\fgTickCD, text=black!88, anchor=north, inner sep=0.5pt] at (10.191,1.122) {8};
  \draw[fgtick] (8.600,2.791) -- (8.540,2.791);
  \node[font=\fgTickCD, text=black!88, anchor=east, inner sep=0.5pt] at (8.522,2.791) {8};
  \draw[fgtick] (10.645,1.200) -- (10.645,1.140);
  \node[font=\fgTickCD, text=black!88, anchor=north, inner sep=0.5pt] at (10.645,1.122) {16};
  \draw[fgtick] (8.600,3.245) -- (8.540,3.245);
  \node[font=\fgTickCD, text=black!88, anchor=east, inner sep=0.5pt] at (8.522,3.245) {16};
  \draw[fgtick] (11.100,1.200) -- (11.100,1.140);
  \node[font=\fgTickCD, text=black!88, anchor=north, inner sep=0.5pt] at (11.100,1.122) {32};
  \draw[fgtick] (8.600,3.700) -- (8.540,3.700);
  \node[font=\fgTickCD, text=black!88, anchor=east, inner sep=0.5pt] at (8.522,3.700) {32};
  \draw[fgtick] (11.555,1.200) -- (11.555,1.140);
  \node[font=\fgTickCD, text=black!88, anchor=north, inner sep=0.5pt] at (11.555,1.122) {64};
  \draw[fgtick] (8.600,4.155) -- (8.540,4.155);
  \node[font=\fgTickCD, text=black!88, anchor=east, inner sep=0.5pt] at (8.522,4.155) {64};
  \draw[fgtick] (12.009,1.200) -- (12.009,1.140);
  \node[font=\fgTickCD, text=black!88, anchor=north, inner sep=0.5pt] at (12.009,1.122) {128};
  \draw[fgtick] (8.600,4.609) -- (8.540,4.609);
  \node[font=\fgTickCD, text=black!88, anchor=east, inner sep=0.5pt] at (8.522,4.609) {128};
  \draw[fgtick] (12.464,1.200) -- (12.464,1.140);
  \node[font=\fgTickCD, text=black!88, anchor=north, inner sep=0.5pt] at (12.464,1.122) {256};
  \draw[fgtick] (8.600,5.064) -- (8.540,5.064);
  \node[font=\fgTickCD, text=black!88, anchor=east, inner sep=0.5pt] at (8.522,5.064) {256};
  \draw[fgtick] (12.918,1.200) -- (12.918,1.140);
  \node[font=\fgTickCD, text=black!88, anchor=north, inner sep=0.5pt] at (12.918,1.122) {512};
  \draw[fgtick] (8.600,5.518) -- (8.540,5.518);
  \node[font=\fgTickCD, text=black!88, anchor=east, inner sep=0.5pt] at (8.522,5.518) {512};
  \draw[fgtick] (13.373,1.200) -- (13.373,1.140);
  \node[font=\fgTickCD, text=black!88, anchor=north, inner sep=0.5pt] at (13.373,1.122) {1024};
  \draw[fgtick] (8.600,5.973) -- (8.540,5.973);
  \node[font=\fgTickCD, text=black!88, anchor=east, inner sep=0.5pt] at (8.522,5.973) {1024};

  \node[font=\fgAx, text=black!90, rotate=90, anchor=base] at (0.34, 3.700) {Marked targets $k$};
  \node[font=\fgAx, text=black!90, rotate=90, anchor=base] at (7.84, 3.700) {Marked targets $k$};
  \node[font=\fgAx, text=black!90, anchor=base] at (3.600, 0.58) {Parallel queries per round $m$};
  \node[font=\fgAx, text=black!90, anchor=base] at (11.100, 0.58) {Parallel queries per round $m$};

  \node[font=\fgTiny, text=black!88, anchor=south west, inner sep=0pt] at (1.050, 6.480) {\textbf{WG}};
  \draw[fglead] (1.327, 6.450) -- (1.327, 6.220);
  \node[font=\fgTiny, text=black!88, anchor=south, inner sep=0pt] at (4.509, 6.480) {\textbf{GW}};
  \draw[fglead] (4.509, 6.450) -- (4.509, 6.220);
  \node[font=\fgTiny, text=black!88, anchor=base, inner sep=0pt] at (5.624, 0.18) {\textbf{ZK+WG}};
  \draw[fglead] (5.624, 0.31) -- (5.624, 1.180);
  \node[font=\fgTiny, text=black!88, anchor=south west, inner sep=0pt] at (8.550, 6.480) {\textbf{BBHT}};
  \draw[fglead] (8.827, 6.450) -- (8.827, 6.220);
  \node[font=\fgTiny, text=black!88, anchor=south, inner sep=0pt] at (12.009, 6.480) {\textbf{GR0}};
  \draw[fglead] (12.009, 6.450) -- (12.009, 6.220);
  \node[font=\fgTiny, text=black!88, anchor=west, inner sep=0pt] at (8.600, 0.18) {\textbf{WG}};
  \draw[fglead] (8.690, 0.31) -- (8.690, 1.180);
  \node[font=\fgTiny, text=black!88, anchor=base, inner sep=0pt] at (13.124, 0.18) {\textbf{ZK+WG}};
  \draw[fglead] (13.124, 0.31) -- (13.124, 1.180);

  \definecolor{fgtmp}{RGB}{40,105,216}\fill[fgtmp] (14.100,1.200) rectangle (14.380,1.266);
  \definecolor{fgtmp}{RGB}{41,107,215}\fill[fgtmp] (14.100,1.262) rectangle (14.380,1.329);
  \definecolor{fgtmp}{RGB}{42,109,215}\fill[fgtmp] (14.100,1.325) rectangle (14.380,1.391);
  \definecolor{fgtmp}{RGB}{43,110,215}\fill[fgtmp] (14.100,1.387) rectangle (14.380,1.454);
  \definecolor{fgtmp}{RGB}{43,112,214}\fill[fgtmp] (14.100,1.450) rectangle (14.380,1.516);
  \definecolor{fgtmp}{RGB}{44,114,214}\fill[fgtmp] (14.100,1.512) rectangle (14.380,1.579);
  \definecolor{fgtmp}{RGB}{45,116,214}\fill[fgtmp] (14.100,1.575) rectangle (14.380,1.641);
  \definecolor{fgtmp}{RGB}{45,118,213}\fill[fgtmp] (14.100,1.637) rectangle (14.380,1.704);
  \definecolor{fgtmp}{RGB}{46,119,213}\fill[fgtmp] (14.100,1.700) rectangle (14.380,1.766);
  \definecolor{fgtmp}{RGB}{47,121,213}\fill[fgtmp] (14.100,1.762) rectangle (14.380,1.829);
  \definecolor{fgtmp}{RGB}{48,123,212}\fill[fgtmp] (14.100,1.825) rectangle (14.380,1.891);
  \definecolor{fgtmp}{RGB}{48,125,212}\fill[fgtmp] (14.100,1.887) rectangle (14.380,1.954);
  \definecolor{fgtmp}{RGB}{49,127,211}\fill[fgtmp] (14.100,1.950) rectangle (14.380,2.017);
  \definecolor{fgtmp}{RGB}{50,129,211}\fill[fgtmp] (14.100,2.013) rectangle (14.380,2.079);
  \definecolor{fgtmp}{RGB}{51,130,211}\fill[fgtmp] (14.100,2.075) rectangle (14.380,2.142);
  \definecolor{fgtmp}{RGB}{51,132,210}\fill[fgtmp] (14.100,2.138) rectangle (14.380,2.204);
  \definecolor{fgtmp}{RGB}{52,134,210}\fill[fgtmp] (14.100,2.200) rectangle (14.380,2.267);
  \definecolor{fgtmp}{RGB}{53,136,210}\fill[fgtmp] (14.100,2.263) rectangle (14.380,2.329);
  \definecolor{fgtmp}{RGB}{53,138,209}\fill[fgtmp] (14.100,2.325) rectangle (14.380,2.392);
  \definecolor{fgtmp}{RGB}{54,139,209}\fill[fgtmp] (14.100,2.388) rectangle (14.380,2.454);
  \definecolor{fgtmp}{RGB}{55,141,209}\fill[fgtmp] (14.100,2.450) rectangle (14.380,2.517);
  \definecolor{fgtmp}{RGB}{56,143,208}\fill[fgtmp] (14.100,2.513) rectangle (14.380,2.579);
  \definecolor{fgtmp}{RGB}{56,145,208}\fill[fgtmp] (14.100,2.575) rectangle (14.380,2.642);
  \definecolor{fgtmp}{RGB}{57,147,207}\fill[fgtmp] (14.100,2.638) rectangle (14.380,2.704);
  \definecolor{fgtmp}{RGB}{58,149,207}\fill[fgtmp] (14.100,2.700) rectangle (14.380,2.767);
  \definecolor{fgtmp}{RGB}{59,150,207}\fill[fgtmp] (14.100,2.763) rectangle (14.380,2.829);
  \definecolor{fgtmp}{RGB}{59,152,206}\fill[fgtmp] (14.100,2.825) rectangle (14.380,2.892);
  \definecolor{fgtmp}{RGB}{60,154,206}\fill[fgtmp] (14.100,2.888) rectangle (14.380,2.954);
  \definecolor{fgtmp}{RGB}{61,156,206}\fill[fgtmp] (14.100,2.950) rectangle (14.380,3.017);
  \definecolor{fgtmp}{RGB}{61,158,205}\fill[fgtmp] (14.100,3.013) rectangle (14.380,3.079);
  \definecolor{fgtmp}{RGB}{62,159,205}\fill[fgtmp] (14.100,3.075) rectangle (14.380,3.142);
  \definecolor{fgtmp}{RGB}{63,161,205}\fill[fgtmp] (14.100,3.138) rectangle (14.380,3.204);
  \definecolor{fgtmp}{RGB}{64,163,204}\fill[fgtmp] (14.100,3.200) rectangle (14.380,3.267);
  \definecolor{fgtmp}{RGB}{64,165,204}\fill[fgtmp] (14.100,3.263) rectangle (14.380,3.329);
  \definecolor{fgtmp}{RGB}{65,167,203}\fill[fgtmp] (14.100,3.325) rectangle (14.380,3.392);
  \definecolor{fgtmp}{RGB}{66,169,203}\fill[fgtmp] (14.100,3.388) rectangle (14.380,3.454);
  \definecolor{fgtmp}{RGB}{67,170,203}\fill[fgtmp] (14.100,3.450) rectangle (14.380,3.517);
  \definecolor{fgtmp}{RGB}{67,172,202}\fill[fgtmp] (14.100,3.513) rectangle (14.380,3.579);
  \definecolor{fgtmp}{RGB}{68,174,202}\fill[fgtmp] (14.100,3.575) rectangle (14.380,3.642);
  \definecolor{fgtmp}{RGB}{69,176,202}\fill[fgtmp] (14.100,3.638) rectangle (14.380,3.704);
  \definecolor{fgtmp}{RGB}{69,178,201}\fill[fgtmp] (14.100,3.700) rectangle (14.380,3.767);
  \definecolor{fgtmp}{RGB}{70,179,201}\fill[fgtmp] (14.100,3.763) rectangle (14.380,3.829);
  \definecolor{fgtmp}{RGB}{71,181,201}\fill[fgtmp] (14.100,3.825) rectangle (14.380,3.892);
  \definecolor{fgtmp}{RGB}{72,183,200}\fill[fgtmp] (14.100,3.888) rectangle (14.380,3.954);
  \definecolor{fgtmp}{RGB}{74,185,201}\fill[fgtmp] (14.100,3.950) rectangle (14.380,4.016);
  \definecolor{fgtmp}{RGB}{79,187,202}\fill[fgtmp] (14.100,4.013) rectangle (14.380,4.079);
  \definecolor{fgtmp}{RGB}{84,188,203}\fill[fgtmp] (14.100,4.075) rectangle (14.380,4.141);
  \definecolor{fgtmp}{RGB}{89,190,205}\fill[fgtmp] (14.100,4.138) rectangle (14.380,4.204);
  \definecolor{fgtmp}{RGB}{93,192,206}\fill[fgtmp] (14.100,4.200) rectangle (14.380,4.266);
  \definecolor{fgtmp}{RGB}{98,193,208}\fill[fgtmp] (14.100,4.263) rectangle (14.380,4.329);
  \definecolor{fgtmp}{RGB}{103,195,209}\fill[fgtmp] (14.100,4.325) rectangle (14.380,4.391);
  \definecolor{fgtmp}{RGB}{107,197,210}\fill[fgtmp] (14.100,4.388) rectangle (14.380,4.454);
  \definecolor{fgtmp}{RGB}{112,199,212}\fill[fgtmp] (14.100,4.450) rectangle (14.380,4.516);
  \definecolor{fgtmp}{RGB}{117,200,213}\fill[fgtmp] (14.100,4.513) rectangle (14.380,4.579);
  \definecolor{fgtmp}{RGB}{122,202,215}\fill[fgtmp] (14.100,4.575) rectangle (14.380,4.641);
  \definecolor{fgtmp}{RGB}{126,204,216}\fill[fgtmp] (14.100,4.638) rectangle (14.380,4.704);
  \definecolor{fgtmp}{RGB}{131,206,217}\fill[fgtmp] (14.100,4.700) rectangle (14.380,4.766);
  \definecolor{fgtmp}{RGB}{136,207,219}\fill[fgtmp] (14.100,4.763) rectangle (14.380,4.829);
  \definecolor{fgtmp}{RGB}{140,209,220}\fill[fgtmp] (14.100,4.825) rectangle (14.380,4.891);
  \definecolor{fgtmp}{RGB}{145,211,222}\fill[fgtmp] (14.100,4.888) rectangle (14.380,4.954);
  \definecolor{fgtmp}{RGB}{150,212,223}\fill[fgtmp] (14.100,4.950) rectangle (14.380,5.016);
  \definecolor{fgtmp}{RGB}{155,214,224}\fill[fgtmp] (14.100,5.013) rectangle (14.380,5.079);
  \definecolor{fgtmp}{RGB}{159,216,226}\fill[fgtmp] (14.100,5.075) rectangle (14.380,5.141);
  \definecolor{fgtmp}{RGB}{164,218,227}\fill[fgtmp] (14.100,5.138) rectangle (14.380,5.204);
  \definecolor{fgtmp}{RGB}{169,219,228}\fill[fgtmp] (14.100,5.200) rectangle (14.380,5.266);
  \definecolor{fgtmp}{RGB}{174,221,230}\fill[fgtmp] (14.100,5.263) rectangle (14.380,5.329);
  \definecolor{fgtmp}{RGB}{178,223,231}\fill[fgtmp] (14.100,5.325) rectangle (14.380,5.391);
  \definecolor{fgtmp}{RGB}{183,224,233}\fill[fgtmp] (14.100,5.388) rectangle (14.380,5.454);
  \definecolor{fgtmp}{RGB}{188,226,234}\fill[fgtmp] (14.100,5.450) rectangle (14.380,5.516);
  \definecolor{fgtmp}{RGB}{192,228,235}\fill[fgtmp] (14.100,5.513) rectangle (14.380,5.579);
  \definecolor{fgtmp}{RGB}{197,230,237}\fill[fgtmp] (14.100,5.575) rectangle (14.380,5.641);
  \definecolor{fgtmp}{RGB}{202,231,238}\fill[fgtmp] (14.100,5.638) rectangle (14.380,5.704);
  \definecolor{fgtmp}{RGB}{207,233,240}\fill[fgtmp] (14.100,5.700) rectangle (14.380,5.766);
  \definecolor{fgtmp}{RGB}{211,235,241}\fill[fgtmp] (14.100,5.763) rectangle (14.380,5.829);
  \definecolor{fgtmp}{RGB}{216,237,242}\fill[fgtmp] (14.100,5.825) rectangle (14.380,5.891);
  \definecolor{fgtmp}{RGB}{221,238,244}\fill[fgtmp] (14.100,5.888) rectangle (14.380,5.954);
  \definecolor{fgtmp}{RGB}{225,240,245}\fill[fgtmp] (14.100,5.950) rectangle (14.380,6.016);
  \definecolor{fgtmp}{RGB}{230,242,247}\fill[fgtmp] (14.100,6.013) rectangle (14.380,6.079);
  \definecolor{fgtmp}{RGB}{235,243,248}\fill[fgtmp] (14.100,6.075) rectangle (14.380,6.141);
  \definecolor{fgtmp}{RGB}{240,245,249}\fill[fgtmp] (14.100,6.138) rectangle (14.380,6.200);
  \draw[black!78, line width=0.46pt] (14.100,1.200) rectangle (14.380,6.200);
  \draw[fgtick, line width=0.32pt] (14.380,1.718) -- (14.415,1.718);
  \draw[fgtick, line width=0.32pt] (14.380,2.086) -- (14.415,2.086);
  \draw[fgtick, line width=0.32pt] (14.380,2.604) -- (14.415,2.604);
  \draw[fgtick, line width=0.32pt] (14.380,2.801) -- (14.415,2.801);
  \draw[fgtick, line width=0.32pt] (14.380,2.972) -- (14.415,2.972);
  \draw[fgtick, line width=0.32pt] (14.380,3.122) -- (14.415,3.122);
  \draw[fgtick, line width=0.32pt] (14.380,4.661) -- (14.415,4.661);
  \draw[fgtick, line width=0.32pt] (14.380,5.029) -- (14.415,5.029);
  \draw[fgtick, line width=0.32pt] (14.380,5.547) -- (14.415,5.547);
  \draw[fgtick, line width=0.32pt] (14.380,5.744) -- (14.415,5.744);
  \draw[fgtick, line width=0.32pt] (14.380,5.915) -- (14.415,5.915);
  \draw[fgtick, line width=0.32pt] (14.380,6.065) -- (14.415,6.065);
  \draw[fgtick] (14.380,1.200) -- (14.440,1.200);
  \node[font=\fgTiny, text=black!88, anchor=west, inner sep=0.5pt] at (14.462,1.200) {0.02};
  \draw[fgtick] (14.380,2.371) -- (14.440,2.371);
  \node[font=\fgTiny, text=black!88, anchor=west, inner sep=0.5pt] at (14.462,2.371) {0.05};
  \draw[fgtick] (14.380,3.257) -- (14.440,3.257);
  \node[font=\fgTiny, text=black!88, anchor=west, inner sep=0.5pt] at (14.462,3.257) {0.10};
  \draw[fgtick] (14.380,4.143) -- (14.440,4.143);
  \node[font=\fgTiny, text=black!88, anchor=west, inner sep=0.5pt] at (14.462,4.143) {0.20};
  \draw[fgtick] (14.380,5.314) -- (14.440,5.314);
  \node[font=\fgTiny, text=black!88, anchor=west, inner sep=0.5pt] at (14.462,5.314) {0.50};
  \draw[fgtick] (14.380,6.200) -- (14.440,6.200);
  \node[font=\fgTiny, text=black!88, anchor=west, inner sep=0.5pt] at (14.462,6.200) {1.00};
  \node[font=\fgSix, text=black!90, rotate=90, align=center, anchor=center, inner sep=0pt] at (15.40, 3.700) {Relative expected parallel rounds\\[-0.5pt]{\fgTiny (log scale; $1.00 = \text{standard parallel Grover}$, Eq.~\eqref{eq:vanilla_scales})}};
  \pgfresetboundingbox \path[use as bounding box] (0,0) rectangle ($(15.75,0)+(0,0 |- fgHeadA.north)+(0,0.06)$);
\end{tikzpicture}


==> figures/figs_parallel_grover_johnson.tex <==
\providecolor{frameblue}{HTML}{1E4E79}
\providecolor{accentblue}{HTML}{2B6CB0}
\providecolor{inkdark}{HTML}{0F172A}
\providecolor{inkbody}{HTML}{1E293B}
\providecolor{inklabel}{HTML}{334155}
\providecolor{inksub}{HTML}{64748B}
\protected\def\fgHdr{\fontsize{8.4}{10.0}\selectfont}
\protected\def\fgSix{\fontsize{6.2}{7.3}\selectfont}
\protected\def\fgTiny{\fontsize{5.1}{6.0}\selectfont}
\protected\def\fgMicro{\fontsize{4.7}{5.5}\selectfont}

\tikzset{
  fgphead/.style={font=\fgHdr, text=black, anchor=base west, inner sep=0pt},
  fgqstd/.style={fill=white, draw=black!80, text=black, line width=0.45pt, rounded corners=1.0pt, inner sep=2.3pt},
  fgqora/.style={fill=accentblue!16, draw=frameblue, text=frameblue, line width=0.58pt, rounded corners=1.2pt, inner sep=2.3pt},
  fgqmet/.style={fill=white, draw=black!80, line width=0.45pt, rounded corners=1.0pt},
}

\centering
\begin{tikzpicture}[x=1cm, y=1cm]
  \path[use as bounding box] (0.00, 0.32) rectangle (14.04, 3.32);

  \def\spBadge{\rmfamily\fontsize{5.50}{6.20}\selectfont\bfseries}%
  \def\spNumbadge#1#2#3{%
    \fill[frameblue] (#1,#2) circle [radius=0.102cm];
    \node[anchor=center, inner sep=0pt, font=\spBadge, text=white] at (#1,#2) {#3};
  }%

  \spNumbadge{2.32}{3.16}{1}
  \node[anchor=west, inner sep=0pt, font=\fgTiny, text=inkdark] at (2.48, 3.16)
    {Prep};

  \spNumbadge{3.62}{3.16}{2}
  \node[anchor=west, inner sep=0pt, font=\fgTiny, text=inkdark] at (3.78, 3.16)
    {Walk loop};

  \spNumbadge{10.06}{3.16}{3}
  \node[anchor=west, inner sep=0pt, font=\fgTiny, text=inkdark] at (10.22, 3.16)
    {Readout};

  \filldraw[fill=accentblue!6, draw=frameblue!45, densely dotted, line width=0.42pt, rounded corners=1.5pt]
    (3.66, 1.13) rectangle (7.86, 2.52);
  \node[anchor=center, inner sep=0pt, font=\fgTiny, text=frameblue] at (5.76, 2.68)
    {$(-1)^{|E\cap(S\setminus F)|}$};

  \draw[draw=frameblue!68, densely dashed, line width=0.48pt, rounded corners=2.4pt]
    (3.52, 0.42) rectangle (9.68, 2.86);
  \node[anchor=south east, inner sep=0pt, font=\fgSix, text=black] at (9.64, 2.91)
    {$L\times$};

  \node[anchor=west, inner sep=0pt, font=\fgTiny, text=inklabel] at (0.02, 2.22) {slots $1..m$};
  \node[anchor=east, inner sep=0pt, font=\fgSix,  text=inkdark]  at (1.66, 2.22) {$\ket{0}^{\otimes mn}$};

  \node[anchor=west, inner sep=0pt, font=\fgTiny, text=inklabel] at (0.02, 1.44) {flags $1..m$};
  \node[anchor=east, inner sep=0pt, font=\fgSix,  text=inkdark]  at (1.66, 1.44) {$\ket{0}^{\otimes m}$};

  \node[anchor=west, inner sep=0pt, font=\fgTiny, text=inklabel] at (0.02, 0.68) {archive};
  \node[anchor=east, inner sep=0pt, font=\fgSix,  text=inkdark]  at (1.66, 0.68) {$\ket{F}$};

  \draw[draw=black!80, line width=0.45pt] (1.74, 2.22) -- (13.54, 2.22);
  \draw[draw=black!80, line width=0.45pt] (1.74, 1.44) -- (12.76, 1.44);
  \draw[draw=black!80, line width=0.45pt] (1.74, 0.68) -- (13.54, 0.68);

  \draw[draw=black!80, line width=0.45pt] (1.90, 2.15) -- (1.98, 2.29);
  \node[anchor=south, inner sep=0pt, font=\fgMicro, text=inklabel] at (1.94, 2.32) {$mn$};

  \draw[draw=black!80, line width=0.45pt] (1.90, 1.37) -- (1.98, 1.51);
  \node[anchor=south, inner sep=0pt, font=\fgMicro, text=inklabel] at (1.94, 1.54) {$m$};

  \draw[draw=black!80, line width=0.45pt] (1.90, 0.61) -- (1.98, 0.75);
  \node[anchor=south, inner sep=0pt, font=\fgMicro, text=inklabel] at (1.94, 0.78) {$kn$};

  \filldraw[fgqstd] (2.22, 1.98) rectangle (3.18, 2.46);
  \node[anchor=center, inner sep=0pt, font=\fgSix, text=inkdark] at (2.70, 2.22) {prep};

  \filldraw[fgqstd] (3.78, 1.22) rectangle (4.86, 1.66);
  \node[anchor=center, inner sep=0pt, font=\fgSix, text=inkdark] at (4.32, 1.44) {$(XH)^{\otimes m}$};

  \filldraw[fgqora] (5.02, 1.22) rectangle (5.68, 2.44);
  \node[anchor=center, inner sep=0pt, font=\fgSix, text=frameblue] at (5.35, 1.83) {$O_S^{\otimes m}$};

  \draw[draw=black!80, line width=0.45pt] (6.17, 1.22) -- (6.17, 0.68);
  \fill[black!85] (6.17, 0.68) circle [radius=0.040cm];
  \filldraw[fgqstd] (5.84, 1.22) rectangle (6.50, 2.44);
  \node[anchor=center, inner sep=0pt, font=\fgSix, text=inkdark] at (6.17, 1.83) {$U_F$};

  \filldraw[fgqstd] (6.66, 1.22) rectangle (7.74, 1.66);
  \node[anchor=center, inner sep=0pt, font=\fgSix, text=inkdark] at (7.20, 1.44) {$(HX)^{\otimes m}$};

  \filldraw[fgqstd] (8.08, 1.98) rectangle (9.52, 2.46);
  \node[anchor=center, inner sep=0pt, font=\fgSix, text=inkdark] at (8.80, 2.22)
    {$R_{\mathrm{J}}$\;{\fgTiny\color{inksub}(QSVT)}};

  \filldraw[fgqora] (9.98, 1.22) rectangle (10.64, 2.44);
  \node[anchor=center, inner sep=0pt, font=\fgSix, text=frameblue] at (10.31, 1.83) {$O_S^{\otimes m}$};

  \draw[draw=black!80, line width=0.45pt] (11.13, 1.22) -- (11.13, 0.68);
  \fill[black!85] (11.13, 0.68) circle [radius=0.040cm];
  \filldraw[fgqstd] (10.80, 1.22) rectangle (11.46, 2.44);
  \node[anchor=center, inner sep=0pt, font=\fgSix, text=inkdark] at (11.13, 1.83) {$U_F$};

  \draw[draw=black!80, line width=0.45pt] (12.10, 0.92) -- (12.10, 2.22);
  \fill[black!85] (12.10, 2.22) circle [radius=0.040cm];
  \fill[black!85] (12.10, 1.44) circle [radius=0.040cm];
  \filldraw[fgqstd] (11.64, 0.44) rectangle (12.56, 0.92);
  \node[anchor=center, inner sep=0pt, font=\fgSix, text=inkdark] at (12.10, 0.68) {$U_{\mathrm{store}}$};

  \filldraw[fgqmet] (12.76, 1.27) rectangle (13.30, 1.61);
  \draw[draw=black!82, line width=0.42pt]
    (12.871, 1.335) arc [start angle=152, end angle=28, radius=0.180cm];
  \draw[-{Stealth[length=1.6pt, width=1.3pt]}, draw=black!85, line width=0.42pt]
    (13.03, 1.315) -- (13.145, 1.535);
  \draw[draw=black!80, line width=0.40pt] (13.30, 1.462) -- (13.54, 1.462);
  \draw[draw=black!80, line width=0.40pt] (13.30, 1.418) -- (13.54, 1.418);

  \node[anchor=west, inner sep=0pt, font=\fgSix, text=inkdark] at (13.62, 1.44) {$w$};
  \node[anchor=west, inner sep=0pt, font=\fgSix, text=inkdark] at (13.62, 0.68) {$\ket{F'}$};
\end{tikzpicture}


==> figures/figs_parallel_grover_results.tex <==
\providecolor{frameblue}{HTML}{1E4E79}
\providecolor{accentblue}{HTML}{2B6CB0}
\providecolor{inkdark}{HTML}{0F172A}
\providecolor{inkbody}{HTML}{1E293B}
\providecolor{inklabel}{HTML}{334155}
\providecolor{inksub}{HTML}{64748B}
\protected\def\fgHdr{\fontsize{8.4}{10.0}\selectfont}
\protected\def\fgAx{\fontsize{7.0}{8.3}\selectfont}
\protected\def\fgSix{\fontsize{6.2}{7.3}\selectfont}
\protected\def\fgFive{\fontsize{5.7}{6.7}\selectfont}
\protected\def\fgCell{\fontsize{5.5}{6.4}\selectfont}
\protected\def\fgTiny{\fontsize{5.1}{6.0}\selectfont}
\protected\def\fgMicro{\fontsize{4.7}{5.5}\selectfont}
\protected\def\fgCellCD{\fontsize{5.0}{5.9}\selectfont}
\protected\def\fgTickCD{\fontsize{4.8}{5.7}\selectfont}

\tikzset{
  fgphead/.style={font=\fgHdr, text=black, anchor=base west, inner sep=0pt},
  fgtick/.style={draw=black!75, line width=0.42pt},
  fglead/.style={-{Stealth[length=2.1pt, width=1.7pt]}, draw=black!65, line width=0.42pt},
}

\centering
\begin{tikzpicture}[x=1cm, y=1cm]
  \node[anchor=south west, inner sep=0pt] (fgTblA) at (0.00, 7.82) {%
    {\fontsize{7.5}{9.2}\selectfont
    \setlength{\tabcolsep}{2.6pt}%
    \renewcommand{\arraystretch}{1.18}%
    \begin{tabular*}{15.75cm}{@{\extracolsep{\fill}}>{\raggedright\arraybackslash}p{0.2\textwidth}>{\raggedright\arraybackslash}p{0.12\textwidth}>{\raggedright\arraybackslash}p{0.16\textwidth}>{\raggedright\arraybackslash}p{0.47\textwidth}@{}}
    \toprule
    \textbf{Mechanism} & \textbf{Builds on} & \textbf{Regime} & \textbf{Description} \\
    \midrule
    \multicolumn{4}{@{}l}{\emph{Automatic recombinations}} \\
    Weak-loop pipelining & \citenum{gingrich2000generalized,andresmartinez2022weakly,fang2026weakly,boyer1998tight} & Find-All, $k \gtrsim m$ & Full-domain slots run weakly measured loops; a click strikes out its target and restarts only that slot, while the others keep their progress. \\
    Sibling sub-block re-search & \citenum{zalka1999grover,grover2004parallel,boyer1998tight} & Find-All, $k \approx \sqrt{m}$ & A target missed by a partitioned sweep most likely shares a block with a found one; only those blocks are re-searched, split across all slots. \\
    Re-partitioned sweeps & \citenum{grover2004parallel,boyer1998tight,fang2026weakly} & Find-All, $k < m$ & Under-rotated sweeps over fresh (bit-swapped) partitions stop once all targets are found; a weakly measured loop finds the last one. \\
    \midrule
    \multicolumn{4}{@{}l}{\emph{New coherent mechanisms}} \\
    Odd-parity joint reflection & \citenum{zalka1999grover,fang2026weakly} & Find-Any & Conjugating $O_S^{\otimes m}$ by marker-qubit gates gives a reflection about slot tuples holding an odd number of targets. \\
    Tensor-power conveyor & \citenum{grover1996fast} & Find-All, $k \gg m$ & A zero-query rotation repeatedly moves found amplitude from each query register into $d-1$ storage registers. \\
    Collective Johnson walk & \citenum{zalka1999grover,Jeffery2016,gilyen2019qsvt} & Find-All, $m \ge 4$ & Alternating odd-parity $m$-subset queries with $S$-independent Johnson-graph reflections (compiled via QSVT) drives the hit count from $0$ to $k$ in one pass. \\
    Slice zoom & \citenum{zalka1999grover,grover2004parallel} & Find-All, $k \le 8$ & Restricting the search to target-independent rotated slices of the domain zooms in on the few marked items, so later rounds search a much smaller effective list. \\
    \bottomrule
    \end{tabular*}}%
  };
  \node[fgphead, name=fgHeadA] at ([yshift=0.22cm]fgTblA.north west) {\textbf{a}\enspace Selected mechanisms in verified circuits};

  \def\fgCellCD{\fontsize{5.0}{5.9}\selectfont}
  \def\fgTickCD{\fontsize{4.8}{5.7}\selectfont}
  \node[fgphead] at (0.00, 7.04) {\textbf{b}\enspace Finding any one target};
  \node[fgphead] at (7.50, 7.04) {\textbf{c}\enspace Finding all $k$ targets};

  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (1.100,1.200) rectangle (1.555,1.655);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (1.555,1.200) rectangle (2.009,1.655);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (2.009,1.200) rectangle (2.464,1.655);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (2.464,1.200) rectangle (2.918,1.655);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (2.918,1.200) rectangle (3.373,1.655);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (3.373,1.200) rectangle (3.827,1.655);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (3.827,1.200) rectangle (4.282,1.655);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (4.282,1.200) rectangle (4.736,1.655);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (4.736,1.200) rectangle (5.191,1.655);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (5.191,1.200) rectangle (5.645,1.655);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (5.645,1.200) rectangle (6.100,1.655);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (1.100,1.655) rectangle (1.555,2.109);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (1.555,1.655) rectangle (2.009,2.109);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (2.009,1.655) rectangle (2.464,2.109);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (2.464,1.655) rectangle (2.918,2.109);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (2.918,1.655) rectangle (3.373,2.109);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (3.373,1.655) rectangle (3.827,2.109);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (3.827,1.655) rectangle (4.282,2.109);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (4.282,1.655) rectangle (4.736,2.109);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (4.736,1.655) rectangle (5.191,2.109);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (5.191,1.655) rectangle (5.645,2.109);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (5.645,1.655) rectangle (6.100,2.109);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (1.100,2.109) rectangle (1.555,2.564);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (1.555,2.109) rectangle (2.009,2.564);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (2.009,2.109) rectangle (2.464,2.564);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (2.464,2.109) rectangle (2.918,2.564);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (2.918,2.109) rectangle (3.373,2.564);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (3.373,2.109) rectangle (3.827,2.564);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (3.827,2.109) rectangle (4.282,2.564);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (4.282,2.109) rectangle (4.736,2.564);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (4.736,2.109) rectangle (5.191,2.564);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (5.191,2.109) rectangle (5.645,2.564);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (5.645,2.109) rectangle (6.100,2.564);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (1.100,2.564) rectangle (1.555,3.018);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (1.555,2.564) rectangle (2.009,3.018);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (2.009,2.564) rectangle (2.464,3.018);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (2.464,2.564) rectangle (2.918,3.018);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (2.918,2.564) rectangle (3.373,3.018);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (3.373,2.564) rectangle (3.827,3.018);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (3.827,2.564) rectangle (4.282,3.018);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (4.282,2.564) rectangle (4.736,3.018);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (4.736,2.564) rectangle (5.191,3.018);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (5.191,2.564) rectangle (5.645,3.018);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (5.645,2.564) rectangle (6.100,3.018);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (1.100,3.018) rectangle (1.555,3.473);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (1.555,3.018) rectangle (2.009,3.473);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (2.009,3.018) rectangle (2.464,3.473);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (2.464,3.018) rectangle (2.918,3.473);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (2.918,3.018) rectangle (3.373,3.473);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (3.373,3.018) rectangle (3.827,3.473);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (3.827,3.018) rectangle (4.282,3.473);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (4.282,3.018) rectangle (4.736,3.473);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (4.736,3.018) rectangle (5.191,3.473);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (5.191,3.018) rectangle (5.645,3.473);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (5.645,3.018) rectangle (6.100,3.473);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (1.100,3.473) rectangle (1.555,3.927);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (1.555,3.473) rectangle (2.009,3.927);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (2.009,3.473) rectangle (2.464,3.927);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (2.464,3.473) rectangle (2.918,3.927);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (2.918,3.473) rectangle (3.373,3.927);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (3.373,3.473) rectangle (3.827,3.927);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (3.827,3.473) rectangle (4.282,3.927);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (4.282,3.473) rectangle (4.736,3.927);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (4.736,3.473) rectangle (5.191,3.927);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (5.191,3.473) rectangle (5.645,3.927);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (5.645,3.473) rectangle (6.100,3.927);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (1.100,3.927) rectangle (1.555,4.382);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (1.555,3.927) rectangle (2.009,4.382);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (2.009,3.927) rectangle (2.464,4.382);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (2.464,3.927) rectangle (2.918,4.382);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (2.918,3.927) rectangle (3.373,4.382);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (3.373,3.927) rectangle (3.827,4.382);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (3.827,3.927) rectangle (4.282,4.382);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (4.282,3.927) rectangle (4.736,4.382);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (4.736,3.927) rectangle (5.191,4.382);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (5.191,3.927) rectangle (5.645,4.382);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (5.645,3.927) rectangle (6.100,4.382);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (1.100,4.382) rectangle (1.555,4.836);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (1.555,4.382) rectangle (2.009,4.836);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (2.009,4.382) rectangle (2.464,4.836);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (2.464,4.382) rectangle (2.918,4.836);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (2.918,4.382) rectangle (3.373,4.836);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (3.373,4.382) rectangle (3.827,4.836);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (3.827,4.382) rectangle (4.282,4.836);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (4.282,4.382) rectangle (4.736,4.836);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (4.736,4.382) rectangle (5.191,4.836);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (5.191,4.382) rectangle (5.645,4.836);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (5.645,4.382) rectangle (6.100,4.836);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (1.100,4.836) rectangle (1.555,5.291);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (1.555,4.836) rectangle (2.009,5.291);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (2.009,4.836) rectangle (2.464,5.291);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (2.464,4.836) rectangle (2.918,5.291);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (2.918,4.836) rectangle (3.373,5.291);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (3.373,4.836) rectangle (3.827,5.291);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (3.827,4.836) rectangle (4.282,5.291);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (4.282,4.836) rectangle (4.736,5.291);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (4.736,4.836) rectangle (5.191,5.291);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (5.191,4.836) rectangle (5.645,5.291);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (5.645,4.836) rectangle (6.100,5.291);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (1.100,5.291) rectangle (1.555,5.745);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (1.555,5.291) rectangle (2.009,5.745);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (2.009,5.291) rectangle (2.464,5.745);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (2.464,5.291) rectangle (2.918,5.745);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (2.918,5.291) rectangle (3.373,5.745);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (3.373,5.291) rectangle (3.827,5.745);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (3.827,5.291) rectangle (4.282,5.745);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (4.282,5.291) rectangle (4.736,5.745);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (4.736,5.291) rectangle (5.191,5.745);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (5.191,5.291) rectangle (5.645,5.745);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (5.645,5.291) rectangle (6.100,5.745);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (1.100,5.745) rectangle (1.555,6.200);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (1.555,5.745) rectangle (2.009,6.200);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (2.009,5.745) rectangle (2.464,6.200);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (2.464,5.745) rectangle (2.918,6.200);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (2.918,5.745) rectangle (3.373,6.200);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (3.373,5.745) rectangle (3.827,6.200);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (3.827,5.745) rectangle (4.282,6.200);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (4.282,5.745) rectangle (4.736,6.200);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (4.736,5.745) rectangle (5.191,6.200);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (5.191,5.745) rectangle (5.645,6.200);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (5.645,5.745) rectangle (6.100,6.200);
  \draw[white, opacity=0.45, line width=0.26pt] (1.555,1.200) -- (1.555,6.200);
  \draw[white, opacity=0.45, line width=0.26pt] (1.100,1.655) -- (6.100,1.655);
  \draw[white, opacity=0.45, line width=0.26pt] (2.009,1.200) -- (2.009,6.200);
  \draw[white, opacity=0.45, line width=0.26pt] (1.100,2.109) -- (6.100,2.109);
  \draw[white, opacity=0.45, line width=0.26pt] (2.464,1.200) -- (2.464,6.200);
  \draw[white, opacity=0.45, line width=0.26pt] (1.100,2.564) -- (6.100,2.564);
  \draw[white, opacity=0.45, line width=0.26pt] (2.918,1.200) -- (2.918,6.200);
  \draw[white, opacity=0.45, line width=0.26pt] (1.100,3.018) -- (6.100,3.018);
  \draw[white, opacity=0.45, line width=0.26pt] (3.373,1.200) -- (3.373,6.200);
  \draw[white, opacity=0.45, line width=0.26pt] (1.100,3.473) -- (6.100,3.473);
  \draw[white, opacity=0.45, line width=0.26pt] (3.827,1.200) -- (3.827,6.200);
  \draw[white, opacity=0.45, line width=0.26pt] (1.100,3.927) -- (6.100,3.927);
  \draw[white, opacity=0.45, line width=0.26pt] (4.282,1.200) -- (4.282,6.200);
  \draw[white, opacity=0.45, line width=0.26pt] (1.100,4.382) -- (6.100,4.382);
  \draw[white, opacity=0.45, line width=0.26pt] (4.736,1.200) -- (4.736,6.200);
  \draw[white, opacity=0.45, line width=0.26pt] (1.100,4.836) -- (6.100,4.836);
  \draw[white, opacity=0.45, line width=0.26pt] (5.191,1.200) -- (5.191,6.200);
  \draw[white, opacity=0.45, line width=0.26pt] (1.100,5.291) -- (6.100,5.291);
  \draw[white, opacity=0.45, line width=0.26pt] (5.645,1.200) -- (5.645,6.200);
  \draw[white, opacity=0.45, line width=0.26pt] (1.100,5.745) -- (6.100,5.745);
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (1.327,1.427) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (1.782,1.427) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (2.236,1.427) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (2.691,1.427) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (3.145,1.427) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (3.600,1.427) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (4.055,1.427) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (4.509,1.427) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (4.964,1.427) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (5.418,1.427) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (5.873,1.427) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (1.327,1.882) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (1.782,1.882) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (2.236,1.882) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (2.691,1.882) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (3.145,1.882) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (3.600,1.882) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (4.055,1.882) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (4.509,1.882) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (4.964,1.882) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (5.418,1.882) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (5.873,1.882) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (1.327,2.336) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (1.782,2.336) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (2.236,2.336) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (2.691,2.336) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (3.145,2.336) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (3.600,2.336) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (4.055,2.336) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (4.509,2.336) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (4.964,2.336) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (5.418,2.336) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (5.873,2.336) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (1.327,2.791) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (1.782,2.791) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (2.236,2.791) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (2.691,2.791) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (3.145,2.791) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (3.600,2.791) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (4.055,2.791) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (4.509,2.791) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (4.964,2.791) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (5.418,2.791) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (5.873,2.791) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (1.327,3.245) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (1.782,3.245) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (2.236,3.245) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (2.691,3.245) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (3.145,3.245) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (3.600,3.245) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (4.055,3.245) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (4.509,3.245) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (4.964,3.245) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (5.418,3.245) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (5.873,3.245) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (1.327,3.700) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (1.782,3.700) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (2.236,3.700) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (2.691,3.700) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (3.145,3.700) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (3.600,3.700) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (4.055,3.700) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (4.509,3.700) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (4.964,3.700) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (5.418,3.700) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (5.873,3.700) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (1.327,4.155) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (1.782,4.155) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (2.236,4.155) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (2.691,4.155) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (3.145,4.155) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (3.600,4.155) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (4.055,4.155) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (4.509,4.155) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (4.964,4.155) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (5.418,4.155) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (5.873,4.155) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (1.327,4.609) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (1.782,4.609) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (2.236,4.609) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (2.691,4.609) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (3.145,4.609) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (3.600,4.609) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (4.055,4.609) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (4.509,4.609) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (4.964,4.609) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (5.418,4.609) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (5.873,4.609) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (1.327,5.064) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (1.782,5.064) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (2.236,5.064) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (2.691,5.064) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (3.145,5.064) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (3.600,5.064) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (4.055,5.064) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (4.509,5.064) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (4.964,5.064) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (5.418,5.064) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (5.873,5.064) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (1.327,5.518) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (1.782,5.518) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (2.236,5.518) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (2.691,5.518) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (3.145,5.518) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (3.600,5.518) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (4.055,5.518) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (4.509,5.518) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (4.964,5.518) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (5.418,5.518) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (5.873,5.518) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (1.327,5.973) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (1.782,5.973) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (2.236,5.973) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (2.691,5.973) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (3.145,5.973) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (3.600,5.973) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (4.055,5.973) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (4.509,5.973) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (4.964,5.973) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (5.418,5.973) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (5.873,5.973) {0.82};
  \draw[white, line width=1.15pt] (1.555,1.200) -- (1.555,6.200);
  \draw[white, line width=1.15pt] (1.555,1.655) -- (6.100,1.655);
  \draw[black!86, dashed, dash pattern=on 2.2pt off 1.7pt, line width=0.66pt] (1.555,1.200) -- (1.555,6.200);
  \draw[black!86, dashed, dash pattern=on 2.2pt off 1.7pt, line width=0.66pt] (1.555,1.655) -- (6.100,1.655);
  \draw[black!78, line width=0.50pt] (1.100,1.200) rectangle (6.100,6.200);
  \draw[fgtick] (1.327,1.200) -- (1.327,1.140);
  \node[font=\fgTickCD, text=black!88, anchor=north, inner sep=0.5pt] at (1.327,1.122) {1};
  \draw[fgtick] (1.100,1.427) -- (1.040,1.427);
  \node[font=\fgTickCD, text=black!88, anchor=east, inner sep=0.5pt] at (1.022,1.427) {1};
  \draw[fgtick] (1.782,1.200) -- (1.782,1.140);
  \node[font=\fgTickCD, text=black!88, anchor=north, inner sep=0.5pt] at (1.782,1.122) {2};
  \draw[fgtick] (1.100,1.882) -- (1.040,1.882);
  \node[font=\fgTickCD, text=black!88, anchor=east, inner sep=0.5pt] at (1.022,1.882) {2};
  \draw[fgtick] (2.236,1.200) -- (2.236,1.140);
  \node[font=\fgTickCD, text=black!88, anchor=north, inner sep=0.5pt] at (2.236,1.122) {4};
  \draw[fgtick] (1.100,2.336) -- (1.040,2.336);
  \node[font=\fgTickCD, text=black!88, anchor=east, inner sep=0.5pt] at (1.022,2.336) {4};
  \draw[fgtick] (2.691,1.200) -- (2.691,1.140);
  \node[font=\fgTickCD, text=black!88, anchor=north, inner sep=0.5pt] at (2.691,1.122) {8};
  \draw[fgtick] (1.100,2.791) -- (1.040,2.791);
  \node[font=\fgTickCD, text=black!88, anchor=east, inner sep=0.5pt] at (1.022,2.791) {8};
  \draw[fgtick] (3.145,1.200) -- (3.145,1.140);
  \node[font=\fgTickCD, text=black!88, anchor=north, inner sep=0.5pt] at (3.145,1.122) {16};
  \draw[fgtick] (1.100,3.245) -- (1.040,3.245);
  \node[font=\fgTickCD, text=black!88, anchor=east, inner sep=0.5pt] at (1.022,3.245) {16};
  \draw[fgtick] (3.600,1.200) -- (3.600,1.140);
  \node[font=\fgTickCD, text=black!88, anchor=north, inner sep=0.5pt] at (3.600,1.122) {32};
  \draw[fgtick] (1.100,3.700) -- (1.040,3.700);
  \node[font=\fgTickCD, text=black!88, anchor=east, inner sep=0.5pt] at (1.022,3.700) {32};
  \draw[fgtick] (4.055,1.200) -- (4.055,1.140);
  \node[font=\fgTickCD, text=black!88, anchor=north, inner sep=0.5pt] at (4.055,1.122) {64};
  \draw[fgtick] (1.100,4.155) -- (1.040,4.155);
  \node[font=\fgTickCD, text=black!88, anchor=east, inner sep=0.5pt] at (1.022,4.155) {64};
  \draw[fgtick] (4.509,1.200) -- (4.509,1.140);
  \node[font=\fgTickCD, text=black!88, anchor=north, inner sep=0.5pt] at (4.509,1.122) {128};
  \draw[fgtick] (1.100,4.609) -- (1.040,4.609);
  \node[font=\fgTickCD, text=black!88, anchor=east, inner sep=0.5pt] at (1.022,4.609) {128};
  \draw[fgtick] (4.964,1.200) -- (4.964,1.140);
  \node[font=\fgTickCD, text=black!88, anchor=north, inner sep=0.5pt] at (4.964,1.122) {256};
  \draw[fgtick] (1.100,5.064) -- (1.040,5.064);
  \node[font=\fgTickCD, text=black!88, anchor=east, inner sep=0.5pt] at (1.022,5.064) {256};
  \draw[fgtick] (5.418,1.200) -- (5.418,1.140);
  \node[font=\fgTickCD, text=black!88, anchor=north, inner sep=0.5pt] at (5.418,1.122) {512};
  \draw[fgtick] (1.100,5.518) -- (1.040,5.518);
  \node[font=\fgTickCD, text=black!88, anchor=east, inner sep=0.5pt] at (1.022,5.518) {512};
  \draw[fgtick] (5.873,1.200) -- (5.873,1.140);
  \node[font=\fgTickCD, text=black!88, anchor=north, inner sep=0.5pt] at (5.873,1.122) {1024};
  \draw[fgtick] (1.100,5.973) -- (1.040,5.973);
  \node[font=\fgTickCD, text=black!88, anchor=east, inner sep=0.5pt] at (1.022,5.973) {1024};

  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (8.600,1.200) rectangle (9.055,1.655);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (9.055,1.200) rectangle (9.509,1.655);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (9.509,1.200) rectangle (9.964,1.655);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (9.964,1.200) rectangle (10.418,1.655);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (10.418,1.200) rectangle (10.873,1.655);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (10.873,1.200) rectangle (11.327,1.655);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (11.327,1.200) rectangle (11.782,1.655);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (11.782,1.200) rectangle (12.236,1.655);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (12.236,1.200) rectangle (12.691,1.655);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (12.691,1.200) rectangle (13.145,1.655);
  \definecolor{fgtmp}{RGB}{223,239,244}\fill[fgtmp] (13.145,1.200) rectangle (13.600,1.655);
  \definecolor{fgtmp}{RGB}{215,236,242}\fill[fgtmp] (8.600,1.655) rectangle (9.055,2.109);
  \definecolor{fgtmp}{RGB}{203,232,238}\fill[fgtmp] (9.055,1.655) rectangle (9.509,2.109);
  \definecolor{fgtmp}{RGB}{191,227,235}\fill[fgtmp] (9.509,1.655) rectangle (9.964,2.109);
  \definecolor{fgtmp}{RGB}{187,226,234}\fill[fgtmp] (9.964,1.655) rectangle (10.418,2.109);
  \definecolor{fgtmp}{RGB}{182,224,232}\fill[fgtmp] (10.418,1.655) rectangle (10.873,2.109);
  \definecolor{fgtmp}{RGB}{180,223,232}\fill[fgtmp] (10.873,1.655) rectangle (11.327,2.109);
  \definecolor{fgtmp}{RGB}{178,223,231}\fill[fgtmp] (11.327,1.655) rectangle (11.782,2.109);
  \definecolor{fgtmp}{RGB}{178,223,231}\fill[fgtmp] (11.782,1.655) rectangle (12.236,2.109);
  \definecolor{fgtmp}{RGB}{177,222,231}\fill[fgtmp] (12.236,1.655) rectangle (12.691,2.109);
  \definecolor{fgtmp}{RGB}{177,222,231}\fill[fgtmp] (12.691,1.655) rectangle (13.145,2.109);
  \definecolor{fgtmp}{RGB}{177,222,231}\fill[fgtmp] (13.145,1.655) rectangle (13.600,2.109);
  \definecolor{fgtmp}{RGB}{210,234,241}\fill[fgtmp] (8.600,2.109) rectangle (9.055,2.564);
  \definecolor{fgtmp}{RGB}{198,230,237}\fill[fgtmp] (9.055,2.109) rectangle (9.509,2.564);
  \definecolor{fgtmp}{RGB}{173,221,230}\fill[fgtmp] (9.509,2.109) rectangle (9.964,2.564);
  \definecolor{fgtmp}{RGB}{152,213,224}\fill[fgtmp] (9.964,2.109) rectangle (10.418,2.564);
  \definecolor{fgtmp}{RGB}{145,211,222}\fill[fgtmp] (10.418,2.109) rectangle (10.873,2.564);
  \definecolor{fgtmp}{RGB}{142,210,221}\fill[fgtmp] (10.873,2.109) rectangle (11.327,2.564);
  \definecolor{fgtmp}{RGB}{140,209,220}\fill[fgtmp] (11.327,2.109) rectangle (11.782,2.564);
  \definecolor{fgtmp}{RGB}{137,208,219}\fill[fgtmp] (11.782,2.109) rectangle (12.236,2.564);
  \definecolor{fgtmp}{RGB}{136,207,219}\fill[fgtmp] (12.236,2.109) rectangle (12.691,2.564);
  \definecolor{fgtmp}{RGB}{135,207,218}\fill[fgtmp] (12.691,2.109) rectangle (13.145,2.564);
  \definecolor{fgtmp}{RGB}{134,207,218}\fill[fgtmp] (13.145,2.109) rectangle (13.600,2.564);
  \definecolor{fgtmp}{RGB}{207,233,240}\fill[fgtmp] (8.600,2.564) rectangle (9.055,3.018);
  \definecolor{fgtmp}{RGB}{191,227,235}\fill[fgtmp] (9.055,2.564) rectangle (9.509,3.018);
  \definecolor{fgtmp}{RGB}{162,217,227}\fill[fgtmp] (9.509,2.564) rectangle (9.964,3.018);
  \definecolor{fgtmp}{RGB}{135,207,219}\fill[fgtmp] (9.964,2.564) rectangle (10.418,3.018);
  \definecolor{fgtmp}{RGB}{113,199,212}\fill[fgtmp] (10.418,2.564) rectangle (10.873,3.018);
  \definecolor{fgtmp}{RGB}{104,196,209}\fill[fgtmp] (10.873,2.564) rectangle (11.327,3.018);
  \definecolor{fgtmp}{RGB}{101,195,208}\fill[fgtmp] (11.327,2.564) rectangle (11.782,3.018);
  \definecolor{fgtmp}{RGB}{99,194,208}\fill[fgtmp] (11.782,2.564) rectangle (12.236,3.018);
  \definecolor{fgtmp}{RGB}{99,194,208}\fill[fgtmp] (12.236,2.564) rectangle (12.691,3.018);
  \definecolor{fgtmp}{RGB}{97,193,207}\fill[fgtmp] (12.691,2.564) rectangle (13.145,3.018);
  \definecolor{fgtmp}{RGB}{95,192,207}\fill[fgtmp] (13.145,2.564) rectangle (13.600,3.018);
  \definecolor{fgtmp}{RGB}{204,232,239}\fill[fgtmp] (8.600,3.018) rectangle (9.055,3.473);
  \definecolor{fgtmp}{RGB}{185,225,233}\fill[fgtmp] (9.055,3.018) rectangle (9.509,3.473);
  \definecolor{fgtmp}{RGB}{154,214,224}\fill[fgtmp] (9.509,3.018) rectangle (9.964,3.473);
  \definecolor{fgtmp}{RGB}{124,203,215}\fill[fgtmp] (9.964,3.018) rectangle (10.418,3.473);
  \definecolor{fgtmp}{RGB}{97,193,207}\fill[fgtmp] (10.418,3.018) rectangle (10.873,3.473);
  \definecolor{fgtmp}{RGB}{74,185,201}\fill[fgtmp] (10.873,3.018) rectangle (11.327,3.473);
  \definecolor{fgtmp}{RGB}{71,181,201}\fill[fgtmp] (11.327,3.018) rectangle (11.782,3.473);
  \definecolor{fgtmp}{RGB}{70,180,201}\fill[fgtmp] (11.782,3.018) rectangle (12.236,3.473);
  \definecolor{fgtmp}{RGB}{70,179,201}\fill[fgtmp] (12.236,3.018) rectangle (12.691,3.473);
  \definecolor{fgtmp}{RGB}{70,179,201}\fill[fgtmp] (12.691,3.018) rectangle (13.145,3.473);
  \definecolor{fgtmp}{RGB}{70,179,201}\fill[fgtmp] (13.145,3.018) rectangle (13.600,3.473);
  \definecolor{fgtmp}{RGB}{203,232,238}\fill[fgtmp] (8.600,3.473) rectangle (9.055,3.927);
  \definecolor{fgtmp}{RGB}{180,223,232}\fill[fgtmp] (9.055,3.473) rectangle (9.509,3.927);
  \definecolor{fgtmp}{RGB}{148,212,222}\fill[fgtmp] (9.509,3.473) rectangle (9.964,3.927);
  \definecolor{fgtmp}{RGB}{117,200,213}\fill[fgtmp] (9.964,3.473) rectangle (10.418,3.927);
  \definecolor{fgtmp}{RGB}{87,189,204}\fill[fgtmp] (10.418,3.473) rectangle (10.873,3.927);
  \definecolor{fgtmp}{RGB}{70,179,201}\fill[fgtmp] (10.873,3.473) rectangle (11.327,3.927);
  \definecolor{fgtmp}{RGB}{66,170,203}\fill[fgtmp] (11.327,3.473) rectangle (11.782,3.927);
  \definecolor{fgtmp}{RGB}{65,167,203}\fill[fgtmp] (11.782,3.473) rectangle (12.236,3.927);
  \definecolor{fgtmp}{RGB}{64,165,204}\fill[fgtmp] (12.236,3.473) rectangle (12.691,3.927);
  \definecolor{fgtmp}{RGB}{64,165,204}\fill[fgtmp] (12.691,3.473) rectangle (13.145,3.927);
  \definecolor{fgtmp}{RGB}{64,164,204}\fill[fgtmp] (13.145,3.473) rectangle (13.600,3.927);
  \definecolor{fgtmp}{RGB}{201,231,238}\fill[fgtmp] (8.600,3.927) rectangle (9.055,4.382);
  \definecolor{fgtmp}{RGB}{176,222,231}\fill[fgtmp] (9.055,3.927) rectangle (9.509,4.382);
  \definecolor{fgtmp}{RGB}{144,210,221}\fill[fgtmp] (9.509,3.927) rectangle (9.964,4.382);
  \definecolor{fgtmp}{RGB}{112,198,212}\fill[fgtmp] (9.964,3.927) rectangle (10.418,4.382);
  \definecolor{fgtmp}{RGB}{80,187,202}\fill[fgtmp] (10.418,3.927) rectangle (10.873,4.382);
  \definecolor{fgtmp}{RGB}{69,175,202}\fill[fgtmp] (10.873,3.927) rectangle (11.327,4.382);
  \definecolor{fgtmp}{RGB}{64,165,204}\fill[fgtmp] (11.327,3.927) rectangle (11.782,4.382);
  \definecolor{fgtmp}{RGB}{61,156,206}\fill[fgtmp] (11.782,3.927) rectangle (12.236,4.382);
  \definecolor{fgtmp}{RGB}{59,152,206}\fill[fgtmp] (12.236,3.927) rectangle (12.691,4.382);
  \definecolor{fgtmp}{RGB}{59,151,207}\fill[fgtmp] (12.691,3.927) rectangle (13.145,4.382);
  \definecolor{fgtmp}{RGB}{59,150,207}\fill[fgtmp] (13.145,3.927) rectangle (13.600,4.382);
  \definecolor{fgtmp}{RGB}{201,231,238}\fill[fgtmp] (8.600,4.382) rectangle (9.055,4.836);
  \definecolor{fgtmp}{RGB}{174,221,230}\fill[fgtmp] (9.055,4.382) rectangle (9.509,4.836);
  \definecolor{fgtmp}{RGB}{141,209,220}\fill[fgtmp] (9.509,4.382) rectangle (9.964,4.836);
  \definecolor{fgtmp}{RGB}{108,197,211}\fill[fgtmp] (9.964,4.382) rectangle (10.418,4.836);
  \definecolor{fgtmp}{RGB}{76,185,201}\fill[fgtmp] (10.418,4.382) rectangle (10.873,4.836);
  \definecolor{fgtmp}{RGB}{68,173,202}\fill[fgtmp] (10.873,4.382) rectangle (11.327,4.836);
  \definecolor{fgtmp}{RGB}{63,161,205}\fill[fgtmp] (11.327,4.382) rectangle (11.782,4.836);
  \definecolor{fgtmp}{RGB}{59,151,207}\fill[fgtmp] (11.782,4.382) rectangle (12.236,4.836);
  \definecolor{fgtmp}{RGB}{55,142,208}\fill[fgtmp] (12.236,4.382) rectangle (12.691,4.836);
  \definecolor{fgtmp}{RGB}{54,139,209}\fill[fgtmp] (12.691,4.382) rectangle (13.145,4.836);
  \definecolor{fgtmp}{RGB}{53,137,209}\fill[fgtmp] (13.145,4.382) rectangle (13.600,4.836);
  \definecolor{fgtmp}{RGB}{201,231,238}\fill[fgtmp] (8.600,4.836) rectangle (9.055,5.291);
  \definecolor{fgtmp}{RGB}{172,220,229}\fill[fgtmp] (9.055,4.836) rectangle (9.509,5.291);
  \definecolor{fgtmp}{RGB}{140,209,220}\fill[fgtmp] (9.509,4.836) rectangle (9.964,5.291);
  \definecolor{fgtmp}{RGB}{106,196,210}\fill[fgtmp] (9.964,4.836) rectangle (10.418,5.291);
  \definecolor{fgtmp}{RGB}{73,184,200}\fill[fgtmp] (10.418,4.836) rectangle (10.873,5.291);
  \definecolor{fgtmp}{RGB}{67,172,202}\fill[fgtmp] (10.873,4.836) rectangle (11.327,5.291);
  \definecolor{fgtmp}{RGB}{62,160,205}\fill[fgtmp] (11.327,4.836) rectangle (11.782,5.291);
  \definecolor{fgtmp}{RGB}{58,148,207}\fill[fgtmp] (11.782,4.836) rectangle (12.236,5.291);
  \definecolor{fgtmp}{RGB}{53,137,209}\fill[fgtmp] (12.236,4.836) rectangle (12.691,5.291);
  \definecolor{fgtmp}{RGB}{50,129,211}\fill[fgtmp] (12.691,4.836) rectangle (13.145,5.291);
  \definecolor{fgtmp}{RGB}{48,125,212}\fill[fgtmp] (13.145,4.836) rectangle (13.600,5.291);
  \definecolor{fgtmp}{RGB}{201,231,238}\fill[fgtmp] (8.600,5.291) rectangle (9.055,5.745);
  \definecolor{fgtmp}{RGB}{172,220,229}\fill[fgtmp] (9.055,5.291) rectangle (9.509,5.745);
  \definecolor{fgtmp}{RGB}{137,208,219}\fill[fgtmp] (9.509,5.291) rectangle (9.964,5.745);
  \definecolor{fgtmp}{RGB}{107,197,210}\fill[fgtmp] (9.964,5.291) rectangle (10.418,5.745);
  \definecolor{fgtmp}{RGB}{72,184,200}\fill[fgtmp] (10.418,5.291) rectangle (10.873,5.745);
  \definecolor{fgtmp}{RGB}{67,171,203}\fill[fgtmp] (10.873,5.291) rectangle (11.327,5.745);
  \definecolor{fgtmp}{RGB}{62,159,205}\fill[fgtmp] (11.327,5.291) rectangle (11.782,5.745);
  \definecolor{fgtmp}{RGB}{57,147,207}\fill[fgtmp] (11.782,5.291) rectangle (12.236,5.745);
  \definecolor{fgtmp}{RGB}{52,134,210}\fill[fgtmp] (12.236,5.291) rectangle (12.691,5.745);
  \definecolor{fgtmp}{RGB}{48,124,212}\fill[fgtmp] (12.691,5.291) rectangle (13.145,5.745);
  \definecolor{fgtmp}{RGB}{44,115,214}\fill[fgtmp] (13.145,5.291) rectangle (13.600,5.745);
  \definecolor{fgtmp}{RGB}{201,231,238}\fill[fgtmp] (8.600,5.745) rectangle (9.055,6.200);
  \definecolor{fgtmp}{RGB}{171,220,229}\fill[fgtmp] (9.055,5.745) rectangle (9.509,6.200);
  \definecolor{fgtmp}{RGB}{138,208,219}\fill[fgtmp] (9.509,5.745) rectangle (9.964,6.200);
  \definecolor{fgtmp}{RGB}{105,196,210}\fill[fgtmp] (9.964,5.745) rectangle (10.418,6.200);
  \definecolor{fgtmp}{RGB}{72,184,200}\fill[fgtmp] (10.418,5.745) rectangle (10.873,6.200);
  \definecolor{fgtmp}{RGB}{67,171,203}\fill[fgtmp] (10.873,5.745) rectangle (11.327,6.200);
  \definecolor{fgtmp}{RGB}{62,159,205}\fill[fgtmp] (11.327,5.745) rectangle (11.782,6.200);
  \definecolor{fgtmp}{RGB}{57,146,208}\fill[fgtmp] (11.782,5.745) rectangle (12.236,6.200);
  \definecolor{fgtmp}{RGB}{52,134,210}\fill[fgtmp] (12.236,5.745) rectangle (12.691,6.200);
  \definecolor{fgtmp}{RGB}{47,122,212}\fill[fgtmp] (12.691,5.745) rectangle (13.145,6.200);
  \definecolor{fgtmp}{RGB}{43,111,215}\fill[fgtmp] (13.145,5.745) rectangle (13.600,6.200);
  \draw[white, opacity=0.45, line width=0.26pt] (9.055,1.200) -- (9.055,6.200);
  \draw[white, opacity=0.45, line width=0.26pt] (8.600,1.655) -- (13.600,1.655);
  \draw[white, opacity=0.45, line width=0.26pt] (9.509,1.200) -- (9.509,6.200);
  \draw[white, opacity=0.45, line width=0.26pt] (8.600,2.109) -- (13.600,2.109);
  \draw[white, opacity=0.45, line width=0.26pt] (9.964,1.200) -- (9.964,6.200);
  \draw[white, opacity=0.45, line width=0.26pt] (8.600,2.564) -- (13.600,2.564);
  \draw[white, opacity=0.45, line width=0.26pt] (10.418,1.200) -- (10.418,6.200);
  \draw[white, opacity=0.45, line width=0.26pt] (8.600,3.018) -- (13.600,3.018);
  \draw[white, opacity=0.45, line width=0.26pt] (10.873,1.200) -- (10.873,6.200);
  \draw[white, opacity=0.45, line width=0.26pt] (8.600,3.473) -- (13.600,3.473);
  \draw[white, opacity=0.45, line width=0.26pt] (11.327,1.200) -- (11.327,6.200);
  \draw[white, opacity=0.45, line width=0.26pt] (8.600,3.927) -- (13.600,3.927);
  \draw[white, opacity=0.45, line width=0.26pt] (11.782,1.200) -- (11.782,6.200);
  \draw[white, opacity=0.45, line width=0.26pt] (8.600,4.382) -- (13.600,4.382);
  \draw[white, opacity=0.45, line width=0.26pt] (12.236,1.200) -- (12.236,6.200);
  \draw[white, opacity=0.45, line width=0.26pt] (8.600,4.836) -- (13.600,4.836);
  \draw[white, opacity=0.45, line width=0.26pt] (12.691,1.200) -- (12.691,6.200);
  \draw[white, opacity=0.45, line width=0.26pt] (8.600,5.291) -- (13.600,5.291);
  \draw[white, opacity=0.45, line width=0.26pt] (13.145,1.200) -- (13.145,6.200);
  \draw[white, opacity=0.45, line width=0.26pt] (8.600,5.745) -- (13.600,5.745);
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (8.827,1.427) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (9.282,1.427) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (9.736,1.427) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (10.191,1.427) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (10.645,1.427) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (11.100,1.427) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (11.555,1.427) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (12.009,1.427) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (12.464,1.427) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (12.918,1.427) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (13.373,1.427) {0.82};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (8.827,1.882) {0.76};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (9.282,1.882) {0.67};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (9.736,1.882) {0.59};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (10.191,1.882) {0.57};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (10.645,1.882) {0.54};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (11.100,1.882) {0.52};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (11.555,1.882) {0.52};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (12.009,1.882) {0.51};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (12.464,1.882) {0.51};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (12.918,1.882) {0.51};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (13.373,1.882) {0.51};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (8.827,2.336) {0.72};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (9.282,2.336) {0.64};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (9.736,2.336) {0.49};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (10.191,2.336) {0.39};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (10.645,2.336) {0.37};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (11.100,2.336) {0.36};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (11.555,2.336) {0.35};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (12.009,2.336) {0.34};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (12.464,2.336) {0.33};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (12.918,2.336) {0.33};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (13.373,2.336) {0.33};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (8.827,2.791) {0.69};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (9.282,2.791) {0.59};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (9.736,2.791) {0.44};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (10.191,2.791) {0.33};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (10.645,2.791) {0.26};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (11.100,2.791) {0.24};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (11.555,2.791) {0.23};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (12.009,2.791) {0.23};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (12.464,2.791) {0.23};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (12.918,2.791) {0.22};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (13.373,2.791) {0.22};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (8.827,3.245) {0.68};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (9.282,3.245) {0.55};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (9.736,3.245) {0.40};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (10.191,3.245) {0.30};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (10.645,3.245) {0.22};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (11.100,3.245) {0.18};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (11.555,3.245) {0.16};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (12.009,3.245) {0.15};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (12.464,3.245) {0.15};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (12.918,3.245) {0.15};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (13.373,3.245) {0.15};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (8.827,3.700) {0.66};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (9.282,3.700) {0.52};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (9.736,3.700) {0.38};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (10.191,3.700) {0.27};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (10.645,3.700) {0.20};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (11.100,3.700) {0.15};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (11.555,3.700) {0.12};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (12.009,3.700) {0.11};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (12.464,3.700) {0.10};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (12.918,3.700) {0.10};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (13.373,3.700) {0.10};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (8.827,4.155) {0.66};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (9.282,4.155) {0.51};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (9.736,4.155) {0.36};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (10.191,4.155) {0.26};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (10.645,4.155) {0.19};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (11.100,4.155) {0.14};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (11.555,4.155) {0.10};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (12.009,4.155) {0.08};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (12.464,4.155) {0.07};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (12.918,4.155) {0.07};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (13.373,4.155) {0.07};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (8.827,4.609) {0.65};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (9.282,4.609) {0.49};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (9.736,4.609) {0.35};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (10.191,4.609) {0.25};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (10.645,4.609) {0.18};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (11.100,4.609) {0.13};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (11.555,4.609) {0.09};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (12.009,4.609) {0.07};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (12.464,4.609) {0.06};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (12.918,4.609) {0.05};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (13.373,4.609) {0.05};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (8.827,5.064) {0.65};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (9.282,5.064) {0.48};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (9.736,5.064) {0.35};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (10.191,5.064) {0.25};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (10.645,5.064) {0.17};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (11.100,5.064) {0.12};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (11.555,5.064) {0.09};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (12.009,5.064) {0.06};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (12.464,5.064) {0.05};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (12.918,5.064) {0.04};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (13.373,5.064) {0.04};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (8.827,5.518) {0.65};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (9.282,5.518) {0.48};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (9.736,5.518) {0.34};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (10.191,5.518) {0.25};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (10.645,5.518) {0.17};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (11.100,5.518) {0.12};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (11.555,5.518) {0.09};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (12.009,5.518) {0.06};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (12.464,5.518) {0.05};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (12.918,5.518) {0.03};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (13.373,5.518) {0.03};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (8.827,5.973) {0.65};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (9.282,5.973) {0.48};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (9.736,5.973) {0.34};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (10.191,5.973) {0.24};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (10.645,5.973) {0.17};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (11.100,5.973) {0.12};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (11.555,5.973) {0.09};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (12.009,5.973) {0.06};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (12.464,5.973) {0.04};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (12.918,5.973) {0.03};
  \node[font=\fgCellCD, text=black, inner sep=0pt] at (13.373,5.973) {0.02};
  \draw[white, line width=1.15pt] (8.600,1.655) -- (13.600,1.655);
  \draw[white, line width=1.15pt] (9.055,1.655) -- (9.055,2.109) -- (11.327,2.109) -- (11.327,2.564) -- (12.691,2.564) -- (12.691,3.018) -- (13.600,3.018);
  \draw[white, line width=1.15pt] (9.509,2.109) -- (9.509,3.473) -- (9.964,3.473) -- (9.964,4.382) -- (10.418,4.382) -- (10.418,5.291) -- (10.873,5.291) -- (10.873,6.200);
  \draw[black!86, dashed, dash pattern=on 2.2pt off 1.7pt, line width=0.66pt] (8.600,1.655) -- (13.600,1.655);
  \draw[black!86, dashed, dash pattern=on 2.2pt off 1.7pt, line width=0.66pt] (9.055,1.655) -- (9.055,2.109) -- (11.327,2.109) -- (11.327,2.564) -- (12.691,2.564) -- (12.691,3.018) -- (13.600,3.018);
  \draw[black!86, dashed, dash pattern=on 2.2pt off 1.7pt, line width=0.66pt] (9.509,2.109) -- (9.509,3.473) -- (9.964,3.473) -- (9.964,4.382) -- (10.418,4.382) -- (10.418,5.291) -- (10.873,5.291) -- (10.873,6.200);
  \draw[black!78, line width=0.50pt] (8.600,1.200) rectangle (13.600,6.200);
  \draw[fgtick] (8.827,1.200) -- (8.827,1.140);
  \node[font=\fgTickCD, text=black!88, anchor=north, inner sep=0.5pt] at (8.827,1.122) {1};
  \draw[fgtick] (8.600,1.427) -- (8.540,1.427);
  \node[font=\fgTickCD, text=black!88, anchor=east, inner sep=0.5pt] at (8.522,1.427) {1};
  \draw[fgtick] (9.282,1.200) -- (9.282,1.140);
  \node[font=\fgTickCD, text=black!88, anchor=north, inner sep=0.5pt] at (9.282,1.122) {2};
  \draw[fgtick] (8.600,1.882) -- (8.540,1.882);
  \node[font=\fgTickCD, text=black!88, anchor=east, inner sep=0.5pt] at (8.522,1.882) {2};
  \draw[fgtick] (9.736,1.200) -- (9.736,1.140);
  \node[font=\fgTickCD, text=black!88, anchor=north, inner sep=0.5pt] at (9.736,1.122) {4};
  \draw[fgtick] (8.600,2.336) -- (8.540,2.336);
  \node[font=\fgTickCD, text=black!88, anchor=east, inner sep=0.5pt] at (8.522,2.336) {4};
  \draw[fgtick] (10.191,1.200) -- (10.191,1.140);
  \node[font=\fgTickCD, text=black!88, anchor=north, inner sep=0.5pt] at (10.191,1.122) {8};
  \draw[fgtick] (8.600,2.791) -- (8.540,2.791);
  \node[font=\fgTickCD, text=black!88, anchor=east, inner sep=0.5pt] at (8.522,2.791) {8};
  \draw[fgtick] (10.645,1.200) -- (10.645,1.140);
  \node[font=\fgTickCD, text=black!88, anchor=north, inner sep=0.5pt] at (10.645,1.122) {16};
  \draw[fgtick] (8.600,3.245) -- (8.540,3.245);
  \node[font=\fgTickCD, text=black!88, anchor=east, inner sep=0.5pt] at (8.522,3.245) {16};
  \draw[fgtick] (11.100,1.200) -- (11.100,1.140);
  \node[font=\fgTickCD, text=black!88, anchor=north, inner sep=0.5pt] at (11.100,1.122) {32};
  \draw[fgtick] (8.600,3.700) -- (8.540,3.700);
  \node[font=\fgTickCD, text=black!88, anchor=east, inner sep=0.5pt] at (8.522,3.700) {32};
  \draw[fgtick] (11.555,1.200) -- (11.555,1.140);
  \node[font=\fgTickCD, text=black!88, anchor=north, inner sep=0.5pt] at (11.555,1.122) {64};
  \draw[fgtick] (8.600,4.155) -- (8.540,4.155);
  \node[font=\fgTickCD, text=black!88, anchor=east, inner sep=0.5pt] at (8.522,4.155) {64};
  \draw[fgtick] (12.009,1.200) -- (12.009,1.140);
  \node[font=\fgTickCD, text=black!88, anchor=north, inner sep=0.5pt] at (12.009,1.122) {128};
  \draw[fgtick] (8.600,4.609) -- (8.540,4.609);
  \node[font=\fgTickCD, text=black!88, anchor=east, inner sep=0.5pt] at (8.522,4.609) {128};
  \draw[fgtick] (12.464,1.200) -- (12.464,1.140);
  \node[font=\fgTickCD, text=black!88, anchor=north, inner sep=0.5pt] at (12.464,1.122) {256};
  \draw[fgtick] (8.600,5.064) -- (8.540,5.064);
  \node[font=\fgTickCD, text=black!88, anchor=east, inner sep=0.5pt] at (8.522,5.064) {256};
  \draw[fgtick] (12.918,1.200) -- (12.918,1.140);
  \node[font=\fgTickCD, text=black!88, anchor=north, inner sep=0.5pt] at (12.918,1.122) {512};
  \draw[fgtick] (8.600,5.518) -- (8.540,5.518);
  \node[font=\fgTickCD, text=black!88, anchor=east, inner sep=0.5pt] at (8.522,5.518) {512};
  \draw[fgtick] (13.373,1.200) -- (13.373,1.140);
  \node[font=\fgTickCD, text=black!88, anchor=north, inner sep=0.5pt] at (13.373,1.122) {1024};
  \draw[fgtick] (8.600,5.973) -- (8.540,5.973);
  \node[font=\fgTickCD, text=black!88, anchor=east, inner sep=0.5pt] at (8.522,5.973) {1024};

  \node[font=\fgAx, text=black!90, rotate=90, anchor=base] at (0.34, 3.700) {Marked targets $k$};
  \node[font=\fgAx, text=black!90, rotate=90, anchor=base] at (7.84, 3.700) {Marked targets $k$};
  \node[font=\fgAx, text=black!90, anchor=base] at (3.600, 0.58) {Parallel queries per round $m$};
  \node[font=\fgAx, text=black!90, anchor=base] at (11.100, 0.58) {Parallel queries per round $m$};

  \node[font=\fgTiny, text=black!88, anchor=south west, inner sep=0pt] at (1.050, 6.480) {\textbf{WG}};
  \draw[fglead] (1.327, 6.450) -- (1.327, 6.220);
  \node[font=\fgTiny, text=black!88, anchor=south, inner sep=0pt] at (4.509, 6.480) {\textbf{Odd-parity reflection}};
  \draw[fglead] (4.509, 6.450) -- (4.509, 6.220);
  \node[font=\fgTiny, text=black!88, anchor=base, inner sep=0pt] at (5.624, 0.18) {\textbf{ZK+WG}};
  \draw[fglead] (5.624, 0.31) -- (5.624, 1.180);
  \node[font=\fgTiny, text=black!88, anchor=south, inner sep=0pt] at (9.736, 6.480) {\textbf{Conveyor}};
  \draw[fglead] (9.736, 6.450) -- (9.736, 6.220);
  \node[font=\fgTiny, text=black!88, anchor=south, inner sep=0pt] at (12.009, 6.480) {\textbf{Johnson walk}};
  \draw[fglead] (12.009, 6.450) -- (12.009, 6.220);
  \node[font=\fgTiny, text=black!88, anchor=west, inner sep=0pt] at (8.600, 0.18) {\textbf{(ZK+)WG}};
  \draw[fglead] (8.690, 0.31) -- (8.690, 1.180);
  \node[font=\fgTiny, text=black!88, anchor=base, inner sep=0pt] at (13.145, 0.18) {\textbf{Slice zoom}};
  \draw[fglead] (13.145, 0.31) -- (13.145, 1.800);

  \definecolor{fgtmp}{RGB}{40,105,216}\fill[fgtmp] (14.100,1.200) rectangle (14.380,1.266);
  \definecolor{fgtmp}{RGB}{41,107,215}\fill[fgtmp] (14.100,1.262) rectangle (14.380,1.329);
  \definecolor{fgtmp}{RGB}{42,109,215}\fill[fgtmp] (14.100,1.325) rectangle (14.380,1.391);
  \definecolor{fgtmp}{RGB}{43,110,215}\fill[fgtmp] (14.100,1.387) rectangle (14.380,1.454);
  \definecolor{fgtmp}{RGB}{43,112,214}\fill[fgtmp] (14.100,1.450) rectangle (14.380,1.516);
  \definecolor{fgtmp}{RGB}{44,114,214}\fill[fgtmp] (14.100,1.512) rectangle (14.380,1.579);
  \definecolor{fgtmp}{RGB}{45,116,214}\fill[fgtmp] (14.100,1.575) rectangle (14.380,1.641);
  \definecolor{fgtmp}{RGB}{45,118,213}\fill[fgtmp] (14.100,1.637) rectangle (14.380,1.704);
  \definecolor{fgtmp}{RGB}{46,119,213}\fill[fgtmp] (14.100,1.700) rectangle (14.380,1.766);
  \definecolor{fgtmp}{RGB}{47,121,213}\fill[fgtmp] (14.100,1.762) rectangle (14.380,1.829);
  \definecolor{fgtmp}{RGB}{48,123,212}\fill[fgtmp] (14.100,1.825) rectangle (14.380,1.891);
  \definecolor{fgtmp}{RGB}{48,125,212}\fill[fgtmp] (14.100,1.887) rectangle (14.380,1.954);
  \definecolor{fgtmp}{RGB}{49,127,211}\fill[fgtmp] (14.100,1.950) rectangle (14.380,2.017);
  \definecolor{fgtmp}{RGB}{50,129,211}\fill[fgtmp] (14.100,2.013) rectangle (14.380,2.079);
  \definecolor{fgtmp}{RGB}{51,130,211}\fill[fgtmp] (14.100,2.075) rectangle (14.380,2.142);
  \definecolor{fgtmp}{RGB}{51,132,210}\fill[fgtmp] (14.100,2.138) rectangle (14.380,2.204);
  \definecolor{fgtmp}{RGB}{52,134,210}\fill[fgtmp] (14.100,2.200) rectangle (14.380,2.267);
  \definecolor{fgtmp}{RGB}{53,136,210}\fill[fgtmp] (14.100,2.263) rectangle (14.380,2.329);
  \definecolor{fgtmp}{RGB}{53,138,209}\fill[fgtmp] (14.100,2.325) rectangle (14.380,2.392);
  \definecolor{fgtmp}{RGB}{54,139,209}\fill[fgtmp] (14.100,2.388) rectangle (14.380,2.454);
  \definecolor{fgtmp}{RGB}{55,141,209}\fill[fgtmp] (14.100,2.450) rectangle (14.380,2.517);
  \definecolor{fgtmp}{RGB}{56,143,208}\fill[fgtmp] (14.100,2.513) rectangle (14.380,2.579);
  \definecolor{fgtmp}{RGB}{56,145,208}\fill[fgtmp] (14.100,2.575) rectangle (14.380,2.642);
  \definecolor{fgtmp}{RGB}{57,147,207}\fill[fgtmp] (14.100,2.638) rectangle (14.380,2.704);
  \definecolor{fgtmp}{RGB}{58,149,207}\fill[fgtmp] (14.100,2.700) rectangle (14.380,2.767);
  \definecolor{fgtmp}{RGB}{59,150,207}\fill[fgtmp] (14.100,2.763) rectangle (14.380,2.829);
  \definecolor{fgtmp}{RGB}{59,152,206}\fill[fgtmp] (14.100,2.825) rectangle (14.380,2.892);
  \definecolor{fgtmp}{RGB}{60,154,206}\fill[fgtmp] (14.100,2.888) rectangle (14.380,2.954);
  \definecolor{fgtmp}{RGB}{61,156,206}\fill[fgtmp] (14.100,2.950) rectangle (14.380,3.017);
  \definecolor{fgtmp}{RGB}{61,158,205}\fill[fgtmp] (14.100,3.013) rectangle (14.380,3.079);
  \definecolor{fgtmp}{RGB}{62,159,205}\fill[fgtmp] (14.100,3.075) rectangle (14.380,3.142);
  \definecolor{fgtmp}{RGB}{63,161,205}\fill[fgtmp] (14.100,3.138) rectangle (14.380,3.204);
  \definecolor{fgtmp}{RGB}{64,163,204}\fill[fgtmp] (14.100,3.200) rectangle (14.380,3.267);
  \definecolor{fgtmp}{RGB}{64,165,204}\fill[fgtmp] (14.100,3.263) rectangle (14.380,3.329);
  \definecolor{fgtmp}{RGB}{65,167,203}\fill[fgtmp] (14.100,3.325) rectangle (14.380,3.392);
  \definecolor{fgtmp}{RGB}{66,169,203}\fill[fgtmp] (14.100,3.388) rectangle (14.380,3.454);
  \definecolor{fgtmp}{RGB}{67,170,203}\fill[fgtmp] (14.100,3.450) rectangle (14.380,3.517);
  \definecolor{fgtmp}{RGB}{67,172,202}\fill[fgtmp] (14.100,3.513) rectangle (14.380,3.579);
  \definecolor{fgtmp}{RGB}{68,174,202}\fill[fgtmp] (14.100,3.575) rectangle (14.380,3.642);
  \definecolor{fgtmp}{RGB}{69,176,202}\fill[fgtmp] (14.100,3.638) rectangle (14.380,3.704);
  \definecolor{fgtmp}{RGB}{69,178,201}\fill[fgtmp] (14.100,3.700) rectangle (14.380,3.767);
  \definecolor{fgtmp}{RGB}{70,179,201}\fill[fgtmp] (14.100,3.763) rectangle (14.380,3.829);
  \definecolor{fgtmp}{RGB}{71,181,201}\fill[fgtmp] (14.100,3.825) rectangle (14.380,3.892);
  \definecolor{fgtmp}{RGB}{72,183,200}\fill[fgtmp] (14.100,3.888) rectangle (14.380,3.954);
  \definecolor{fgtmp}{RGB}{74,185,201}\fill[fgtmp] (14.100,3.950) rectangle (14.380,4.016);
  \definecolor{fgtmp}{RGB}{79,187,202}\fill[fgtmp] (14.100,4.013) rectangle (14.380,4.079);
  \definecolor{fgtmp}{RGB}{84,188,203}\fill[fgtmp] (14.100,4.075) rectangle (14.380,4.141);
  \definecolor{fgtmp}{RGB}{89,190,205}\fill[fgtmp] (14.100,4.138) rectangle (14.380,4.204);
  \definecolor{fgtmp}{RGB}{93,192,206}\fill[fgtmp] (14.100,4.200) rectangle (14.380,4.266);
  \definecolor{fgtmp}{RGB}{98,193,208}\fill[fgtmp] (14.100,4.263) rectangle (14.380,4.329);
  \definecolor{fgtmp}{RGB}{103,195,209}\fill[fgtmp] (14.100,4.325) rectangle (14.380,4.391);
  \definecolor{fgtmp}{RGB}{107,197,210}\fill[fgtmp] (14.100,4.388) rectangle (14.380,4.454);
  \definecolor{fgtmp}{RGB}{112,199,212}\fill[fgtmp] (14.100,4.450) rectangle (14.380,4.516);
  \definecolor{fgtmp}{RGB}{117,200,213}\fill[fgtmp] (14.100,4.513) rectangle (14.380,4.579);
  \definecolor{fgtmp}{RGB}{122,202,215}\fill[fgtmp] (14.100,4.575) rectangle (14.380,4.641);
  \definecolor{fgtmp}{RGB}{126,204,216}\fill[fgtmp] (14.100,4.638) rectangle (14.380,4.704);
  \definecolor{fgtmp}{RGB}{131,206,217}\fill[fgtmp] (14.100,4.700) rectangle (14.380,4.766);
  \definecolor{fgtmp}{RGB}{136,207,219}\fill[fgtmp] (14.100,4.763) rectangle (14.380,4.829);
  \definecolor{fgtmp}{RGB}{140,209,220}\fill[fgtmp] (14.100,4.825) rectangle (14.380,4.891);
  \definecolor{fgtmp}{RGB}{145,211,222}\fill[fgtmp] (14.100,4.888) rectangle (14.380,4.954);
  \definecolor{fgtmp}{RGB}{150,212,223}\fill[fgtmp] (14.100,4.950) rectangle (14.380,5.016);
  \definecolor{fgtmp}{RGB}{155,214,224}\fill[fgtmp] (14.100,5.013) rectangle (14.380,5.079);
  \definecolor{fgtmp}{RGB}{159,216,226}\fill[fgtmp] (14.100,5.075) rectangle (14.380,5.141);
  \definecolor{fgtmp}{RGB}{164,218,227}\fill[fgtmp] (14.100,5.138) rectangle (14.380,5.204);
  \definecolor{fgtmp}{RGB}{169,219,228}\fill[fgtmp] (14.100,5.200) rectangle (14.380,5.266);
  \definecolor{fgtmp}{RGB}{174,221,230}\fill[fgtmp] (14.100,5.263) rectangle (14.380,5.329);
  \definecolor{fgtmp}{RGB}{178,223,231}\fill[fgtmp] (14.100,5.325) rectangle (14.380,5.391);
  \definecolor{fgtmp}{RGB}{183,224,233}\fill[fgtmp] (14.100,5.388) rectangle (14.380,5.454);
  \definecolor{fgtmp}{RGB}{188,226,234}\fill[fgtmp] (14.100,5.450) rectangle (14.380,5.516);
  \definecolor{fgtmp}{RGB}{192,228,235}\fill[fgtmp] (14.100,5.513) rectangle (14.380,5.579);
  \definecolor{fgtmp}{RGB}{197,230,237}\fill[fgtmp] (14.100,5.575) rectangle (14.380,5.641);
  \definecolor{fgtmp}{RGB}{202,231,238}\fill[fgtmp] (14.100,5.638) rectangle (14.380,5.704);
  \definecolor{fgtmp}{RGB}{207,233,240}\fill[fgtmp] (14.100,5.700) rectangle (14.380,5.766);
  \definecolor{fgtmp}{RGB}{211,235,241}\fill[fgtmp] (14.100,5.763) rectangle (14.380,5.829);
  \definecolor{fgtmp}{RGB}{216,237,242}\fill[fgtmp] (14.100,5.825) rectangle (14.380,5.891);
  \definecolor{fgtmp}{RGB}{221,238,244}\fill[fgtmp] (14.100,5.888) rectangle (14.380,5.954);
  \definecolor{fgtmp}{RGB}{225,240,245}\fill[fgtmp] (14.100,5.950) rectangle (14.380,6.016);
  \definecolor{fgtmp}{RGB}{230,242,247}\fill[fgtmp] (14.100,6.013) rectangle (14.380,6.079);
  \definecolor{fgtmp}{RGB}{235,243,248}\fill[fgtmp] (14.100,6.075) rectangle (14.380,6.141);
  \definecolor{fgtmp}{RGB}{240,245,249}\fill[fgtmp] (14.100,6.138) rectangle (14.380,6.200);
  \draw[black!78, line width=0.46pt] (14.100,1.200) rectangle (14.380,6.200);
  \draw[fgtick, line width=0.32pt] (14.380,1.718) -- (14.415,1.718);
  \draw[fgtick, line width=0.32pt] (14.380,2.086) -- (14.415,2.086);
  \draw[fgtick, line width=0.32pt] (14.380,2.604) -- (14.415,2.604);
  \draw[fgtick, line width=0.32pt] (14.380,2.801) -- (14.415,2.801);
  \draw[fgtick, line width=0.32pt] (14.380,2.972) -- (14.415,2.972);
  \draw[fgtick, line width=0.32pt] (14.380,3.122) -- (14.415,3.122);
  \draw[fgtick, line width=0.32pt] (14.380,4.661) -- (14.415,4.661);
  \draw[fgtick, line width=0.32pt] (14.380,5.029) -- (14.415,5.029);
  \draw[fgtick, line width=0.32pt] (14.380,5.547) -- (14.415,5.547);
  \draw[fgtick, line width=0.32pt] (14.380,5.744) -- (14.415,5.744);
  \draw[fgtick, line width=0.32pt] (14.380,5.915) -- (14.415,5.915);
  \draw[fgtick, line width=0.32pt] (14.380,6.065) -- (14.415,6.065);
  \draw[fgtick] (14.380,1.200) -- (14.440,1.200);
  \node[font=\fgTiny, text=black!88, anchor=west, inner sep=0.5pt] at (14.462,1.200) {0.02};
  \draw[fgtick] (14.380,2.371) -- (14.440,2.371);
  \node[font=\fgTiny, text=black!88, anchor=west, inner sep=0.5pt] at (14.462,2.371) {0.05};
  \draw[fgtick] (14.380,3.257) -- (14.440,3.257);
  \node[font=\fgTiny, text=black!88, anchor=west, inner sep=0.5pt] at (14.462,3.257) {0.10};
  \draw[fgtick] (14.380,4.143) -- (14.440,4.143);
  \node[font=\fgTiny, text=black!88, anchor=west, inner sep=0.5pt] at (14.462,4.143) {0.20};
  \draw[fgtick] (14.380,5.314) -- (14.440,5.314);
  \node[font=\fgTiny, text=black!88, anchor=west, inner sep=0.5pt] at (14.462,5.314) {0.50};
  \draw[fgtick] (14.380,6.200) -- (14.440,6.200);
  \node[font=\fgTiny, text=black!88, anchor=west, inner sep=0.5pt] at (14.462,6.200) {1.00};
  \node[font=\fgSix, text=black!90, rotate=90, align=center, anchor=center, inner sep=0pt] at (15.40, 3.700) {Relative expected parallel rounds\\[-0.5pt]{\fgTiny (log scale; $1.00 = \text{standard parallel Grover}$, Eq.~\eqref{eq:vanilla_scales})}};
  \pgfresetboundingbox \path[use as bounding box] (0,0) rectangle ($(15.75,0)+(0,0 |- fgHeadA.north)+(0,0.06)$);
\end{tikzpicture}

